The rare decay $H\to Z\gamma$ in perturbative QCD

The rare Higgs boson decay $H\to Z\gamma$ is forbidden at tree-level. In the Standard Model, it is loop-mediated through a $W$ boson or a heavy quark. We analytically compute the QCD correction to the heavy quark loop, confirming earlier purely numerical results, that were obtained for on-shell renormalization. The small quark mass expansion of the decay matrix element contains only single-logarithmic contributions at each perturbative order, which is in contrast to the double logarithms observed in $H\to \gamma\gamma$. We investigate the numerical interplay of bottom and top quark contributions, and the dependence of the result on the renormalization scheme.

==> amp.inc <==
*
* "The rare decay H -> Zgamma in perturbative QCD"
* T. Gehrmann, S. Guns and D. Kara
*
* This file contains the analytic expressions of the one-loop
* W boson amplitude AW1 and the quark-mediated one-loop amplitude
* Aq1 up to order eps^0. In addition, we provide the quark-mediated
* two-loop amplitude Aq2 renormalized in the OS scheme.
*
* The results are given in terms of the Landau variables defined in
* Eq. (3.1) and of the GHPLs defined in Eq. (3.8) up to weight four.
* The normalization factor Seps is defined in Eq. (3.5) and as stands
* for alpha_s/Pi, i.e. the strong coupling constant divided by Pi.
*
* Finally, in this file we use the notation
* Den(n?) = 1/n ;
*

id AW1 =  4*i_*Seps*mW^4/(hW*zW^2) * (

       + Log(hW)^2 * (
          + zW
          + 4*zW^2
          + zW^3
          - 2*hW
          + 4*hW*zW^2
          - 2*hW*zW^4
          + hW^2*zW
          + 4*hW^2*zW^2
          + hW^2*zW^3
          )

       + Log(hW)*Den( - 1 + hW) * (
          + 4*hW
          + 8*hW*zW
          - 24*hW*zW^2
          + 8*hW*zW^3
          + 4*hW*zW^4
          )

       + Log(hW) * (
          + 1
          - 2*zW
          + 2*zW^2
          - 2*zW^3
          + zW^4
          + 2*hW
          + 4*hW*zW
          - 12*hW*zW^2
          + 4*hW*zW^3
          + 2*hW*zW^4
          - hW^2
          + 2*hW^2*zW
          - 2*hW^2*zW^2
          + 2*hW^2*zW^3
          - hW^2*zW^4
          )

       + Log(zW)^2 * (
          - zW
          - 4*zW^2
          - zW^3
          + 2*hW
          - 4*hW*zW^2
          + 2*hW*zW^4
          - hW^2*zW
          - 4*hW^2*zW^2
          - hW^2*zW^3
          )

       + Log(zW) * (
          - 1
          + zW^4
          + 4*hW
          + 8*hW*zW
          - 8*hW*zW^3
          - 4*hW*zW^4
          - hW^2
          + hW^2*zW^4
          )

       - 1
          + hW^-1*zW
          + hW^-1*zW^3
          - 4*zW
          - 10*zW^2
          - 4*zW^3
          - zW^4
          + 4*hW
          + 10*hW*zW
          + 8*hW*zW^2
          + 10*hW*zW^3
          + 4*hW*zW^4
          - hW^2
          - 4*hW^2*zW
          - 10*hW^2*zW^2
          - 4*hW^2*zW^3
          - hW^2*zW^4
          + hW^3*zW
          + hW^3*zW^3

         );

id Aq1 =  i_*Seps*mq^3*yq*v * (

       + Log(h)^2 * (
          - 8
          - 2*h^-1
          + 2*z^-1
          + 2*z
          - 2*h
          )

       + Log(h)*Den( - 1 + h) * (
          + 32
          - 16*z^-1
          - 16*z
          )

       + Log(h) * (
          + 16
          - 8*z^-1
          - 8*z
          )

       + Log(z)^2 * (
          + 8
          + 2*h^-1
          - 2*z^-1
          - 2*z
          + 2*h
          )

       + Log(z) * (
          - 8*z^-1
          + 8*z
          )

       + 8*h^-1
          - 8*z^-1
          - 8*z
          + 8*h

         );

id Aq2 =  (16*Pi^2)*Seps^2*mq^3*yq*v*CF*as * (

       + Den( - 1 + h)^2 * (  - 48*z^-1*zeta3 + 96*zeta3 - 48*z*zeta3 - 128*G(
         -1,0,0,h) + 64*G(-1,0,0,h)*z^-1 + 64*G(-1,0,0,h)*z + 128*G(0,-1,0,h)
          - 64*G(0,-1,0,h)*z^-1 - 64*G(0,-1,0,h)*z - 16*G(0,0,h) + 8*G(0,0,h)*
         z^-1 + 8*G(0,0,h)*z + 64*G(0,1,0,h) - 32*G(0,1,0,h)*z^-1 - 32*G(0,1,0
         ,h)*z - 64*G(1,0,0,h) + 32*G(1,0,0,h)*z^-1 + 32*G(1,0,0,h)*z )

       + Den( - 1 + h) * (  - 40*z^-1*zeta3 + 80*zeta3 - 40*z*zeta3 - 2/3*Pi^2
         *z^-1 + 4/3*Pi^2 - 2/3*Pi^2*z + 13/30*Pi^4*z^-1 - 13/5*Pi^4 + 13/30*
         Pi^4*z + 8*G(z^-1,h)*z^-1*zeta3 - 48*G(z^-1,h)*zeta3 + 8*G(z^-1,h)*z*
         zeta3 - 24*G(z^-1,Lzm,z^-1,0,z) + 4*G(z^-1,Lzm,z^-1,0,z)*z^-1 + 4*G(
         z^-1,Lzm,z^-1,0,z)*z + 12*G(z^-1,Lzm,z^-1,0,h) - 2*G(z^-1,Lzm,z^-1,0,
         h)*z^-1 - 2*G(z^-1,Lzm,z^-1,0,h)*z + 1/3*G(z^-1,Lzm,z)*Pi^2*z^-1 - 2*
         G(z^-1,Lzm,z)*Pi^2 + 1/3*G(z^-1,Lzm,z)*Pi^2*z - 12*G(z^-1,Lzm,z,0,h)
          + 2*G(z^-1,Lzm,z,0,h)*z^-1 + 2*G(z^-1,Lzm,z,0,h)*z - 1/3*G(z^-1,Lzm,
         h)*Pi^2*z^-1 + 2*G(z^-1,Lzm,h)*Pi^2 - 1/3*G(z^-1,Lzm,h)*Pi^2*z - 12*
         G(z^-1,Lzm,0,z^-1,z) + 2*G(z^-1,Lzm,0,z^-1,z)*z^-1 + 2*G(z^-1,Lzm,0,
         z^-1,z)*z - 12*G(z^-1,Lzm,0,z,z) + 2*G(z^-1,Lzm,0,z,z)*z^-1 + 2*G(
         z^-1,Lzm,0,z,z)*z + 24*G(z^-1,Lzm,0,0,h) - 4*G(z^-1,Lzm,0,0,h)*z^-1
          - 4*G(z^-1,Lzm,0,0,h)*z + 12*G(z^-1,Lzm,1,0,z) - 2*G(z^-1,Lzm,1,0,z)
         *z^-1 - 2*G(z^-1,Lzm,1,0,z)*z - 24*G(z^-1,Lzp,z^-1,0,z) + 4*G(z^-1,
         Lzp,z^-1,0,z)*z^-1 + 4*G(z^-1,Lzp,z^-1,0,z)*z + 12*G(z^-1,Lzp,z^-1,0,
         h) - 2*G(z^-1,Lzp,z^-1,0,h)*z^-1 - 2*G(z^-1,Lzp,z^-1,0,h)*z + 1/3*G(
         z^-1,Lzp,z)*Pi^2*z^-1 - 2*G(z^-1,Lzp,z)*Pi^2 + 1/3*G(z^-1,Lzp,z)*Pi^2
         *z - 12*G(z^-1,Lzp,z,0,h) + 2*G(z^-1,Lzp,z,0,h)*z^-1 + 2*G(z^-1,Lzp,z
         ,0,h)*z - 1/3*G(z^-1,Lzp,h)*Pi^2*z^-1 + 2*G(z^-1,Lzp,h)*Pi^2 - 1/3*G(
         z^-1,Lzp,h)*Pi^2*z - 12*G(z^-1,Lzp,0,z^-1,z) + 2*G(z^-1,Lzp,0,z^-1,z)
         *z^-1 + 2*G(z^-1,Lzp,0,z^-1,z)*z - 12*G(z^-1,Lzp,0,z,z) + 2*G(z^-1,
         Lzp,0,z,z)*z^-1 + 2*G(z^-1,Lzp,0,z,z)*z + 24*G(z^-1,Lzp,0,0,h) - 4*G(
         z^-1,Lzp,0,0,h)*z^-1 - 4*G(z^-1,Lzp,0,0,h)*z + 12*G(z^-1,Lzp,1,0,z)
          - 2*G(z^-1,Lzp,1,0,z)*z^-1 - 2*G(z^-1,Lzp,1,0,z)*z - 24*G(z^-1,Kzm,
         z^-1,0,z) + 4*G(z^-1,Kzm,z^-1,0,z)*z^-1 + 4*G(z^-1,Kzm,z^-1,0,z)*z + 
         12*G(z^-1,Kzm,z^-1,0,h) - 2*G(z^-1,Kzm,z^-1,0,h)*z^-1 - 2*G(z^-1,Kzm,
         z^-1,0,h)*z + 1/3*G(z^-1,Kzm,z)*Pi^2*z^-1 - 2*G(z^-1,Kzm,z)*Pi^2 + 1/
         3*G(z^-1,Kzm,z)*Pi^2*z - 12*G(z^-1,Kzm,z,0,h) + 2*G(z^-1,Kzm,z,0,h)*
         z^-1 + 2*G(z^-1,Kzm,z,0,h)*z - 1/3*G(z^-1,Kzm,h)*Pi^2*z^-1 + 2*G(z^-1
         ,Kzm,h)*Pi^2 - 1/3*G(z^-1,Kzm,h)*Pi^2*z - 12*G(z^-1,Kzm,0,z^-1,z) + 2
         *G(z^-1,Kzm,0,z^-1,z)*z^-1 + 2*G(z^-1,Kzm,0,z^-1,z)*z - 12*G(z^-1,Kzm
         ,0,z,z) + 2*G(z^-1,Kzm,0,z,z)*z^-1 + 2*G(z^-1,Kzm,0,z,z)*z + 36*G(
         z^-1,Kzm,0,0,z) - 6*G(z^-1,Kzm,0,0,z)*z^-1 - 6*G(z^-1,Kzm,0,0,z)*z - 
         24*G(z^-1,Kzm,0,0,h) + 4*G(z^-1,Kzm,0,0,h)*z^-1 + 4*G(z^-1,Kzm,0,0,h)
         *z + 12*G(z^-1,Kzm,1,0,z) - 2*G(z^-1,Kzm,1,0,z)*z^-1 - 2*G(z^-1,Kzm,1
         ,0,z)*z - 24*G(z^-1,Kzp,z^-1,0,z) + 4*G(z^-1,Kzp,z^-1,0,z)*z^-1 + 4*
         G(z^-1,Kzp,z^-1,0,z)*z + 12*G(z^-1,Kzp,z^-1,0,h) - 2*G(z^-1,Kzp,z^-1,
         0,h)*z^-1 - 2*G(z^-1,Kzp,z^-1,0,h)*z + 1/3*G(z^-1,Kzp,z)*Pi^2*z^-1 - 
         2*G(z^-1,Kzp,z)*Pi^2 + 1/3*G(z^-1,Kzp,z)*Pi^2*z - 12*G(z^-1,Kzp,z,0,h
         ) + 2*G(z^-1,Kzp,z,0,h)*z^-1 + 2*G(z^-1,Kzp,z,0,h)*z - 1/3*G(z^-1,Kzp
         ,h)*Pi^2*z^-1 + 2*G(z^-1,Kzp,h)*Pi^2 - 1/3*G(z^-1,Kzp,h)*Pi^2*z - 12*
         G(z^-1,Kzp,0,z^-1,z) + 2*G(z^-1,Kzp,0,z^-1,z)*z^-1 + 2*G(z^-1,Kzp,0,
         z^-1,z)*z - 12*G(z^-1,Kzp,0,z,z) + 2*G(z^-1,Kzp,0,z,z)*z^-1 + 2*G(
         z^-1,Kzp,0,z,z)*z + 36*G(z^-1,Kzp,0,0,z) - 6*G(z^-1,Kzp,0,0,z)*z^-1
          - 6*G(z^-1,Kzp,0,0,z)*z - 24*G(z^-1,Kzp,0,0,h) + 4*G(z^-1,Kzp,0,0,h)
         *z^-1 + 4*G(z^-1,Kzp,0,0,h)*z + 12*G(z^-1,Kzp,1,0,z) - 2*G(z^-1,Kzp,1
         ,0,z)*z^-1 - 2*G(z^-1,Kzp,1,0,z)*z - 24*G(z^-1,0,z^-1,0,h) + 4*G(z^-1
         ,0,z^-1,0,h)*z^-1 + 4*G(z^-1,0,z^-1,0,h)*z + 24*G(z^-1,0,z,0,h) - 4*
         G(z^-1,0,z,0,h)*z^-1 - 4*G(z^-1,0,z,0,h)*z - 8*G(z^-1,0,h) + 4*G(z^-1
         ,0,h)*z^-1 + 4*G(z^-1,0,h)*z + 2/3*G(z^-1,0,h)*Pi^2*z^-1 - 4*G(z^-1,0
         ,h)*Pi^2 + 2/3*G(z^-1,0,h)*Pi^2*z - 12*G(z^-1,0,Lzm,z^-1,z) + 2*G(
         z^-1,0,Lzm,z^-1,z)*z^-1 + 2*G(z^-1,0,Lzm,z^-1,z)*z - 12*G(z^-1,0,Lzm,
         z,z) + 2*G(z^-1,0,Lzm,z,z)*z^-1 + 2*G(z^-1,0,Lzm,z,z)*z + 12*G(z^-1,0
         ,Lzm,0,z) - 2*G(z^-1,0,Lzm,0,z)*z^-1 - 2*G(z^-1,0,Lzm,0,z)*z - 12*G(
         z^-1,0,Lzp,z^-1,z) + 2*G(z^-1,0,Lzp,z^-1,z)*z^-1 + 2*G(z^-1,0,Lzp,
         z^-1,z)*z - 12*G(z^-1,0,Lzp,z,z) + 2*G(z^-1,0,Lzp,z,z)*z^-1 + 2*G(
         z^-1,0,Lzp,z,z)*z + 12*G(z^-1,0,Lzp,0,z) - 2*G(z^-1,0,Lzp,0,z)*z^-1
          - 2*G(z^-1,0,Lzp,0,z)*z - 12*G(z^-1,0,Kzm,z^-1,z) + 2*G(z^-1,0,Kzm,
         z^-1,z)*z^-1 + 2*G(z^-1,0,Kzm,z^-1,z)*z - 12*G(z^-1,0,Kzm,z,z) + 2*G(
         z^-1,0,Kzm,z,z)*z^-1 + 2*G(z^-1,0,Kzm,z,z)*z - 12*G(z^-1,0,Kzp,z^-1,z
         ) + 2*G(z^-1,0,Kzp,z^-1,z)*z^-1 + 2*G(z^-1,0,Kzp,z^-1,z)*z - 12*G(
         z^-1,0,Kzp,z,z) + 2*G(z^-1,0,Kzp,z,z)*z^-1 + 2*G(z^-1,0,Kzp,z,z)*z - 
         12*G(z^-1,0,0,Kzm,z) + 2*G(z^-1,0,0,Kzm,z)*z^-1 + 2*G(z^-1,0,0,Kzm,z)
         *z - 12*G(z^-1,0,0,Kzp,z) + 2*G(z^-1,0,0,Kzp,z)*z^-1 + 2*G(z^-1,0,0,
         Kzp,z)*z + 12*G(z^-1,1,Lzm,0,z) - 2*G(z^-1,1,Lzm,0,z)*z^-1 - 2*G(z^-1
         ,1,Lzm,0,z)*z + 12*G(z^-1,1,Lzp,0,z) - 2*G(z^-1,1,Lzp,0,z)*z^-1 - 2*
         G(z^-1,1,Lzp,0,z)*z + 12*G(z^-1,1,Kzm,0,z) - 2*G(z^-1,1,Kzm,0,z)*z^-1
          - 2*G(z^-1,1,Kzm,0,z)*z + 12*G(z^-1,1,Kzp,0,z) - 2*G(z^-1,1,Kzp,0,z)
         *z^-1 - 2*G(z^-1,1,Kzp,0,z)*z + 12*G(z^-1,1,0,Lzm,z) - 2*G(z^-1,1,0,
         Lzm,z)*z^-1 - 2*G(z^-1,1,0,Lzm,z)*z + 12*G(z^-1,1,0,Lzp,z) - 2*G(z^-1
         ,1,0,Lzp,z)*z^-1 - 2*G(z^-1,1,0,Lzp,z)*z + 12*G(z^-1,1,0,Kzm,z) - 2*
         G(z^-1,1,0,Kzm,z)*z^-1 - 2*G(z^-1,1,0,Kzm,z)*z + 12*G(z^-1,1,0,Kzp,z)
          - 2*G(z^-1,1,0,Kzp,z)*z^-1 - 2*G(z^-1,1,0,Kzp,z)*z + 8*G(Jz^-1,z^-1,
         0,h) - 4*G(Jz^-1,z^-1,0,h)*z^-1 - 4*G(Jz^-1,z^-1,0,h)*z + 8*G(Jz^-1,z
         ,0,h) - 4*G(Jz^-1,z,0,h)*z^-1 - 4*G(Jz^-1,z,0,h)*z + 2/3*G(Jz^-1,h)*
         Pi^2*z^-1 - 4/3*G(Jz^-1,h)*Pi^2 + 2/3*G(Jz^-1,h)*Pi^2*z - 8*G(Jz^-1,1
         ,0,h) + 4*G(Jz^-1,1,0,h)*z^-1 + 4*G(Jz^-1,1,0,h)*z - 8*G(z,h)*z^-1*
         zeta3 + 48*G(z,h)*zeta3 - 8*G(z,h)*z*zeta3 + 24*G(z,h)*G(Lzm,z^-1,0,z
         ) - 4*G(z,h)*G(Lzm,z^-1,0,z)*z^-1 - 4*G(z,h)*G(Lzm,z^-1,0,z)*z - 1/3*
         G(z,h)*G(Lzm,z)*Pi^2*z^-1 + 2*G(z,h)*G(Lzm,z)*Pi^2 - 1/3*G(z,h)*G(Lzm
         ,z)*Pi^2*z + 12*G(z,h)*G(Lzm,0,z^-1,z) - 2*G(z,h)*G(Lzm,0,z^-1,z)*
         z^-1 - 2*G(z,h)*G(Lzm,0,z^-1,z)*z + 12*G(z,h)*G(Lzm,0,z,z) - 2*G(z,h)
         *G(Lzm,0,z,z)*z^-1 - 2*G(z,h)*G(Lzm,0,z,z)*z - 12*G(z,h)*G(Lzm,1,0,z)
          + 2*G(z,h)*G(Lzm,1,0,z)*z^-1 + 2*G(z,h)*G(Lzm,1,0,z)*z + 24*G(z,h)*
         G(Lzp,z^-1,0,z) - 4*G(z,h)*G(Lzp,z^-1,0,z)*z^-1 - 4*G(z,h)*G(Lzp,z^-1
         ,0,z)*z - 1/3*G(z,h)*G(Lzp,z)*Pi^2*z^-1 + 2*G(z,h)*G(Lzp,z)*Pi^2 - 1/
         3*G(z,h)*G(Lzp,z)*Pi^2*z + 12*G(z,h)*G(Lzp,0,z^-1,z) - 2*G(z,h)*G(Lzp
         ,0,z^-1,z)*z^-1 - 2*G(z,h)*G(Lzp,0,z^-1,z)*z + 12*G(z,h)*G(Lzp,0,z,z)
          - 2*G(z,h)*G(Lzp,0,z,z)*z^-1 - 2*G(z,h)*G(Lzp,0,z,z)*z - 12*G(z,h)*
         G(Lzp,1,0,z) + 2*G(z,h)*G(Lzp,1,0,z)*z^-1 + 2*G(z,h)*G(Lzp,1,0,z)*z
          + 24*G(z,h)*G(Kzm,z^-1,0,z) - 4*G(z,h)*G(Kzm,z^-1,0,z)*z^-1 - 4*G(z,
         h)*G(Kzm,z^-1,0,z)*z - 1/3*G(z,h)*G(Kzm,z)*Pi^2*z^-1 + 2*G(z,h)*G(Kzm
         ,z)*Pi^2 - 1/3*G(z,h)*G(Kzm,z)*Pi^2*z + 12*G(z,h)*G(Kzm,0,z^-1,z) - 2
         *G(z,h)*G(Kzm,0,z^-1,z)*z^-1 - 2*G(z,h)*G(Kzm,0,z^-1,z)*z + 12*G(z,h)
         *G(Kzm,0,z,z) - 2*G(z,h)*G(Kzm,0,z,z)*z^-1 - 2*G(z,h)*G(Kzm,0,z,z)*z
          - 36*G(z,h)*G(Kzm,0,0,z) + 6*G(z,h)*G(Kzm,0,0,z)*z^-1 + 6*G(z,h)*G(
         Kzm,0,0,z)*z - 12*G(z,h)*G(Kzm,1,0,z) + 2*G(z,h)*G(Kzm,1,0,z)*z^-1 + 
         2*G(z,h)*G(Kzm,1,0,z)*z + 24*G(z,h)*G(Kzp,z^-1,0,z) - 4*G(z,h)*G(Kzp,
         z^-1,0,z)*z^-1 - 4*G(z,h)*G(Kzp,z^-1,0,z)*z - 1/3*G(z,h)*G(Kzp,z)*
         Pi^2*z^-1 + 2*G(z,h)*G(Kzp,z)*Pi^2 - 1/3*G(z,h)*G(Kzp,z)*Pi^2*z + 12*
         G(z,h)*G(Kzp,0,z^-1,z) - 2*G(z,h)*G(Kzp,0,z^-1,z)*z^-1 - 2*G(z,h)*G(
         Kzp,0,z^-1,z)*z + 12*G(z,h)*G(Kzp,0,z,z) - 2*G(z,h)*G(Kzp,0,z,z)*z^-1
          - 2*G(z,h)*G(Kzp,0,z,z)*z - 36*G(z,h)*G(Kzp,0,0,z) + 6*G(z,h)*G(Kzp,
         0,0,z)*z^-1 + 6*G(z,h)*G(Kzp,0,0,z)*z - 12*G(z,h)*G(Kzp,1,0,z) + 2*G(
         z,h)*G(Kzp,1,0,z)*z^-1 + 2*G(z,h)*G(Kzp,1,0,z)*z - 12*G(z,Lzm,z^-1,0,
         h) + 2*G(z,Lzm,z^-1,0,h)*z^-1 + 2*G(z,Lzm,z^-1,0,h)*z + 12*G(z,Lzm,z,
         0,h) - 2*G(z,Lzm,z,0,h)*z^-1 - 2*G(z,Lzm,z,0,h)*z + 1/3*G(z,Lzm,h)*
         Pi^2*z^-1 - 2*G(z,Lzm,h)*Pi^2 + 1/3*G(z,Lzm,h)*Pi^2*z - 24*G(z,Lzm,0,
         0,h) + 4*G(z,Lzm,0,0,h)*z^-1 + 4*G(z,Lzm,0,0,h)*z - 12*G(z,Lzp,z^-1,0
         ,h) + 2*G(z,Lzp,z^-1,0,h)*z^-1 + 2*G(z,Lzp,z^-1,0,h)*z + 12*G(z,Lzp,z
         ,0,h) - 2*G(z,Lzp,z,0,h)*z^-1 - 2*G(z,Lzp,z,0,h)*z + 1/3*G(z,Lzp,h)*
         Pi^2*z^-1 - 2*G(z,Lzp,h)*Pi^2 + 1/3*G(z,Lzp,h)*Pi^2*z - 24*G(z,Lzp,0,
         0,h) + 4*G(z,Lzp,0,0,h)*z^-1 + 4*G(z,Lzp,0,0,h)*z - 12*G(z,Kzm,z^-1,0
         ,h) + 2*G(z,Kzm,z^-1,0,h)*z^-1 + 2*G(z,Kzm,z^-1,0,h)*z + 12*G(z,Kzm,z
         ,0,h) - 2*G(z,Kzm,z,0,h)*z^-1 - 2*G(z,Kzm,z,0,h)*z + 1/3*G(z,Kzm,h)*
         Pi^2*z^-1 - 2*G(z,Kzm,h)*Pi^2 + 1/3*G(z,Kzm,h)*Pi^2*z + 24*G(z,Kzm,0,
         0,h) - 4*G(z,Kzm,0,0,h)*z^-1 - 4*G(z,Kzm,0,0,h)*z - 12*G(z,Kzp,z^-1,0
         ,h) + 2*G(z,Kzp,z^-1,0,h)*z^-1 + 2*G(z,Kzp,z^-1,0,h)*z + 12*G(z,Kzp,z
         ,0,h) - 2*G(z,Kzp,z,0,h)*z^-1 - 2*G(z,Kzp,z,0,h)*z + 1/3*G(z,Kzp,h)*
         Pi^2*z^-1 - 2*G(z,Kzp,h)*Pi^2 + 1/3*G(z,Kzp,h)*Pi^2*z + 24*G(z,Kzp,0,
         0,h) - 4*G(z,Kzp,0,0,h)*z^-1 - 4*G(z,Kzp,0,0,h)*z + 24*G(z,0,z^-1,0,h
         ) - 4*G(z,0,z^-1,0,h)*z^-1 - 4*G(z,0,z^-1,0,h)*z - 24*G(z,0,z,0,h) + 
         4*G(z,0,z,0,h)*z^-1 + 4*G(z,0,z,0,h)*z - 8*G(z,0,h) + 4*G(z,0,h)*z^-1
          + 4*G(z,0,h)*z - 2/3*G(z,0,h)*Pi^2*z^-1 + 4*G(z,0,h)*Pi^2 - 2/3*G(z,
         0,h)*Pi^2*z - 24*G(Lzm,z^-1,z,0,z) + 4*G(Lzm,z^-1,z,0,z)*z^-1 + 4*G(
         Lzm,z^-1,z,0,z)*z + 24*G(Lzm,z^-1,-1,0,z) - 4*G(Lzm,z^-1,-1,0,z)*z^-1
          - 4*G(Lzm,z^-1,-1,0,z)*z - 24*G(Lzm,z^-1,0,z)*G(z^-1,h) + 4*G(Lzm,
         z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Lzm,z^-1,0,z)*G(z^-1,h)*z - 24*G(Lzm,
         z^-1,0,z,z) + 4*G(Lzm,z^-1,0,z,z)*z^-1 + 4*G(Lzm,z^-1,0,z,z)*z + 24*
         G(Lzm,z^-1,0,-1,z) - 4*G(Lzm,z^-1,0,-1,z)*z^-1 - 4*G(Lzm,z^-1,0,-1,z)
         *z + 24*G(Lzm,z^-1,0,0,z) - 4*G(Lzm,z^-1,0,0,z)*z^-1 - 4*G(Lzm,z^-1,0
         ,0,z)*z + 24*G(Lzm,z^-1,0,1,z) - 4*G(Lzm,z^-1,0,1,z)*z^-1 - 4*G(Lzm,
         z^-1,0,1,z)*z + 24*G(Lzm,z^-1,1,0,z) - 4*G(Lzm,z^-1,1,0,z)*z^-1 - 4*
         G(Lzm,z^-1,1,0,z)*z + 1/3*G(Lzm,z)*G(z^-1,h)*Pi^2*z^-1 - 2*G(Lzm,z)*
         G(z^-1,h)*Pi^2 + 1/3*G(Lzm,z)*G(z^-1,h)*Pi^2*z - 24*G(Lzm,z,z^-1,0,z)
          + 4*G(Lzm,z,z^-1,0,z)*z^-1 + 4*G(Lzm,z,z^-1,0,z)*z + 1/3*G(Lzm,z,z)*
         Pi^2*z^-1 - 2*G(Lzm,z,z)*Pi^2 + 1/3*G(Lzm,z,z)*Pi^2*z - 12*G(Lzm,z,0,
         z^-1,z) + 2*G(Lzm,z,0,z^-1,z)*z^-1 + 2*G(Lzm,z,0,z^-1,z)*z - 12*G(Lzm
         ,z,0,z,z) + 2*G(Lzm,z,0,z,z)*z^-1 + 2*G(Lzm,z,0,z,z)*z + 12*G(Lzm,z,1
         ,0,z) - 2*G(Lzm,z,1,0,z)*z^-1 - 2*G(Lzm,z,1,0,z)*z + 24*G(Lzm,-1,z^-1
         ,0,z) - 4*G(Lzm,-1,z^-1,0,z)*z^-1 - 4*G(Lzm,-1,z^-1,0,z)*z - 1/3*G(
         Lzm,-1,z)*Pi^2*z^-1 + 2*G(Lzm,-1,z)*Pi^2 - 1/3*G(Lzm,-1,z)*Pi^2*z + 
         12*G(Lzm,-1,0,z^-1,z) - 2*G(Lzm,-1,0,z^-1,z)*z^-1 - 2*G(Lzm,-1,0,z^-1
         ,z)*z + 12*G(Lzm,-1,0,z,z) - 2*G(Lzm,-1,0,z,z)*z^-1 - 2*G(Lzm,-1,0,z,
         z)*z - 12*G(Lzm,-1,1,0,z) + 2*G(Lzm,-1,1,0,z)*z^-1 + 2*G(Lzm,-1,1,0,z
         )*z - 12*G(Lzm,0,z^-1,z)*G(z^-1,h) + 2*G(Lzm,0,z^-1,z)*G(z^-1,h)*z^-1
          + 2*G(Lzm,0,z^-1,z)*G(z^-1,h)*z - 12*G(Lzm,0,z^-1,z,z) + 2*G(Lzm,0,
         z^-1,z,z)*z^-1 + 2*G(Lzm,0,z^-1,z,z)*z + 12*G(Lzm,0,z^-1,-1,z) - 2*G(
         Lzm,0,z^-1,-1,z)*z^-1 - 2*G(Lzm,0,z^-1,-1,z)*z + 18*G(Lzm,0,z^-1,0,z)
          - 3*G(Lzm,0,z^-1,0,z)*z^-1 - 3*G(Lzm,0,z^-1,0,z)*z + 12*G(Lzm,0,z^-1
         ,1,z) - 2*G(Lzm,0,z^-1,1,z)*z^-1 - 2*G(Lzm,0,z^-1,1,z)*z - 1/6*G(Lzm,
         0,z)*Pi^2*z^-1 + G(Lzm,0,z)*Pi^2 - 1/6*G(Lzm,0,z)*Pi^2*z - 12*G(Lzm,0
         ,z,z^-1,z) + 2*G(Lzm,0,z,z^-1,z)*z^-1 + 2*G(Lzm,0,z,z^-1,z)*z - 12*G(
         Lzm,0,z,z)*G(z^-1,h) + 2*G(Lzm,0,z,z)*G(z^-1,h)*z^-1 + 2*G(Lzm,0,z,z)
         *G(z^-1,h)*z - 24*G(Lzm,0,z,z,z) + 4*G(Lzm,0,z,z,z)*z^-1 + 4*G(Lzm,0,
         z,z,z)*z + 12*G(Lzm,0,z,-1,z) - 2*G(Lzm,0,z,-1,z)*z^-1 - 2*G(Lzm,0,z,
         -1,z)*z + 6*G(Lzm,0,z,0,z) - G(Lzm,0,z,0,z)*z^-1 - G(Lzm,0,z,0,z)*z
          + 12*G(Lzm,0,z,1,z) - 2*G(Lzm,0,z,1,z)*z^-1 - 2*G(Lzm,0,z,1,z)*z + 
         12*G(Lzm,0,-1,z^-1,z) - 2*G(Lzm,0,-1,z^-1,z)*z^-1 - 2*G(Lzm,0,-1,z^-1
         ,z)*z + 12*G(Lzm,0,-1,z,z) - 2*G(Lzm,0,-1,z,z)*z^-1 - 2*G(Lzm,0,-1,z,
         z)*z + 12*G(Lzm,0,0,z^-1,z) - 2*G(Lzm,0,0,z^-1,z)*z^-1 - 2*G(Lzm,0,0,
         z^-1,z)*z + 12*G(Lzm,0,0,z,z) - 2*G(Lzm,0,0,z,z)*z^-1 - 2*G(Lzm,0,0,z
         ,z)*z + 12*G(Lzm,0,1,z^-1,z) - 2*G(Lzm,0,1,z^-1,z)*z^-1 - 2*G(Lzm,0,1
         ,z^-1,z)*z + 12*G(Lzm,0,1,z,z) - 2*G(Lzm,0,1,z,z)*z^-1 - 2*G(Lzm,0,1,
         z,z)*z - 6*G(Lzm,0,1,0,z) + G(Lzm,0,1,0,z)*z^-1 + G(Lzm,0,1,0,z)*z + 
         24*G(Lzm,1,z^-1,0,z) - 4*G(Lzm,1,z^-1,0,z)*z^-1 - 4*G(Lzm,1,z^-1,0,z)
         *z - 1/3*G(Lzm,1,z)*Pi^2*z^-1 + 2*G(Lzm,1,z)*Pi^2 - 1/3*G(Lzm,1,z)*
         Pi^2*z + 12*G(Lzm,1,z,0,z) - 2*G(Lzm,1,z,0,z)*z^-1 - 2*G(Lzm,1,z,0,z)
         *z - 12*G(Lzm,1,-1,0,z) + 2*G(Lzm,1,-1,0,z)*z^-1 + 2*G(Lzm,1,-1,0,z)*
         z + 12*G(Lzm,1,0,z^-1,z) - 2*G(Lzm,1,0,z^-1,z)*z^-1 - 2*G(Lzm,1,0,
         z^-1,z)*z + 12*G(Lzm,1,0,z)*G(z^-1,h) - 2*G(Lzm,1,0,z)*G(z^-1,h)*z^-1
          - 2*G(Lzm,1,0,z)*G(z^-1,h)*z + 24*G(Lzm,1,0,z,z) - 4*G(Lzm,1,0,z,z)*
         z^-1 - 4*G(Lzm,1,0,z,z)*z - 12*G(Lzm,1,0,-1,z) + 2*G(Lzm,1,0,-1,z)*
         z^-1 + 2*G(Lzm,1,0,-1,z)*z - 12*G(Lzm,1,0,0,z) + 2*G(Lzm,1,0,0,z)*
         z^-1 + 2*G(Lzm,1,0,0,z)*z - 12*G(Lzm,1,0,1,z) + 2*G(Lzm,1,0,1,z)*z^-1
          + 2*G(Lzm,1,0,1,z)*z - 24*G(Lzm,1,1,0,z) + 4*G(Lzm,1,1,0,z)*z^-1 + 4
         *G(Lzm,1,1,0,z)*z - 24*G(Lzp,z^-1,z,0,z) + 4*G(Lzp,z^-1,z,0,z)*z^-1
          + 4*G(Lzp,z^-1,z,0,z)*z + 24*G(Lzp,z^-1,-1,0,z) - 4*G(Lzp,z^-1,-1,0,
         z)*z^-1 - 4*G(Lzp,z^-1,-1,0,z)*z - 24*G(Lzp,z^-1,0,z)*G(z^-1,h) + 4*
         G(Lzp,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Lzp,z^-1,0,z)*G(z^-1,h)*z - 24*
         G(Lzp,z^-1,0,z,z) + 4*G(Lzp,z^-1,0,z,z)*z^-1 + 4*G(Lzp,z^-1,0,z,z)*z
          + 24*G(Lzp,z^-1,0,-1,z) - 4*G(Lzp,z^-1,0,-1,z)*z^-1 - 4*G(Lzp,z^-1,0
         ,-1,z)*z + 24*G(Lzp,z^-1,0,0,z) - 4*G(Lzp,z^-1,0,0,z)*z^-1 - 4*G(Lzp,
         z^-1,0,0,z)*z + 24*G(Lzp,z^-1,0,1,z) - 4*G(Lzp,z^-1,0,1,z)*z^-1 - 4*
         G(Lzp,z^-1,0,1,z)*z + 24*G(Lzp,z^-1,1,0,z) - 4*G(Lzp,z^-1,1,0,z)*z^-1
          - 4*G(Lzp,z^-1,1,0,z)*z + 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*z^-1 - 2*G(Lzp
         ,z)*G(z^-1,h)*Pi^2 + 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*z - 24*G(Lzp,z,z^-1,
         0,z) + 4*G(Lzp,z,z^-1,0,z)*z^-1 + 4*G(Lzp,z,z^-1,0,z)*z + 1/3*G(Lzp,z
         ,z)*Pi^2*z^-1 - 2*G(Lzp,z,z)*Pi^2 + 1/3*G(Lzp,z,z)*Pi^2*z - 12*G(Lzp,
         z,0,z^-1,z) + 2*G(Lzp,z,0,z^-1,z)*z^-1 + 2*G(Lzp,z,0,z^-1,z)*z - 12*
         G(Lzp,z,0,z,z) + 2*G(Lzp,z,0,z,z)*z^-1 + 2*G(Lzp,z,0,z,z)*z + 12*G(
         Lzp,z,1,0,z) - 2*G(Lzp,z,1,0,z)*z^-1 - 2*G(Lzp,z,1,0,z)*z + 24*G(Lzp,
         -1,z^-1,0,z) - 4*G(Lzp,-1,z^-1,0,z)*z^-1 - 4*G(Lzp,-1,z^-1,0,z)*z - 1/
         3*G(Lzp,-1,z)*Pi^2*z^-1 + 2*G(Lzp,-1,z)*Pi^2 - 1/3*G(Lzp,-1,z)*Pi^2*z
          + 12*G(Lzp,-1,0,z^-1,z) - 2*G(Lzp,-1,0,z^-1,z)*z^-1 - 2*G(Lzp,-1,0,
         z^-1,z)*z + 12*G(Lzp,-1,0,z,z) - 2*G(Lzp,-1,0,z,z)*z^-1 - 2*G(Lzp,-1,
         0,z,z)*z - 12*G(Lzp,-1,1,0,z) + 2*G(Lzp,-1,1,0,z)*z^-1 + 2*G(Lzp,-1,1
         ,0,z)*z - 12*G(Lzp,0,z^-1,z)*G(z^-1,h) + 2*G(Lzp,0,z^-1,z)*G(z^-1,h)*
         z^-1 + 2*G(Lzp,0,z^-1,z)*G(z^-1,h)*z - 12*G(Lzp,0,z^-1,z,z) + 2*G(Lzp
         ,0,z^-1,z,z)*z^-1 + 2*G(Lzp,0,z^-1,z,z)*z + 12*G(Lzp,0,z^-1,-1,z) - 2
         *G(Lzp,0,z^-1,-1,z)*z^-1 - 2*G(Lzp,0,z^-1,-1,z)*z + 18*G(Lzp,0,z^-1,0
         ,z) - 3*G(Lzp,0,z^-1,0,z)*z^-1 - 3*G(Lzp,0,z^-1,0,z)*z + 12*G(Lzp,0,
         z^-1,1,z) - 2*G(Lzp,0,z^-1,1,z)*z^-1 - 2*G(Lzp,0,z^-1,1,z)*z - 1/6*G(
         Lzp,0,z)*Pi^2*z^-1 + G(Lzp,0,z)*Pi^2 - 1/6*G(Lzp,0,z)*Pi^2*z - 12*G(
         Lzp,0,z,z^-1,z) + 2*G(Lzp,0,z,z^-1,z)*z^-1 + 2*G(Lzp,0,z,z^-1,z)*z - 
         12*G(Lzp,0,z,z)*G(z^-1,h) + 2*G(Lzp,0,z,z)*G(z^-1,h)*z^-1 + 2*G(Lzp,0
         ,z,z)*G(z^-1,h)*z - 24*G(Lzp,0,z,z,z) + 4*G(Lzp,0,z,z,z)*z^-1 + 4*G(
         Lzp,0,z,z,z)*z + 12*G(Lzp,0,z,-1,z) - 2*G(Lzp,0,z,-1,z)*z^-1 - 2*G(
         Lzp,0,z,-1,z)*z + 6*G(Lzp,0,z,0,z) - G(Lzp,0,z,0,z)*z^-1 - G(Lzp,0,z,
         0,z)*z + 12*G(Lzp,0,z,1,z) - 2*G(Lzp,0,z,1,z)*z^-1 - 2*G(Lzp,0,z,1,z)
         *z + 12*G(Lzp,0,-1,z^-1,z) - 2*G(Lzp,0,-1,z^-1,z)*z^-1 - 2*G(Lzp,0,-1
         ,z^-1,z)*z + 12*G(Lzp,0,-1,z,z) - 2*G(Lzp,0,-1,z,z)*z^-1 - 2*G(Lzp,0,
         -1,z,z)*z + 12*G(Lzp,0,0,z^-1,z) - 2*G(Lzp,0,0,z^-1,z)*z^-1 - 2*G(Lzp
         ,0,0,z^-1,z)*z + 12*G(Lzp,0,0,z,z) - 2*G(Lzp,0,0,z,z)*z^-1 - 2*G(Lzp,
         0,0,z,z)*z + 12*G(Lzp,0,1,z^-1,z) - 2*G(Lzp,0,1,z^-1,z)*z^-1 - 2*G(
         Lzp,0,1,z^-1,z)*z + 12*G(Lzp,0,1,z,z) - 2*G(Lzp,0,1,z,z)*z^-1 - 2*G(
         Lzp,0,1,z,z)*z - 6*G(Lzp,0,1,0,z) + G(Lzp,0,1,0,z)*z^-1 + G(Lzp,0,1,0
         ,z)*z + 24*G(Lzp,1,z^-1,0,z) - 4*G(Lzp,1,z^-1,0,z)*z^-1 - 4*G(Lzp,1,
         z^-1,0,z)*z - 1/3*G(Lzp,1,z)*Pi^2*z^-1 + 2*G(Lzp,1,z)*Pi^2 - 1/3*G(
         Lzp,1,z)*Pi^2*z + 12*G(Lzp,1,z,0,z) - 2*G(Lzp,1,z,0,z)*z^-1 - 2*G(Lzp
         ,1,z,0,z)*z - 12*G(Lzp,1,-1,0,z) + 2*G(Lzp,1,-1,0,z)*z^-1 + 2*G(Lzp,1
         ,-1,0,z)*z + 12*G(Lzp,1,0,z^-1,z) - 2*G(Lzp,1,0,z^-1,z)*z^-1 - 2*G(
         Lzp,1,0,z^-1,z)*z + 12*G(Lzp,1,0,z)*G(z^-1,h) - 2*G(Lzp,1,0,z)*G(z^-1
         ,h)*z^-1 - 2*G(Lzp,1,0,z)*G(z^-1,h)*z + 24*G(Lzp,1,0,z,z) - 4*G(Lzp,1
         ,0,z,z)*z^-1 - 4*G(Lzp,1,0,z,z)*z - 12*G(Lzp,1,0,-1,z) + 2*G(Lzp,1,0,
         -1,z)*z^-1 + 2*G(Lzp,1,0,-1,z)*z - 12*G(Lzp,1,0,0,z) + 2*G(Lzp,1,0,0,
         z)*z^-1 + 2*G(Lzp,1,0,0,z)*z - 12*G(Lzp,1,0,1,z) + 2*G(Lzp,1,0,1,z)*
         z^-1 + 2*G(Lzp,1,0,1,z)*z - 24*G(Lzp,1,1,0,z) + 4*G(Lzp,1,1,0,z)*z^-1
          + 4*G(Lzp,1,1,0,z)*z - 24*G(Kzm,z^-1,z,0,z) + 4*G(Kzm,z^-1,z,0,z)*
         z^-1 + 4*G(Kzm,z^-1,z,0,z)*z + 24*G(Kzm,z^-1,-1,0,z) - 4*G(Kzm,z^-1,
         -1,0,z)*z^-1 - 4*G(Kzm,z^-1,-1,0,z)*z - 24*G(Kzm,z^-1,0,z)*G(z^-1,h)
          + 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*z
          - 24*G(Kzm,z^-1,0,z,z) + 4*G(Kzm,z^-1,0,z,z)*z^-1 + 4*G(Kzm,z^-1,0,z
         ,z)*z + 24*G(Kzm,z^-1,0,-1,z) - 4*G(Kzm,z^-1,0,-1,z)*z^-1 - 4*G(Kzm,
         z^-1,0,-1,z)*z - 24*G(Kzm,z^-1,0,0,z) + 4*G(Kzm,z^-1,0,0,z)*z^-1 + 4*
         G(Kzm,z^-1,0,0,z)*z + 24*G(Kzm,z^-1,0,1,z) - 4*G(Kzm,z^-1,0,1,z)*z^-1
          - 4*G(Kzm,z^-1,0,1,z)*z + 24*G(Kzm,z^-1,1,0,z) - 4*G(Kzm,z^-1,1,0,z)
         *z^-1 - 4*G(Kzm,z^-1,1,0,z)*z + 1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z^-1 - 2*
         G(Kzm,z)*G(z^-1,h)*Pi^2 + 1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z - 24*G(Kzm,z,
         z^-1,0,z) + 4*G(Kzm,z,z^-1,0,z)*z^-1 + 4*G(Kzm,z,z^-1,0,z)*z + 1/3*G(
         Kzm,z,z)*Pi^2*z^-1 - 2*G(Kzm,z,z)*Pi^2 + 1/3*G(Kzm,z,z)*Pi^2*z - 12*
         G(Kzm,z,0,z^-1,z) + 2*G(Kzm,z,0,z^-1,z)*z^-1 + 2*G(Kzm,z,0,z^-1,z)*z
          - 12*G(Kzm,z,0,z,z) + 2*G(Kzm,z,0,z,z)*z^-1 + 2*G(Kzm,z,0,z,z)*z + 
         36*G(Kzm,z,0,0,z) - 6*G(Kzm,z,0,0,z)*z^-1 - 6*G(Kzm,z,0,0,z)*z + 12*
         G(Kzm,z,1,0,z) - 2*G(Kzm,z,1,0,z)*z^-1 - 2*G(Kzm,z,1,0,z)*z + 24*G(
         Kzm,-1,z^-1,0,z) - 4*G(Kzm,-1,z^-1,0,z)*z^-1 - 4*G(Kzm,-1,z^-1,0,z)*z
          - 1/3*G(Kzm,-1,z)*Pi^2*z^-1 + 2*G(Kzm,-1,z)*Pi^2 - 1/3*G(Kzm,-1,z)*
         Pi^2*z + 12*G(Kzm,-1,0,z^-1,z) - 2*G(Kzm,-1,0,z^-1,z)*z^-1 - 2*G(Kzm,
         -1,0,z^-1,z)*z + 12*G(Kzm,-1,0,z,z) - 2*G(Kzm,-1,0,z,z)*z^-1 - 2*G(
         Kzm,-1,0,z,z)*z - 36*G(Kzm,-1,0,0,z) + 6*G(Kzm,-1,0,0,z)*z^-1 + 6*G(
         Kzm,-1,0,0,z)*z - 12*G(Kzm,-1,1,0,z) + 2*G(Kzm,-1,1,0,z)*z^-1 + 2*G(
         Kzm,-1,1,0,z)*z - 12*G(Kzm,0,z^-1,z)*G(z^-1,h) + 2*G(Kzm,0,z^-1,z)*G(
         z^-1,h)*z^-1 + 2*G(Kzm,0,z^-1,z)*G(z^-1,h)*z - 12*G(Kzm,0,z^-1,z,z)
          + 2*G(Kzm,0,z^-1,z,z)*z^-1 + 2*G(Kzm,0,z^-1,z,z)*z + 12*G(Kzm,0,z^-1
         ,-1,z) - 2*G(Kzm,0,z^-1,-1,z)*z^-1 - 2*G(Kzm,0,z^-1,-1,z)*z - 18*G(
         Kzm,0,z^-1,0,z) + 3*G(Kzm,0,z^-1,0,z)*z^-1 + 3*G(Kzm,0,z^-1,0,z)*z + 
         12*G(Kzm,0,z^-1,1,z) - 2*G(Kzm,0,z^-1,1,z)*z^-1 - 2*G(Kzm,0,z^-1,1,z)
         *z + 1/6*G(Kzm,0,z)*Pi^2*z^-1 - G(Kzm,0,z)*Pi^2 + 1/6*G(Kzm,0,z)*Pi^2
         *z - 12*G(Kzm,0,z,z^-1,z) + 2*G(Kzm,0,z,z^-1,z)*z^-1 + 2*G(Kzm,0,z,
         z^-1,z)*z - 12*G(Kzm,0,z,z)*G(z^-1,h) + 2*G(Kzm,0,z,z)*G(z^-1,h)*z^-1
          + 2*G(Kzm,0,z,z)*G(z^-1,h)*z - 24*G(Kzm,0,z,z,z) + 4*G(Kzm,0,z,z,z)*
         z^-1 + 4*G(Kzm,0,z,z,z)*z + 12*G(Kzm,0,z,-1,z) - 2*G(Kzm,0,z,-1,z)*
         z^-1 - 2*G(Kzm,0,z,-1,z)*z + 30*G(Kzm,0,z,0,z) - 5*G(Kzm,0,z,0,z)*
         z^-1 - 5*G(Kzm,0,z,0,z)*z + 12*G(Kzm,0,z,1,z) - 2*G(Kzm,0,z,1,z)*z^-1
          - 2*G(Kzm,0,z,1,z)*z + 12*G(Kzm,0,-1,z^-1,z) - 2*G(Kzm,0,-1,z^-1,z)*
         z^-1 - 2*G(Kzm,0,-1,z^-1,z)*z + 12*G(Kzm,0,-1,z,z) - 2*G(Kzm,0,-1,z,z
         )*z^-1 - 2*G(Kzm,0,-1,z,z)*z - 36*G(Kzm,0,-1,0,z) + 6*G(Kzm,0,-1,0,z)
         *z^-1 + 6*G(Kzm,0,-1,0,z)*z - 12*G(Kzm,0,0,z^-1,z) + 2*G(Kzm,0,0,z^-1
         ,z)*z^-1 + 2*G(Kzm,0,0,z^-1,z)*z + 36*G(Kzm,0,0,z)*G(z^-1,h) - 6*G(
         Kzm,0,0,z)*G(z^-1,h)*z^-1 - 6*G(Kzm,0,0,z)*G(z^-1,h)*z + 24*G(Kzm,0,0
         ,z,z) - 4*G(Kzm,0,0,z,z)*z^-1 - 4*G(Kzm,0,0,z,z)*z - 36*G(Kzm,0,0,-1,
         z) + 6*G(Kzm,0,0,-1,z)*z^-1 + 6*G(Kzm,0,0,-1,z)*z + 54*G(Kzm,0,0,0,z)
          - 9*G(Kzm,0,0,0,z)*z^-1 - 9*G(Kzm,0,0,0,z)*z - 36*G(Kzm,0,0,1,z) + 6
         *G(Kzm,0,0,1,z)*z^-1 + 6*G(Kzm,0,0,1,z)*z + 12*G(Kzm,0,1,z^-1,z) - 2*
         G(Kzm,0,1,z^-1,z)*z^-1 - 2*G(Kzm,0,1,z^-1,z)*z + 12*G(Kzm,0,1,z,z) - 
         2*G(Kzm,0,1,z,z)*z^-1 - 2*G(Kzm,0,1,z,z)*z - 30*G(Kzm,0,1,0,z) + 5*G(
         Kzm,0,1,0,z)*z^-1 + 5*G(Kzm,0,1,0,z)*z + 24*G(Kzm,1,z^-1,0,z) - 4*G(
         Kzm,1,z^-1,0,z)*z^-1 - 4*G(Kzm,1,z^-1,0,z)*z - 1/3*G(Kzm,1,z)*Pi^2*
         z^-1 + 2*G(Kzm,1,z)*Pi^2 - 1/3*G(Kzm,1,z)*Pi^2*z + 12*G(Kzm,1,z,0,z)
          - 2*G(Kzm,1,z,0,z)*z^-1 - 2*G(Kzm,1,z,0,z)*z - 12*G(Kzm,1,-1,0,z) + 
         2*G(Kzm,1,-1,0,z)*z^-1 + 2*G(Kzm,1,-1,0,z)*z + 12*G(Kzm,1,0,z^-1,z)
          - 2*G(Kzm,1,0,z^-1,z)*z^-1 - 2*G(Kzm,1,0,z^-1,z)*z + 12*G(Kzm,1,0,z)
         *G(z^-1,h) - 2*G(Kzm,1,0,z)*G(z^-1,h)*z^-1 - 2*G(Kzm,1,0,z)*G(z^-1,h)
         *z + 24*G(Kzm,1,0,z,z) - 4*G(Kzm,1,0,z,z)*z^-1 - 4*G(Kzm,1,0,z,z)*z
          - 12*G(Kzm,1,0,-1,z) + 2*G(Kzm,1,0,-1,z)*z^-1 + 2*G(Kzm,1,0,-1,z)*z
          - 24*G(Kzm,1,0,0,z) + 4*G(Kzm,1,0,0,z)*z^-1 + 4*G(Kzm,1,0,0,z)*z - 
         12*G(Kzm,1,0,1,z) + 2*G(Kzm,1,0,1,z)*z^-1 + 2*G(Kzm,1,0,1,z)*z - 24*
         G(Kzm,1,1,0,z) + 4*G(Kzm,1,1,0,z)*z^-1 + 4*G(Kzm,1,1,0,z)*z - 24*G(
         Kzp,z^-1,z,0,z) + 4*G(Kzp,z^-1,z,0,z)*z^-1 + 4*G(Kzp,z^-1,z,0,z)*z + 
         24*G(Kzp,z^-1,-1,0,z) - 4*G(Kzp,z^-1,-1,0,z)*z^-1 - 4*G(Kzp,z^-1,-1,0
         ,z)*z - 24*G(Kzp,z^-1,0,z)*G(z^-1,h) + 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*
         z^-1 + 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*z - 24*G(Kzp,z^-1,0,z,z) + 4*G(Kzp
         ,z^-1,0,z,z)*z^-1 + 4*G(Kzp,z^-1,0,z,z)*z + 24*G(Kzp,z^-1,0,-1,z) - 4
         *G(Kzp,z^-1,0,-1,z)*z^-1 - 4*G(Kzp,z^-1,0,-1,z)*z - 24*G(Kzp,z^-1,0,0
         ,z) + 4*G(Kzp,z^-1,0,0,z)*z^-1 + 4*G(Kzp,z^-1,0,0,z)*z + 24*G(Kzp,
         z^-1,0,1,z) - 4*G(Kzp,z^-1,0,1,z)*z^-1 - 4*G(Kzp,z^-1,0,1,z)*z + 24*
         G(Kzp,z^-1,1,0,z) - 4*G(Kzp,z^-1,1,0,z)*z^-1 - 4*G(Kzp,z^-1,1,0,z)*z
          + 1/3*G(Kzp,z)*G(z^-1,h)*Pi^2*z^-1 - 2*G(Kzp,z)*G(z^-1,h)*Pi^2 + 1/3
         *G(Kzp,z)*G(z^-1,h)*Pi^2*z - 24*G(Kzp,z,z^-1,0,z) + 4*G(Kzp,z,z^-1,0,
         z)*z^-1 + 4*G(Kzp,z,z^-1,0,z)*z + 1/3*G(Kzp,z,z)*Pi^2*z^-1 - 2*G(Kzp,
         z,z)*Pi^2 + 1/3*G(Kzp,z,z)*Pi^2*z - 12*G(Kzp,z,0,z^-1,z) + 2*G(Kzp,z,
         0,z^-1,z)*z^-1 + 2*G(Kzp,z,0,z^-1,z)*z - 12*G(Kzp,z,0,z,z) + 2*G(Kzp,
         z,0,z,z)*z^-1 + 2*G(Kzp,z,0,z,z)*z + 36*G(Kzp,z,0,0,z) - 6*G(Kzp,z,0,
         0,z)*z^-1 - 6*G(Kzp,z,0,0,z)*z + 12*G(Kzp,z,1,0,z) - 2*G(Kzp,z,1,0,z)
         *z^-1 - 2*G(Kzp,z,1,0,z)*z + 24*G(Kzp,-1,z^-1,0,z) - 4*G(Kzp,-1,z^-1,
         0,z)*z^-1 - 4*G(Kzp,-1,z^-1,0,z)*z - 1/3*G(Kzp,-1,z)*Pi^2*z^-1 + 2*G(
         Kzp,-1,z)*Pi^2 - 1/3*G(Kzp,-1,z)*Pi^2*z + 12*G(Kzp,-1,0,z^-1,z) - 2*
         G(Kzp,-1,0,z^-1,z)*z^-1 - 2*G(Kzp,-1,0,z^-1,z)*z + 12*G(Kzp,-1,0,z,z)
          - 2*G(Kzp,-1,0,z,z)*z^-1 - 2*G(Kzp,-1,0,z,z)*z - 36*G(Kzp,-1,0,0,z)
          + 6*G(Kzp,-1,0,0,z)*z^-1 + 6*G(Kzp,-1,0,0,z)*z - 12*G(Kzp,-1,1,0,z)
          + 2*G(Kzp,-1,1,0,z)*z^-1 + 2*G(Kzp,-1,1,0,z)*z - 12*G(Kzp,0,z^-1,z)*
         G(z^-1,h) + 2*G(Kzp,0,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(Kzp,0,z^-1,z)*G(
         z^-1,h)*z - 12*G(Kzp,0,z^-1,z,z) + 2*G(Kzp,0,z^-1,z,z)*z^-1 + 2*G(Kzp
         ,0,z^-1,z,z)*z + 12*G(Kzp,0,z^-1,-1,z) - 2*G(Kzp,0,z^-1,-1,z)*z^-1 - 
         2*G(Kzp,0,z^-1,-1,z)*z - 18*G(Kzp,0,z^-1,0,z) + 3*G(Kzp,0,z^-1,0,z)*
         z^-1 + 3*G(Kzp,0,z^-1,0,z)*z + 12*G(Kzp,0,z^-1,1,z) - 2*G(Kzp,0,z^-1,
         1,z)*z^-1 - 2*G(Kzp,0,z^-1,1,z)*z + 1/6*G(Kzp,0,z)*Pi^2*z^-1 - G(Kzp,
         0,z)*Pi^2 + 1/6*G(Kzp,0,z)*Pi^2*z - 12*G(Kzp,0,z,z^-1,z) + 2*G(Kzp,0,
         z,z^-1,z)*z^-1 + 2*G(Kzp,0,z,z^-1,z)*z - 12*G(Kzp,0,z,z)*G(z^-1,h) + 
         2*G(Kzp,0,z,z)*G(z^-1,h)*z^-1 + 2*G(Kzp,0,z,z)*G(z^-1,h)*z - 24*G(Kzp
         ,0,z,z,z) + 4*G(Kzp,0,z,z,z)*z^-1 + 4*G(Kzp,0,z,z,z)*z + 12*G(Kzp,0,z
         ,-1,z) - 2*G(Kzp,0,z,-1,z)*z^-1 - 2*G(Kzp,0,z,-1,z)*z + 30*G(Kzp,0,z,
         0,z) - 5*G(Kzp,0,z,0,z)*z^-1 - 5*G(Kzp,0,z,0,z)*z + 12*G(Kzp,0,z,1,z)
          - 2*G(Kzp,0,z,1,z)*z^-1 - 2*G(Kzp,0,z,1,z)*z + 12*G(Kzp,0,-1,z^-1,z)
          - 2*G(Kzp,0,-1,z^-1,z)*z^-1 - 2*G(Kzp,0,-1,z^-1,z)*z + 12*G(Kzp,0,-1
         ,z,z) - 2*G(Kzp,0,-1,z,z)*z^-1 - 2*G(Kzp,0,-1,z,z)*z - 36*G(Kzp,0,-1,
         0,z) + 6*G(Kzp,0,-1,0,z)*z^-1 + 6*G(Kzp,0,-1,0,z)*z - 12*G(Kzp,0,0,
         z^-1,z) + 2*G(Kzp,0,0,z^-1,z)*z^-1 + 2*G(Kzp,0,0,z^-1,z)*z + 36*G(Kzp
         ,0,0,z)*G(z^-1,h) - 6*G(Kzp,0,0,z)*G(z^-1,h)*z^-1 - 6*G(Kzp,0,0,z)*G(
         z^-1,h)*z + 24*G(Kzp,0,0,z,z) - 4*G(Kzp,0,0,z,z)*z^-1 - 4*G(Kzp,0,0,z
         ,z)*z - 36*G(Kzp,0,0,-1,z) + 6*G(Kzp,0,0,-1,z)*z^-1 + 6*G(Kzp,0,0,-1,
         z)*z + 54*G(Kzp,0,0,0,z) - 9*G(Kzp,0,0,0,z)*z^-1 - 9*G(Kzp,0,0,0,z)*z
          - 36*G(Kzp,0,0,1,z) + 6*G(Kzp,0,0,1,z)*z^-1 + 6*G(Kzp,0,0,1,z)*z + 
         12*G(Kzp,0,1,z^-1,z) - 2*G(Kzp,0,1,z^-1,z)*z^-1 - 2*G(Kzp,0,1,z^-1,z)
         *z + 12*G(Kzp,0,1,z,z) - 2*G(Kzp,0,1,z,z)*z^-1 - 2*G(Kzp,0,1,z,z)*z
          - 30*G(Kzp,0,1,0,z) + 5*G(Kzp,0,1,0,z)*z^-1 + 5*G(Kzp,0,1,0,z)*z + 
         24*G(Kzp,1,z^-1,0,z) - 4*G(Kzp,1,z^-1,0,z)*z^-1 - 4*G(Kzp,1,z^-1,0,z)
         *z - 1/3*G(Kzp,1,z)*Pi^2*z^-1 + 2*G(Kzp,1,z)*Pi^2 - 1/3*G(Kzp,1,z)*
         Pi^2*z + 12*G(Kzp,1,z,0,z) - 2*G(Kzp,1,z,0,z)*z^-1 - 2*G(Kzp,1,z,0,z)
         *z - 12*G(Kzp,1,-1,0,z) + 2*G(Kzp,1,-1,0,z)*z^-1 + 2*G(Kzp,1,-1,0,z)*
         z + 12*G(Kzp,1,0,z^-1,z) - 2*G(Kzp,1,0,z^-1,z)*z^-1 - 2*G(Kzp,1,0,
         z^-1,z)*z + 12*G(Kzp,1,0,z)*G(z^-1,h) - 2*G(Kzp,1,0,z)*G(z^-1,h)*z^-1
          - 2*G(Kzp,1,0,z)*G(z^-1,h)*z + 24*G(Kzp,1,0,z,z) - 4*G(Kzp,1,0,z,z)*
         z^-1 - 4*G(Kzp,1,0,z,z)*z - 12*G(Kzp,1,0,-1,z) + 2*G(Kzp,1,0,-1,z)*
         z^-1 + 2*G(Kzp,1,0,-1,z)*z - 24*G(Kzp,1,0,0,z) + 4*G(Kzp,1,0,0,z)*
         z^-1 + 4*G(Kzp,1,0,0,z)*z - 12*G(Kzp,1,0,1,z) + 2*G(Kzp,1,0,1,z)*z^-1
          + 2*G(Kzp,1,0,1,z)*z - 24*G(Kzp,1,1,0,z) + 4*G(Kzp,1,1,0,z)*z^-1 + 4
         *G(Kzp,1,1,0,z)*z + 8*G(Jz,z^-1,0,h) - 4*G(Jz,z^-1,0,h)*z^-1 - 4*G(Jz
         ,z^-1,0,h)*z + 8*G(Jz,z,0,h) - 4*G(Jz,z,0,h)*z^-1 - 4*G(Jz,z,0,h)*z
          + 2/3*G(Jz,h)*Pi^2*z^-1 - 4/3*G(Jz,h)*Pi^2 + 2/3*G(Jz,h)*Pi^2*z - 8*
         G(Jz,0,0,h) + 4*G(Jz,0,0,h)*z^-1 + 4*G(Jz,0,0,h)*z - 8*G(Jz,1,0,h) + 
         4*G(Jz,1,0,h)*z^-1 + 4*G(Jz,1,0,h)*z + 24*G(-1,Lzm,z^-1,0,z) - 4*G(-1
         ,Lzm,z^-1,0,z)*z^-1 - 4*G(-1,Lzm,z^-1,0,z)*z - 1/3*G(-1,Lzm,z)*Pi^2*
         z^-1 + 2*G(-1,Lzm,z)*Pi^2 - 1/3*G(-1,Lzm,z)*Pi^2*z + 12*G(-1,Lzm,0,
         z^-1,z) - 2*G(-1,Lzm,0,z^-1,z)*z^-1 - 2*G(-1,Lzm,0,z^-1,z)*z + 12*G(
         -1,Lzm,0,z,z) - 2*G(-1,Lzm,0,z,z)*z^-1 - 2*G(-1,Lzm,0,z,z)*z - 12*G(
         -1,Lzm,1,0,z) + 2*G(-1,Lzm,1,0,z)*z^-1 + 2*G(-1,Lzm,1,0,z)*z + 24*G(
         -1,Lzp,z^-1,0,z) - 4*G(-1,Lzp,z^-1,0,z)*z^-1 - 4*G(-1,Lzp,z^-1,0,z)*z
          - 1/3*G(-1,Lzp,z)*Pi^2*z^-1 + 2*G(-1,Lzp,z)*Pi^2 - 1/3*G(-1,Lzp,z)*
         Pi^2*z + 12*G(-1,Lzp,0,z^-1,z) - 2*G(-1,Lzp,0,z^-1,z)*z^-1 - 2*G(-1,
         Lzp,0,z^-1,z)*z + 12*G(-1,Lzp,0,z,z) - 2*G(-1,Lzp,0,z,z)*z^-1 - 2*G(
         -1,Lzp,0,z,z)*z - 12*G(-1,Lzp,1,0,z) + 2*G(-1,Lzp,1,0,z)*z^-1 + 2*G(
         -1,Lzp,1,0,z)*z + 24*G(-1,Kzm,z^-1,0,z) - 4*G(-1,Kzm,z^-1,0,z)*z^-1
          - 4*G(-1,Kzm,z^-1,0,z)*z - 1/3*G(-1,Kzm,z)*Pi^2*z^-1 + 2*G(-1,Kzm,z)
         *Pi^2 - 1/3*G(-1,Kzm,z)*Pi^2*z + 12*G(-1,Kzm,0,z^-1,z) - 2*G(-1,Kzm,0
         ,z^-1,z)*z^-1 - 2*G(-1,Kzm,0,z^-1,z)*z + 12*G(-1,Kzm,0,z,z) - 2*G(-1,
         Kzm,0,z,z)*z^-1 - 2*G(-1,Kzm,0,z,z)*z - 36*G(-1,Kzm,0,0,z) + 6*G(-1,
         Kzm,0,0,z)*z^-1 + 6*G(-1,Kzm,0,0,z)*z - 12*G(-1,Kzm,1,0,z) + 2*G(-1,
         Kzm,1,0,z)*z^-1 + 2*G(-1,Kzm,1,0,z)*z + 24*G(-1,Kzp,z^-1,0,z) - 4*G(
         -1,Kzp,z^-1,0,z)*z^-1 - 4*G(-1,Kzp,z^-1,0,z)*z - 1/3*G(-1,Kzp,z)*Pi^2
         *z^-1 + 2*G(-1,Kzp,z)*Pi^2 - 1/3*G(-1,Kzp,z)*Pi^2*z + 12*G(-1,Kzp,0,
         z^-1,z) - 2*G(-1,Kzp,0,z^-1,z)*z^-1 - 2*G(-1,Kzp,0,z^-1,z)*z + 12*G(
         -1,Kzp,0,z,z) - 2*G(-1,Kzp,0,z,z)*z^-1 - 2*G(-1,Kzp,0,z,z)*z - 36*G(
         -1,Kzp,0,0,z) + 6*G(-1,Kzp,0,0,z)*z^-1 + 6*G(-1,Kzp,0,0,z)*z - 12*G(
         -1,Kzp,1,0,z) + 2*G(-1,Kzp,1,0,z)*z^-1 + 2*G(-1,Kzp,1,0,z)*z - 128*G(
         -1,0,h) + 64*G(-1,0,h)*z^-1 + 64*G(-1,0,h)*z + 12*G(-1,0,Lzm,z^-1,z)
          - 2*G(-1,0,Lzm,z^-1,z)*z^-1 - 2*G(-1,0,Lzm,z^-1,z)*z + 12*G(-1,0,Lzm
         ,z,z) - 2*G(-1,0,Lzm,z,z)*z^-1 - 2*G(-1,0,Lzm,z,z)*z - 12*G(-1,0,Lzm,
         0,z) + 2*G(-1,0,Lzm,0,z)*z^-1 + 2*G(-1,0,Lzm,0,z)*z + 12*G(-1,0,Lzp,
         z^-1,z) - 2*G(-1,0,Lzp,z^-1,z)*z^-1 - 2*G(-1,0,Lzp,z^-1,z)*z + 12*G(
         -1,0,Lzp,z,z) - 2*G(-1,0,Lzp,z,z)*z^-1 - 2*G(-1,0,Lzp,z,z)*z - 12*G(
         -1,0,Lzp,0,z) + 2*G(-1,0,Lzp,0,z)*z^-1 + 2*G(-1,0,Lzp,0,z)*z + 12*G(
         -1,0,Kzm,z^-1,z) - 2*G(-1,0,Kzm,z^-1,z)*z^-1 - 2*G(-1,0,Kzm,z^-1,z)*z
          + 12*G(-1,0,Kzm,z,z) - 2*G(-1,0,Kzm,z,z)*z^-1 - 2*G(-1,0,Kzm,z,z)*z
          + 12*G(-1,0,Kzp,z^-1,z) - 2*G(-1,0,Kzp,z^-1,z)*z^-1 - 2*G(-1,0,Kzp,
         z^-1,z)*z + 12*G(-1,0,Kzp,z,z) - 2*G(-1,0,Kzp,z,z)*z^-1 - 2*G(-1,0,
         Kzp,z,z)*z - 128*G(-1,0,0,h) + 64*G(-1,0,0,h)*z^-1 + 64*G(-1,0,0,h)*z
          + 12*G(-1,0,0,Kzm,z) - 2*G(-1,0,0,Kzm,z)*z^-1 - 2*G(-1,0,0,Kzm,z)*z
          + 12*G(-1,0,0,Kzp,z) - 2*G(-1,0,0,Kzp,z)*z^-1 - 2*G(-1,0,0,Kzp,z)*z
          - 12*G(-1,1,Lzm,0,z) + 2*G(-1,1,Lzm,0,z)*z^-1 + 2*G(-1,1,Lzm,0,z)*z
          - 12*G(-1,1,Lzp,0,z) + 2*G(-1,1,Lzp,0,z)*z^-1 + 2*G(-1,1,Lzp,0,z)*z
          - 12*G(-1,1,Kzm,0,z) + 2*G(-1,1,Kzm,0,z)*z^-1 + 2*G(-1,1,Kzm,0,z)*z
          - 12*G(-1,1,Kzp,0,z) + 2*G(-1,1,Kzp,0,z)*z^-1 + 2*G(-1,1,Kzp,0,z)*z
          - 12*G(-1,1,0,Lzm,z) + 2*G(-1,1,0,Lzm,z)*z^-1 + 2*G(-1,1,0,Lzm,z)*z
          - 12*G(-1,1,0,Lzp,z) + 2*G(-1,1,0,Lzp,z)*z^-1 + 2*G(-1,1,0,Lzp,z)*z
          - 12*G(-1,1,0,Kzm,z) + 2*G(-1,1,0,Kzm,z)*z^-1 + 2*G(-1,1,0,Kzm,z)*z
          - 12*G(-1,1,0,Kzp,z) + 2*G(-1,1,0,Kzp,z)*z^-1 + 2*G(-1,1,0,Kzp,z)*z
          - 12*G(0,z^-1,Lzm,z^-1,z) + 2*G(0,z^-1,Lzm,z^-1,z)*z^-1 + 2*G(0,z^-1
         ,Lzm,z^-1,z)*z - 12*G(0,z^-1,Lzm,z,z) + 2*G(0,z^-1,Lzm,z,z)*z^-1 + 2*
         G(0,z^-1,Lzm,z,z)*z + 12*G(0,z^-1,Lzm,0,z) - 2*G(0,z^-1,Lzm,0,z)*z^-1
          - 2*G(0,z^-1,Lzm,0,z)*z - 12*G(0,z^-1,Lzp,z^-1,z) + 2*G(0,z^-1,Lzp,
         z^-1,z)*z^-1 + 2*G(0,z^-1,Lzp,z^-1,z)*z - 12*G(0,z^-1,Lzp,z,z) + 2*G(
         0,z^-1,Lzp,z,z)*z^-1 + 2*G(0,z^-1,Lzp,z,z)*z + 12*G(0,z^-1,Lzp,0,z)
          - 2*G(0,z^-1,Lzp,0,z)*z^-1 - 2*G(0,z^-1,Lzp,0,z)*z - 12*G(0,z^-1,Kzm
         ,z^-1,z) + 2*G(0,z^-1,Kzm,z^-1,z)*z^-1 + 2*G(0,z^-1,Kzm,z^-1,z)*z - 
         12*G(0,z^-1,Kzm,z,z) + 2*G(0,z^-1,Kzm,z,z)*z^-1 + 2*G(0,z^-1,Kzm,z,z)
         *z - 12*G(0,z^-1,Kzp,z^-1,z) + 2*G(0,z^-1,Kzp,z^-1,z)*z^-1 + 2*G(0,
         z^-1,Kzp,z^-1,z)*z - 12*G(0,z^-1,Kzp,z,z) + 2*G(0,z^-1,Kzp,z,z)*z^-1
          + 2*G(0,z^-1,Kzp,z,z)*z - 12*G(0,z^-1,0,Kzm,z) + 2*G(0,z^-1,0,Kzm,z)
         *z^-1 + 2*G(0,z^-1,0,Kzm,z)*z - 12*G(0,z^-1,0,Kzp,z) + 2*G(0,z^-1,0,
         Kzp,z)*z^-1 + 2*G(0,z^-1,0,Kzp,z)*z - 24*G(0,z^-1,0,0,h) + 4*G(0,z^-1
         ,0,0,h)*z^-1 + 4*G(0,z^-1,0,0,h)*z - 11*G(0,z)*z^-1*zeta3 + 66*G(0,z)
         *zeta3 - 11*G(0,z)*z*zeta3 - 2/3*G(0,z)*Pi^2*z^-1 + 4/3*G(0,z)*Pi^2
          - 2/3*G(0,z)*Pi^2*z - 8*G(0,z)*G(z^-1,h) + 4*G(0,z)*G(z^-1,h)*z^-1
          + 4*G(0,z)*G(z^-1,h)*z - 2/3*G(0,z)*G(z^-1,h)*Pi^2*z^-1 + 4*G(0,z)*
         G(z^-1,h)*Pi^2 - 2/3*G(0,z)*G(z^-1,h)*Pi^2*z + 12*G(0,z)*G(z^-1,Lzm,
         z^-1,h) - 2*G(0,z)*G(z^-1,Lzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Lzm,z^-1
         ,h)*z + 12*G(0,z)*G(z^-1,Lzm,z,h) - 2*G(0,z)*G(z^-1,Lzm,z,h)*z^-1 - 2
         *G(0,z)*G(z^-1,Lzm,z,h)*z - 12*G(0,z)*G(z^-1,Lzm,0,h) + 2*G(0,z)*G(
         z^-1,Lzm,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Lzm,0,h)*z + 12*G(0,z)*G(z^-1,
         Lzp,z^-1,h) - 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Lzp,
         z^-1,h)*z + 12*G(0,z)*G(z^-1,Lzp,z,h) - 2*G(0,z)*G(z^-1,Lzp,z,h)*z^-1
          - 2*G(0,z)*G(z^-1,Lzp,z,h)*z - 12*G(0,z)*G(z^-1,Lzp,0,h) + 2*G(0,z)*
         G(z^-1,Lzp,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Lzp,0,h)*z + 12*G(0,z)*G(z^-1,
         Kzm,z^-1,h) - 2*G(0,z)*G(z^-1,Kzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzm,
         z^-1,h)*z + 12*G(0,z)*G(z^-1,Kzm,z,h) - 2*G(0,z)*G(z^-1,Kzm,z,h)*z^-1
          - 2*G(0,z)*G(z^-1,Kzm,z,h)*z - 12*G(0,z)*G(z^-1,Kzm,0,h) + 2*G(0,z)*
         G(z^-1,Kzm,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Kzm,0,h)*z + 12*G(0,z)*G(z^-1,
         Kzp,z^-1,h) - 2*G(0,z)*G(z^-1,Kzp,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzp,
         z^-1,h)*z + 12*G(0,z)*G(z^-1,Kzp,z,h) - 2*G(0,z)*G(z^-1,Kzp,z,h)*z^-1
          - 2*G(0,z)*G(z^-1,Kzp,z,h)*z - 12*G(0,z)*G(z^-1,Kzp,0,h) + 2*G(0,z)*
         G(z^-1,Kzp,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Kzp,0,h)*z - 24*G(0,z)*G(z^-1,
         0,z^-1,h) + 4*G(0,z)*G(z^-1,0,z^-1,h)*z^-1 + 4*G(0,z)*G(z^-1,0,z^-1,h
         )*z - 24*G(0,z)*G(z^-1,0,z,h) + 4*G(0,z)*G(z^-1,0,z,h)*z^-1 + 4*G(0,z
         )*G(z^-1,0,z,h)*z + 8*G(0,z)*G(Jz^-1,z^-1,h) - 4*G(0,z)*G(Jz^-1,z^-1,
         h)*z^-1 - 4*G(0,z)*G(Jz^-1,z^-1,h)*z - 8*G(0,z)*G(Jz^-1,z,h) + 4*G(0,
         z)*G(Jz^-1,z,h)*z^-1 + 4*G(0,z)*G(Jz^-1,z,h)*z + 8*G(0,z)*G(z,h) - 4*
         G(0,z)*G(z,h)*z^-1 - 4*G(0,z)*G(z,h)*z + 2/3*G(0,z)*G(z,h)*Pi^2*z^-1
          - 4*G(0,z)*G(z,h)*Pi^2 + 2/3*G(0,z)*G(z,h)*Pi^2*z - 12*G(0,z)*G(z,
         Lzm,z^-1,h) + 2*G(0,z)*G(z,Lzm,z^-1,h)*z^-1 + 2*G(0,z)*G(z,Lzm,z^-1,h
         )*z - 12*G(0,z)*G(z,Lzm,z,h) + 2*G(0,z)*G(z,Lzm,z,h)*z^-1 + 2*G(0,z)*
         G(z,Lzm,z,h)*z + 12*G(0,z)*G(z,Lzm,0,h) - 2*G(0,z)*G(z,Lzm,0,h)*z^-1
          - 2*G(0,z)*G(z,Lzm,0,h)*z - 12*G(0,z)*G(z,Lzp,z^-1,h) + 2*G(0,z)*G(z
         ,Lzp,z^-1,h)*z^-1 + 2*G(0,z)*G(z,Lzp,z^-1,h)*z - 12*G(0,z)*G(z,Lzp,z,
         h) + 2*G(0,z)*G(z,Lzp,z,h)*z^-1 + 2*G(0,z)*G(z,Lzp,z,h)*z + 12*G(0,z)
         *G(z,Lzp,0,h) - 2*G(0,z)*G(z,Lzp,0,h)*z^-1 - 2*G(0,z)*G(z,Lzp,0,h)*z
          - 12*G(0,z)*G(z,Kzm,z^-1,h) + 2*G(0,z)*G(z,Kzm,z^-1,h)*z^-1 + 2*G(0,
         z)*G(z,Kzm,z^-1,h)*z - 12*G(0,z)*G(z,Kzm,z,h) + 2*G(0,z)*G(z,Kzm,z,h)
         *z^-1 + 2*G(0,z)*G(z,Kzm,z,h)*z + 12*G(0,z)*G(z,Kzm,0,h) - 2*G(0,z)*
         G(z,Kzm,0,h)*z^-1 - 2*G(0,z)*G(z,Kzm,0,h)*z - 12*G(0,z)*G(z,Kzp,z^-1,
         h) + 2*G(0,z)*G(z,Kzp,z^-1,h)*z^-1 + 2*G(0,z)*G(z,Kzp,z^-1,h)*z - 12*
         G(0,z)*G(z,Kzp,z,h) + 2*G(0,z)*G(z,Kzp,z,h)*z^-1 + 2*G(0,z)*G(z,Kzp,z
         ,h)*z + 12*G(0,z)*G(z,Kzp,0,h) - 2*G(0,z)*G(z,Kzp,0,h)*z^-1 - 2*G(0,z
         )*G(z,Kzp,0,h)*z + 24*G(0,z)*G(z,0,z^-1,h) - 4*G(0,z)*G(z,0,z^-1,h)*
         z^-1 - 4*G(0,z)*G(z,0,z^-1,h)*z + 24*G(0,z)*G(z,0,z,h) - 4*G(0,z)*G(z
         ,0,z,h)*z^-1 - 4*G(0,z)*G(z,0,z,h)*z + 8*G(0,z)*G(Jz,z^-1,h) - 4*G(0,
         z)*G(Jz,z^-1,h)*z^-1 - 4*G(0,z)*G(Jz,z^-1,h)*z - 8*G(0,z)*G(Jz,z,h)
          + 4*G(0,z)*G(Jz,z,h)*z^-1 + 4*G(0,z)*G(Jz,z,h)*z - 24*G(0,z)*G(0,
         z^-1,0,h) + 4*G(0,z)*G(0,z^-1,0,h)*z^-1 + 4*G(0,z)*G(0,z^-1,0,h)*z + 
         24*G(0,z)*G(0,z,0,h) - 4*G(0,z)*G(0,z,0,h)*z^-1 - 4*G(0,z)*G(0,z,0,h)
         *z + 8*G(0,z)*G(0,h)*z^-1 - 8*G(0,z)*G(0,h)*z - 5/6*G(0,z)*G(0,h)*
         Pi^2*z^-1 + 5*G(0,z)*G(0,h)*Pi^2 - 5/6*G(0,z)*G(0,h)*Pi^2*z + 24*G(0,
         z)*G(0,Lzm,z^-1,h) - 4*G(0,z)*G(0,Lzm,z^-1,h)*z^-1 - 4*G(0,z)*G(0,Lzm
         ,z^-1,h)*z + 24*G(0,z)*G(0,Lzm,z,h) - 4*G(0,z)*G(0,Lzm,z,h)*z^-1 - 4*
         G(0,z)*G(0,Lzm,z,h)*z - 24*G(0,z)*G(0,Lzm,0,h) + 4*G(0,z)*G(0,Lzm,0,h
         )*z^-1 + 4*G(0,z)*G(0,Lzm,0,h)*z + 24*G(0,z)*G(0,Lzp,z^-1,h) - 4*G(0,
         z)*G(0,Lzp,z^-1,h)*z^-1 - 4*G(0,z)*G(0,Lzp,z^-1,h)*z + 24*G(0,z)*G(0,
         Lzp,z,h) - 4*G(0,z)*G(0,Lzp,z,h)*z^-1 - 4*G(0,z)*G(0,Lzp,z,h)*z - 24*
         G(0,z)*G(0,Lzp,0,h) + 4*G(0,z)*G(0,Lzp,0,h)*z^-1 + 4*G(0,z)*G(0,Lzp,0
         ,h)*z - 24*G(0,z)*G(0,Kzm,z^-1,h) + 4*G(0,z)*G(0,Kzm,z^-1,h)*z^-1 + 4
         *G(0,z)*G(0,Kzm,z^-1,h)*z - 24*G(0,z)*G(0,Kzm,z,h) + 4*G(0,z)*G(0,Kzm
         ,z,h)*z^-1 + 4*G(0,z)*G(0,Kzm,z,h)*z + 24*G(0,z)*G(0,Kzm,0,h) - 4*G(0
         ,z)*G(0,Kzm,0,h)*z^-1 - 4*G(0,z)*G(0,Kzm,0,h)*z - 24*G(0,z)*G(0,Kzp,
         z^-1,h) + 4*G(0,z)*G(0,Kzp,z^-1,h)*z^-1 + 4*G(0,z)*G(0,Kzp,z^-1,h)*z
          - 24*G(0,z)*G(0,Kzp,z,h) + 4*G(0,z)*G(0,Kzp,z,h)*z^-1 + 4*G(0,z)*G(0
         ,Kzp,z,h)*z + 24*G(0,z)*G(0,Kzp,0,h) - 4*G(0,z)*G(0,Kzp,0,h)*z^-1 - 4
         *G(0,z)*G(0,Kzp,0,h)*z - 16*G(0,z)*G(1,z^-1,h) + 8*G(0,z)*G(1,z^-1,h)
         *z^-1 + 8*G(0,z)*G(1,z^-1,h)*z + 16*G(0,z)*G(1,z,h) - 8*G(0,z)*G(1,z,
         h)*z^-1 - 8*G(0,z)*G(1,z,h)*z - 24*G(0,z,0,0,h) + 4*G(0,z,0,0,h)*z^-1
          + 4*G(0,z,0,0,h)*z + 32*G(0,h) - 16*G(0,h)*z^-1 + 11*G(0,h)*z^-1*
         zeta3 - 66*G(0,h)*zeta3 - 16*G(0,h)*z + 11*G(0,h)*z*zeta3 - 12*G(0,h)
         *G(Lzm,z^-1,0,z) + 2*G(0,h)*G(Lzm,z^-1,0,z)*z^-1 + 2*G(0,h)*G(Lzm,
         z^-1,0,z)*z + 1/6*G(0,h)*G(Lzm,z)*Pi^2*z^-1 - G(0,h)*G(Lzm,z)*Pi^2 + 
         1/6*G(0,h)*G(Lzm,z)*Pi^2*z - 6*G(0,h)*G(Lzm,0,z^-1,z) + G(0,h)*G(Lzm,
         0,z^-1,z)*z^-1 + G(0,h)*G(Lzm,0,z^-1,z)*z - 6*G(0,h)*G(Lzm,0,z,z) + 
         G(0,h)*G(Lzm,0,z,z)*z^-1 + G(0,h)*G(Lzm,0,z,z)*z + 6*G(0,h)*G(Lzm,1,0
         ,z) - G(0,h)*G(Lzm,1,0,z)*z^-1 - G(0,h)*G(Lzm,1,0,z)*z - 12*G(0,h)*G(
         Lzp,z^-1,0,z) + 2*G(0,h)*G(Lzp,z^-1,0,z)*z^-1 + 2*G(0,h)*G(Lzp,z^-1,0
         ,z)*z + 1/6*G(0,h)*G(Lzp,z)*Pi^2*z^-1 - G(0,h)*G(Lzp,z)*Pi^2 + 1/6*G(
         0,h)*G(Lzp,z)*Pi^2*z - 6*G(0,h)*G(Lzp,0,z^-1,z) + G(0,h)*G(Lzp,0,z^-1
         ,z)*z^-1 + G(0,h)*G(Lzp,0,z^-1,z)*z - 6*G(0,h)*G(Lzp,0,z,z) + G(0,h)*
         G(Lzp,0,z,z)*z^-1 + G(0,h)*G(Lzp,0,z,z)*z + 6*G(0,h)*G(Lzp,1,0,z) - 
         G(0,h)*G(Lzp,1,0,z)*z^-1 - G(0,h)*G(Lzp,1,0,z)*z + 12*G(0,h)*G(Kzm,
         z^-1,0,z) - 2*G(0,h)*G(Kzm,z^-1,0,z)*z^-1 - 2*G(0,h)*G(Kzm,z^-1,0,z)*
         z - 1/6*G(0,h)*G(Kzm,z)*Pi^2*z^-1 + G(0,h)*G(Kzm,z)*Pi^2 - 1/6*G(0,h)
         *G(Kzm,z)*Pi^2*z + 6*G(0,h)*G(Kzm,0,z^-1,z) - G(0,h)*G(Kzm,0,z^-1,z)*
         z^-1 - G(0,h)*G(Kzm,0,z^-1,z)*z + 6*G(0,h)*G(Kzm,0,z,z) - G(0,h)*G(
         Kzm,0,z,z)*z^-1 - G(0,h)*G(Kzm,0,z,z)*z - 18*G(0,h)*G(Kzm,0,0,z) + 3*
         G(0,h)*G(Kzm,0,0,z)*z^-1 + 3*G(0,h)*G(Kzm,0,0,z)*z - 6*G(0,h)*G(Kzm,1
         ,0,z) + G(0,h)*G(Kzm,1,0,z)*z^-1 + G(0,h)*G(Kzm,1,0,z)*z + 12*G(0,h)*
         G(Kzp,z^-1,0,z) - 2*G(0,h)*G(Kzp,z^-1,0,z)*z^-1 - 2*G(0,h)*G(Kzp,z^-1
         ,0,z)*z - 1/6*G(0,h)*G(Kzp,z)*Pi^2*z^-1 + G(0,h)*G(Kzp,z)*Pi^2 - 1/6*
         G(0,h)*G(Kzp,z)*Pi^2*z + 6*G(0,h)*G(Kzp,0,z^-1,z) - G(0,h)*G(Kzp,0,
         z^-1,z)*z^-1 - G(0,h)*G(Kzp,0,z^-1,z)*z + 6*G(0,h)*G(Kzp,0,z,z) - G(0
         ,h)*G(Kzp,0,z,z)*z^-1 - G(0,h)*G(Kzp,0,z,z)*z - 18*G(0,h)*G(Kzp,0,0,z
         ) + 3*G(0,h)*G(Kzp,0,0,z)*z^-1 + 3*G(0,h)*G(Kzp,0,0,z)*z - 6*G(0,h)*
         G(Kzp,1,0,z) + G(0,h)*G(Kzp,1,0,z)*z^-1 + G(0,h)*G(Kzp,1,0,z)*z - 6*
         G(0,h)*G(0,Lzm,z^-1,z) + G(0,h)*G(0,Lzm,z^-1,z)*z^-1 + G(0,h)*G(0,Lzm
         ,z^-1,z)*z - 6*G(0,h)*G(0,Lzm,z,z) + G(0,h)*G(0,Lzm,z,z)*z^-1 + G(0,h
         )*G(0,Lzm,z,z)*z + 6*G(0,h)*G(0,Lzm,0,z) - G(0,h)*G(0,Lzm,0,z)*z^-1
          - G(0,h)*G(0,Lzm,0,z)*z - 6*G(0,h)*G(0,Lzp,z^-1,z) + G(0,h)*G(0,Lzp,
         z^-1,z)*z^-1 + G(0,h)*G(0,Lzp,z^-1,z)*z - 6*G(0,h)*G(0,Lzp,z,z) + G(0
         ,h)*G(0,Lzp,z,z)*z^-1 + G(0,h)*G(0,Lzp,z,z)*z + 6*G(0,h)*G(0,Lzp,0,z)
          - G(0,h)*G(0,Lzp,0,z)*z^-1 - G(0,h)*G(0,Lzp,0,z)*z + 6*G(0,h)*G(0,
         Kzm,z^-1,z) - G(0,h)*G(0,Kzm,z^-1,z)*z^-1 - G(0,h)*G(0,Kzm,z^-1,z)*z
          + 6*G(0,h)*G(0,Kzm,z,z) - G(0,h)*G(0,Kzm,z,z)*z^-1 - G(0,h)*G(0,Kzm,
         z,z)*z + 6*G(0,h)*G(0,Kzp,z^-1,z) - G(0,h)*G(0,Kzp,z^-1,z)*z^-1 - G(0
         ,h)*G(0,Kzp,z^-1,z)*z + 6*G(0,h)*G(0,Kzp,z,z) - G(0,h)*G(0,Kzp,z,z)*
         z^-1 - G(0,h)*G(0,Kzp,z,z)*z + 6*G(0,h)*G(1,Lzm,0,z) - G(0,h)*G(1,Lzm
         ,0,z)*z^-1 - G(0,h)*G(1,Lzm,0,z)*z + 6*G(0,h)*G(1,Lzp,0,z) - G(0,h)*
         G(1,Lzp,0,z)*z^-1 - G(0,h)*G(1,Lzp,0,z)*z - 6*G(0,h)*G(1,Kzm,0,z) + 
         G(0,h)*G(1,Kzm,0,z)*z^-1 + G(0,h)*G(1,Kzm,0,z)*z - 6*G(0,h)*G(1,Kzp,0
         ,z) + G(0,h)*G(1,Kzp,0,z)*z^-1 + G(0,h)*G(1,Kzp,0,z)*z + 6*G(0,h)*G(1
         ,0,Lzm,z) - G(0,h)*G(1,0,Lzm,z)*z^-1 - G(0,h)*G(1,0,Lzm,z)*z + 6*G(0,
         h)*G(1,0,Lzp,z) - G(0,h)*G(1,0,Lzp,z)*z^-1 - G(0,h)*G(1,0,Lzp,z)*z - 
         6*G(0,h)*G(1,0,Kzm,z) + G(0,h)*G(1,0,Kzm,z)*z^-1 + G(0,h)*G(1,0,Kzm,z
         )*z - 6*G(0,h)*G(1,0,Kzp,z) + G(0,h)*G(1,0,Kzp,z)*z^-1 + G(0,h)*G(1,0
         ,Kzp,z)*z + 18*G(0,h)*G(1,0,0,z) - 3*G(0,h)*G(1,0,0,z)*z^-1 - 3*G(0,h
         )*G(1,0,0,z)*z - 12*G(0,Lzm,z^-1,z)*G(z^-1,h) + 2*G(0,Lzm,z^-1,z)*G(
         z^-1,h)*z^-1 + 2*G(0,Lzm,z^-1,z)*G(z^-1,h)*z + 12*G(0,Lzm,z^-1,z)*G(z
         ,h) - 2*G(0,Lzm,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Lzm,z^-1,z)*G(z,h)*z - 12
         *G(0,Lzm,z^-1,z,z) + 2*G(0,Lzm,z^-1,z,z)*z^-1 + 2*G(0,Lzm,z^-1,z,z)*z
          + 12*G(0,Lzm,z^-1,-1,z) - 2*G(0,Lzm,z^-1,-1,z)*z^-1 - 2*G(0,Lzm,z^-1
         ,-1,z)*z - 30*G(0,Lzm,z^-1,0,z) + 5*G(0,Lzm,z^-1,0,z)*z^-1 + 5*G(0,
         Lzm,z^-1,0,z)*z + 24*G(0,Lzm,z^-1,0,h) - 4*G(0,Lzm,z^-1,0,h)*z^-1 - 4
         *G(0,Lzm,z^-1,0,h)*z + 12*G(0,Lzm,z^-1,1,z) - 2*G(0,Lzm,z^-1,1,z)*
         z^-1 - 2*G(0,Lzm,z^-1,1,z)*z + 1/2*G(0,Lzm,z)*Pi^2*z^-1 - 3*G(0,Lzm,z
         )*Pi^2 + 1/2*G(0,Lzm,z)*Pi^2*z - 12*G(0,Lzm,z,z^-1,z) + 2*G(0,Lzm,z,
         z^-1,z)*z^-1 + 2*G(0,Lzm,z,z^-1,z)*z - 12*G(0,Lzm,z,z)*G(z^-1,h) + 2*
         G(0,Lzm,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzm,z,z)*G(z^-1,h)*z + 12*G(0,Lzm
         ,z,z)*G(z,h) - 2*G(0,Lzm,z,z)*G(z,h)*z^-1 - 2*G(0,Lzm,z,z)*G(z,h)*z
          - 24*G(0,Lzm,z,z,z) + 4*G(0,Lzm,z,z,z)*z^-1 + 4*G(0,Lzm,z,z,z)*z + 
         12*G(0,Lzm,z,-1,z) - 2*G(0,Lzm,z,-1,z)*z^-1 - 2*G(0,Lzm,z,-1,z)*z + 
         18*G(0,Lzm,z,0,z) - 3*G(0,Lzm,z,0,z)*z^-1 - 3*G(0,Lzm,z,0,z)*z - 24*
         G(0,Lzm,z,0,h) + 4*G(0,Lzm,z,0,h)*z^-1 + 4*G(0,Lzm,z,0,h)*z + 12*G(0,
         Lzm,z,1,z) - 2*G(0,Lzm,z,1,z)*z^-1 - 2*G(0,Lzm,z,1,z)*z - 2/3*G(0,Lzm
         ,h)*Pi^2*z^-1 + 4*G(0,Lzm,h)*Pi^2 - 2/3*G(0,Lzm,h)*Pi^2*z - 24*G(0,
         Lzm,h)*G(1,0,z) + 4*G(0,Lzm,h)*G(1,0,z)*z^-1 + 4*G(0,Lzm,h)*G(1,0,z)*
         z + 12*G(0,Lzm,-1,z^-1,z) - 2*G(0,Lzm,-1,z^-1,z)*z^-1 - 2*G(0,Lzm,-1,
         z^-1,z)*z + 12*G(0,Lzm,-1,z,z) - 2*G(0,Lzm,-1,z,z)*z^-1 - 2*G(0,Lzm,
         -1,z,z)*z - 12*G(0,Lzm,-1,0,z) + 2*G(0,Lzm,-1,0,z)*z^-1 + 2*G(0,Lzm,
         -1,0,z)*z - 12*G(0,Lzm,0,z^-1,z) + 2*G(0,Lzm,0,z^-1,z)*z^-1 + 2*G(0,
         Lzm,0,z^-1,z)*z + 12*G(0,Lzm,0,z)*G(z^-1,h) - 2*G(0,Lzm,0,z)*G(z^-1,h
         )*z^-1 - 2*G(0,Lzm,0,z)*G(z^-1,h)*z - 12*G(0,Lzm,0,z)*G(z,h) + 2*G(0,
         Lzm,0,z)*G(z,h)*z^-1 + 2*G(0,Lzm,0,z)*G(z,h)*z - 12*G(0,Lzm,0,-1,z)
          + 2*G(0,Lzm,0,-1,z)*z^-1 + 2*G(0,Lzm,0,-1,z)*z - 12*G(0,Lzm,0,0,z)
          + 2*G(0,Lzm,0,0,z)*z^-1 + 2*G(0,Lzm,0,0,z)*z + 48*G(0,Lzm,0,0,h) - 8
         *G(0,Lzm,0,0,h)*z^-1 - 8*G(0,Lzm,0,0,h)*z - 12*G(0,Lzm,0,1,z) + 2*G(0
         ,Lzm,0,1,z)*z^-1 + 2*G(0,Lzm,0,1,z)*z + 12*G(0,Lzm,1,z^-1,z) - 2*G(0,
         Lzm,1,z^-1,z)*z^-1 - 2*G(0,Lzm,1,z^-1,z)*z + 12*G(0,Lzm,1,z,z) - 2*G(
         0,Lzm,1,z,z)*z^-1 - 2*G(0,Lzm,1,z,z)*z + 6*G(0,Lzm,1,0,z) - G(0,Lzm,1
         ,0,z)*z^-1 - G(0,Lzm,1,0,z)*z - 12*G(0,Lzp,z^-1,z)*G(z^-1,h) + 2*G(0,
         Lzp,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzp,z^-1,z)*G(z^-1,h)*z + 12*G(0,
         Lzp,z^-1,z)*G(z,h) - 2*G(0,Lzp,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Lzp,z^-1,z
         )*G(z,h)*z - 12*G(0,Lzp,z^-1,z,z) + 2*G(0,Lzp,z^-1,z,z)*z^-1 + 2*G(0,
         Lzp,z^-1,z,z)*z + 12*G(0,Lzp,z^-1,-1,z) - 2*G(0,Lzp,z^-1,-1,z)*z^-1
          - 2*G(0,Lzp,z^-1,-1,z)*z - 30*G(0,Lzp,z^-1,0,z) + 5*G(0,Lzp,z^-1,0,z
         )*z^-1 + 5*G(0,Lzp,z^-1,0,z)*z + 24*G(0,Lzp,z^-1,0,h) - 4*G(0,Lzp,
         z^-1,0,h)*z^-1 - 4*G(0,Lzp,z^-1,0,h)*z + 12*G(0,Lzp,z^-1,1,z) - 2*G(0
         ,Lzp,z^-1,1,z)*z^-1 - 2*G(0,Lzp,z^-1,1,z)*z + 1/2*G(0,Lzp,z)*Pi^2*
         z^-1 - 3*G(0,Lzp,z)*Pi^2 + 1/2*G(0,Lzp,z)*Pi^2*z - 12*G(0,Lzp,z,z^-1,
         z) + 2*G(0,Lzp,z,z^-1,z)*z^-1 + 2*G(0,Lzp,z,z^-1,z)*z - 12*G(0,Lzp,z,
         z)*G(z^-1,h) + 2*G(0,Lzp,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzp,z,z)*G(z^-1,
         h)*z + 12*G(0,Lzp,z,z)*G(z,h) - 2*G(0,Lzp,z,z)*G(z,h)*z^-1 - 2*G(0,
         Lzp,z,z)*G(z,h)*z - 24*G(0,Lzp,z,z,z) + 4*G(0,Lzp,z,z,z)*z^-1 + 4*G(0
         ,Lzp,z,z,z)*z + 12*G(0,Lzp,z,-1,z) - 2*G(0,Lzp,z,-1,z)*z^-1 - 2*G(0,
         Lzp,z,-1,z)*z + 18*G(0,Lzp,z,0,z) - 3*G(0,Lzp,z,0,z)*z^-1 - 3*G(0,Lzp
         ,z,0,z)*z - 24*G(0,Lzp,z,0,h) + 4*G(0,Lzp,z,0,h)*z^-1 + 4*G(0,Lzp,z,0
         ,h)*z + 12*G(0,Lzp,z,1,z) - 2*G(0,Lzp,z,1,z)*z^-1 - 2*G(0,Lzp,z,1,z)*
         z - 2/3*G(0,Lzp,h)*Pi^2*z^-1 + 4*G(0,Lzp,h)*Pi^2 - 2/3*G(0,Lzp,h)*
         Pi^2*z - 24*G(0,Lzp,h)*G(1,0,z) + 4*G(0,Lzp,h)*G(1,0,z)*z^-1 + 4*G(0,
         Lzp,h)*G(1,0,z)*z + 12*G(0,Lzp,-1,z^-1,z) - 2*G(0,Lzp,-1,z^-1,z)*z^-1
          - 2*G(0,Lzp,-1,z^-1,z)*z + 12*G(0,Lzp,-1,z,z) - 2*G(0,Lzp,-1,z,z)*
         z^-1 - 2*G(0,Lzp,-1,z,z)*z - 12*G(0,Lzp,-1,0,z) + 2*G(0,Lzp,-1,0,z)*
         z^-1 + 2*G(0,Lzp,-1,0,z)*z - 12*G(0,Lzp,0,z^-1,z) + 2*G(0,Lzp,0,z^-1,
         z)*z^-1 + 2*G(0,Lzp,0,z^-1,z)*z + 12*G(0,Lzp,0,z)*G(z^-1,h) - 2*G(0,
         Lzp,0,z)*G(z^-1,h)*z^-1 - 2*G(0,Lzp,0,z)*G(z^-1,h)*z - 12*G(0,Lzp,0,z
         )*G(z,h) + 2*G(0,Lzp,0,z)*G(z,h)*z^-1 + 2*G(0,Lzp,0,z)*G(z,h)*z - 12*
         G(0,Lzp,0,-1,z) + 2*G(0,Lzp,0,-1,z)*z^-1 + 2*G(0,Lzp,0,-1,z)*z - 12*
         G(0,Lzp,0,0,z) + 2*G(0,Lzp,0,0,z)*z^-1 + 2*G(0,Lzp,0,0,z)*z + 48*G(0,
         Lzp,0,0,h) - 8*G(0,Lzp,0,0,h)*z^-1 - 8*G(0,Lzp,0,0,h)*z - 12*G(0,Lzp,
         0,1,z) + 2*G(0,Lzp,0,1,z)*z^-1 + 2*G(0,Lzp,0,1,z)*z + 12*G(0,Lzp,1,
         z^-1,z) - 2*G(0,Lzp,1,z^-1,z)*z^-1 - 2*G(0,Lzp,1,z^-1,z)*z + 12*G(0,
         Lzp,1,z,z) - 2*G(0,Lzp,1,z,z)*z^-1 - 2*G(0,Lzp,1,z,z)*z + 6*G(0,Lzp,1
         ,0,z) - G(0,Lzp,1,0,z)*z^-1 - G(0,Lzp,1,0,z)*z - 12*G(0,Kzm,z^-1,z)*
         G(z^-1,h) + 2*G(0,Kzm,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,Kzm,z^-1,z)*G(
         z^-1,h)*z + 12*G(0,Kzm,z^-1,z)*G(z,h) - 2*G(0,Kzm,z^-1,z)*G(z,h)*z^-1
          - 2*G(0,Kzm,z^-1,z)*G(z,h)*z - 12*G(0,Kzm,z^-1,z,z) + 2*G(0,Kzm,z^-1
         ,z,z)*z^-1 + 2*G(0,Kzm,z^-1,z,z)*z + 12*G(0,Kzm,z^-1,-1,z) - 2*G(0,
         Kzm,z^-1,-1,z)*z^-1 - 2*G(0,Kzm,z^-1,-1,z)*z + 30*G(0,Kzm,z^-1,0,z)
          - 5*G(0,Kzm,z^-1,0,z)*z^-1 - 5*G(0,Kzm,z^-1,0,z)*z - 24*G(0,Kzm,z^-1
         ,0,h) + 4*G(0,Kzm,z^-1,0,h)*z^-1 + 4*G(0,Kzm,z^-1,0,h)*z + 12*G(0,Kzm
         ,z^-1,1,z) - 2*G(0,Kzm,z^-1,1,z)*z^-1 - 2*G(0,Kzm,z^-1,1,z)*z - 1/2*
         G(0,Kzm,z)*Pi^2*z^-1 + 3*G(0,Kzm,z)*Pi^2 - 1/2*G(0,Kzm,z)*Pi^2*z - 12
         *G(0,Kzm,z,z^-1,z) + 2*G(0,Kzm,z,z^-1,z)*z^-1 + 2*G(0,Kzm,z,z^-1,z)*z
          - 12*G(0,Kzm,z,z)*G(z^-1,h) + 2*G(0,Kzm,z,z)*G(z^-1,h)*z^-1 + 2*G(0,
         Kzm,z,z)*G(z^-1,h)*z + 12*G(0,Kzm,z,z)*G(z,h) - 2*G(0,Kzm,z,z)*G(z,h)
         *z^-1 - 2*G(0,Kzm,z,z)*G(z,h)*z - 24*G(0,Kzm,z,z,z) + 4*G(0,Kzm,z,z,z
         )*z^-1 + 4*G(0,Kzm,z,z,z)*z + 12*G(0,Kzm,z,-1,z) - 2*G(0,Kzm,z,-1,z)*
         z^-1 - 2*G(0,Kzm,z,-1,z)*z - 6*G(0,Kzm,z,0,z) + G(0,Kzm,z,0,z)*z^-1
          + G(0,Kzm,z,0,z)*z + 24*G(0,Kzm,z,0,h) - 4*G(0,Kzm,z,0,h)*z^-1 - 4*
         G(0,Kzm,z,0,h)*z + 12*G(0,Kzm,z,1,z) - 2*G(0,Kzm,z,1,z)*z^-1 - 2*G(0,
         Kzm,z,1,z)*z + 2/3*G(0,Kzm,h)*Pi^2*z^-1 - 4*G(0,Kzm,h)*Pi^2 + 2/3*G(0
         ,Kzm,h)*Pi^2*z + 24*G(0,Kzm,h)*G(1,0,z) - 4*G(0,Kzm,h)*G(1,0,z)*z^-1
          - 4*G(0,Kzm,h)*G(1,0,z)*z + 12*G(0,Kzm,-1,z^-1,z) - 2*G(0,Kzm,-1,
         z^-1,z)*z^-1 - 2*G(0,Kzm,-1,z^-1,z)*z + 12*G(0,Kzm,-1,z,z) - 2*G(0,
         Kzm,-1,z,z)*z^-1 - 2*G(0,Kzm,-1,z,z)*z + 12*G(0,Kzm,0,z^-1,z) - 2*G(0
         ,Kzm,0,z^-1,z)*z^-1 - 2*G(0,Kzm,0,z^-1,z)*z + 12*G(0,Kzm,0,z,z) - 2*
         G(0,Kzm,0,z,z)*z^-1 - 2*G(0,Kzm,0,z,z)*z - 54*G(0,Kzm,0,0,z) + 9*G(0,
         Kzm,0,0,z)*z^-1 + 9*G(0,Kzm,0,0,z)*z + 48*G(0,Kzm,0,0,h) - 8*G(0,Kzm,
         0,0,h)*z^-1 - 8*G(0,Kzm,0,0,h)*z + 12*G(0,Kzm,1,z^-1,z) - 2*G(0,Kzm,1
         ,z^-1,z)*z^-1 - 2*G(0,Kzm,1,z^-1,z)*z + 12*G(0,Kzm,1,z,z) - 2*G(0,Kzm
         ,1,z,z)*z^-1 - 2*G(0,Kzm,1,z,z)*z - 18*G(0,Kzm,1,0,z) + 3*G(0,Kzm,1,0
         ,z)*z^-1 + 3*G(0,Kzm,1,0,z)*z - 12*G(0,Kzp,z^-1,z)*G(z^-1,h) + 2*G(0,
         Kzp,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,Kzp,z^-1,z)*G(z^-1,h)*z + 12*G(0,
         Kzp,z^-1,z)*G(z,h) - 2*G(0,Kzp,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Kzp,z^-1,z
         )*G(z,h)*z - 12*G(0,Kzp,z^-1,z,z) + 2*G(0,Kzp,z^-1,z,z)*z^-1 + 2*G(0,
         Kzp,z^-1,z,z)*z + 12*G(0,Kzp,z^-1,-1,z) - 2*G(0,Kzp,z^-1,-1,z)*z^-1
          - 2*G(0,Kzp,z^-1,-1,z)*z + 30*G(0,Kzp,z^-1,0,z) - 5*G(0,Kzp,z^-1,0,z
         )*z^-1 - 5*G(0,Kzp,z^-1,0,z)*z - 24*G(0,Kzp,z^-1,0,h) + 4*G(0,Kzp,
         z^-1,0,h)*z^-1 + 4*G(0,Kzp,z^-1,0,h)*z + 12*G(0,Kzp,z^-1,1,z) - 2*G(0
         ,Kzp,z^-1,1,z)*z^-1 - 2*G(0,Kzp,z^-1,1,z)*z - 1/2*G(0,Kzp,z)*Pi^2*
         z^-1 + 3*G(0,Kzp,z)*Pi^2 - 1/2*G(0,Kzp,z)*Pi^2*z - 12*G(0,Kzp,z,z^-1,
         z) + 2*G(0,Kzp,z,z^-1,z)*z^-1 + 2*G(0,Kzp,z,z^-1,z)*z - 12*G(0,Kzp,z,
         z)*G(z^-1,h) + 2*G(0,Kzp,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Kzp,z,z)*G(z^-1,
         h)*z + 12*G(0,Kzp,z,z)*G(z,h) - 2*G(0,Kzp,z,z)*G(z,h)*z^-1 - 2*G(0,
         Kzp,z,z)*G(z,h)*z - 24*G(0,Kzp,z,z,z) + 4*G(0,Kzp,z,z,z)*z^-1 + 4*G(0
         ,Kzp,z,z,z)*z + 12*G(0,Kzp,z,-1,z) - 2*G(0,Kzp,z,-1,z)*z^-1 - 2*G(0,
         Kzp,z,-1,z)*z - 6*G(0,Kzp,z,0,z) + G(0,Kzp,z,0,z)*z^-1 + G(0,Kzp,z,0,
         z)*z + 24*G(0,Kzp,z,0,h) - 4*G(0,Kzp,z,0,h)*z^-1 - 4*G(0,Kzp,z,0,h)*z
          + 12*G(0,Kzp,z,1,z) - 2*G(0,Kzp,z,1,z)*z^-1 - 2*G(0,Kzp,z,1,z)*z + 2/
         3*G(0,Kzp,h)*Pi^2*z^-1 - 4*G(0,Kzp,h)*Pi^2 + 2/3*G(0,Kzp,h)*Pi^2*z + 
         24*G(0,Kzp,h)*G(1,0,z) - 4*G(0,Kzp,h)*G(1,0,z)*z^-1 - 4*G(0,Kzp,h)*G(
         1,0,z)*z + 12*G(0,Kzp,-1,z^-1,z) - 2*G(0,Kzp,-1,z^-1,z)*z^-1 - 2*G(0,
         Kzp,-1,z^-1,z)*z + 12*G(0,Kzp,-1,z,z) - 2*G(0,Kzp,-1,z,z)*z^-1 - 2*G(
         0,Kzp,-1,z,z)*z + 12*G(0,Kzp,0,z^-1,z) - 2*G(0,Kzp,0,z^-1,z)*z^-1 - 2
         *G(0,Kzp,0,z^-1,z)*z + 12*G(0,Kzp,0,z,z) - 2*G(0,Kzp,0,z,z)*z^-1 - 2*
         G(0,Kzp,0,z,z)*z - 54*G(0,Kzp,0,0,z) + 9*G(0,Kzp,0,0,z)*z^-1 + 9*G(0,
         Kzp,0,0,z)*z + 48*G(0,Kzp,0,0,h) - 8*G(0,Kzp,0,0,h)*z^-1 - 8*G(0,Kzp,
         0,0,h)*z + 12*G(0,Kzp,1,z^-1,z) - 2*G(0,Kzp,1,z^-1,z)*z^-1 - 2*G(0,
         Kzp,1,z^-1,z)*z + 12*G(0,Kzp,1,z,z) - 2*G(0,Kzp,1,z,z)*z^-1 - 2*G(0,
         Kzp,1,z,z)*z - 18*G(0,Kzp,1,0,z) + 3*G(0,Kzp,1,0,z)*z^-1 + 3*G(0,Kzp,
         1,0,z)*z + 8/3*G(0,-1,z)*Pi^2*z^-1 - 16*G(0,-1,z)*Pi^2 + 8/3*G(0,-1,z
         )*Pi^2*z + 12*G(0,-1,Lzm,z^-1,z) - 2*G(0,-1,Lzm,z^-1,z)*z^-1 - 2*G(0,
         -1,Lzm,z^-1,z)*z + 12*G(0,-1,Lzm,z,z) - 2*G(0,-1,Lzm,z,z)*z^-1 - 2*G(
         0,-1,Lzm,z,z)*z - 12*G(0,-1,Lzm,0,z) + 2*G(0,-1,Lzm,0,z)*z^-1 + 2*G(0
         ,-1,Lzm,0,z)*z + 12*G(0,-1,Lzp,z^-1,z) - 2*G(0,-1,Lzp,z^-1,z)*z^-1 - 
         2*G(0,-1,Lzp,z^-1,z)*z + 12*G(0,-1,Lzp,z,z) - 2*G(0,-1,Lzp,z,z)*z^-1
          - 2*G(0,-1,Lzp,z,z)*z - 12*G(0,-1,Lzp,0,z) + 2*G(0,-1,Lzp,0,z)*z^-1
          + 2*G(0,-1,Lzp,0,z)*z + 12*G(0,-1,Kzm,z^-1,z) - 2*G(0,-1,Kzm,z^-1,z)
         *z^-1 - 2*G(0,-1,Kzm,z^-1,z)*z + 12*G(0,-1,Kzm,z,z) - 2*G(0,-1,Kzm,z,
         z)*z^-1 - 2*G(0,-1,Kzm,z,z)*z + 12*G(0,-1,Kzp,z^-1,z) - 2*G(0,-1,Kzp,
         z^-1,z)*z^-1 - 2*G(0,-1,Kzp,z^-1,z)*z + 12*G(0,-1,Kzp,z,z) - 2*G(0,-1
         ,Kzp,z,z)*z^-1 - 2*G(0,-1,Kzp,z,z)*z - 96*G(0,-1,-1,0,z) + 16*G(0,-1,
         -1,0,z)*z^-1 + 16*G(0,-1,-1,0,z)*z + 96*G(0,-1,0,z)*G(z^-1,h) - 16*G(
         0,-1,0,z)*G(z^-1,h)*z^-1 - 16*G(0,-1,0,z)*G(z^-1,h)*z - 96*G(0,-1,0,z
         )*G(z,h) + 16*G(0,-1,0,z)*G(z,h)*z^-1 + 16*G(0,-1,0,z)*G(z,h)*z + 128
         *G(0,-1,0,h) - 64*G(0,-1,0,h)*z^-1 - 64*G(0,-1,0,h)*z + 12*G(0,-1,0,
         Kzm,z) - 2*G(0,-1,0,Kzm,z)*z^-1 - 2*G(0,-1,0,Kzm,z)*z + 12*G(0,-1,0,
         Kzp,z) - 2*G(0,-1,0,Kzp,z)*z^-1 - 2*G(0,-1,0,Kzp,z)*z - 192*G(0,-1,0,
         -1,z) + 32*G(0,-1,0,-1,z)*z^-1 + 32*G(0,-1,0,-1,z)*z + 72*G(0,-1,0,0,
         z) - 12*G(0,-1,0,0,z)*z^-1 - 12*G(0,-1,0,0,z)*z + 96*G(0,-1,0,0,h) - 
         16*G(0,-1,0,0,h)*z^-1 - 16*G(0,-1,0,0,h)*z - 192*G(0,-1,0,1,z) + 32*
         G(0,-1,0,1,z)*z^-1 + 32*G(0,-1,0,1,z)*z - 48*G(0,-1,1,0,z) + 8*G(0,-1
         ,1,0,z)*z^-1 + 8*G(0,-1,1,0,z)*z + 48*G(0,0,z^-1,h)*G(0,z) - 8*G(0,0,
         z^-1,h)*G(0,z)*z^-1 - 8*G(0,0,z^-1,h)*G(0,z)*z - 12*G(0,0,z^-1,Kzm,z)
          + 2*G(0,0,z^-1,Kzm,z)*z^-1 + 2*G(0,0,z^-1,Kzm,z)*z - 12*G(0,0,z^-1,
         Kzp,z) + 2*G(0,0,z^-1,Kzp,z)*z^-1 + 2*G(0,0,z^-1,Kzp,z)*z + 48*G(0,0,
         z^-1,0,h) - 8*G(0,0,z^-1,0,h)*z^-1 - 8*G(0,0,z^-1,0,h)*z + 8*G(0,0,z)
          - 4*G(0,0,z)*z^-1 - 4*G(0,0,z)*z + 2/3*G(0,0,z)*Pi^2*z^-1 - 4*G(0,0,
         z)*Pi^2 + 2/3*G(0,0,z)*Pi^2*z + 12*G(0,0,z)*G(z^-1,Kzm,h) - 2*G(0,0,z
         )*G(z^-1,Kzm,h)*z^-1 - 2*G(0,0,z)*G(z^-1,Kzm,h)*z + 12*G(0,0,z)*G(
         z^-1,Kzp,h) - 2*G(0,0,z)*G(z^-1,Kzp,h)*z^-1 - 2*G(0,0,z)*G(z^-1,Kzp,h
         )*z - 12*G(0,0,z)*G(z^-1,0,h) + 2*G(0,0,z)*G(z^-1,0,h)*z^-1 + 2*G(0,0
         ,z)*G(z^-1,0,h)*z - 24*G(0,0,z)*G(Jz^-1,h) + 12*G(0,0,z)*G(Jz^-1,h)*
         z^-1 + 12*G(0,0,z)*G(Jz^-1,h)*z - 12*G(0,0,z)*G(z,Kzm,h) + 2*G(0,0,z)
         *G(z,Kzm,h)*z^-1 + 2*G(0,0,z)*G(z,Kzm,h)*z - 12*G(0,0,z)*G(z,Kzp,h)
          + 2*G(0,0,z)*G(z,Kzp,h)*z^-1 + 2*G(0,0,z)*G(z,Kzp,h)*z + 12*G(0,0,z)
         *G(z,0,h) - 2*G(0,0,z)*G(z,0,h)*z^-1 - 2*G(0,0,z)*G(z,0,h)*z + 8*G(0,
         0,z)*G(Jz,h) - 4*G(0,0,z)*G(Jz,h)*z^-1 - 4*G(0,0,z)*G(Jz,h)*z - 24*G(
         0,0,z)*G(0,z^-1,h) + 4*G(0,0,z)*G(0,z^-1,h)*z^-1 + 4*G(0,0,z)*G(0,
         z^-1,h)*z - 24*G(0,0,z)*G(0,z,h) + 4*G(0,0,z)*G(0,z,h)*z^-1 + 4*G(0,0
         ,z)*G(0,z,h)*z - 32*G(0,0,z)*G(0,h) + 8*G(0,0,z)*G(0,h)*z^-1 + 8*G(0,
         0,z)*G(0,h)*z - 24*G(0,0,z)*G(0,Kzm,h) + 4*G(0,0,z)*G(0,Kzm,h)*z^-1
          + 4*G(0,0,z)*G(0,Kzm,h)*z - 24*G(0,0,z)*G(0,Kzp,h) + 4*G(0,0,z)*G(0,
         Kzp,h)*z^-1 + 4*G(0,0,z)*G(0,Kzp,h)*z + 16*G(0,0,z)*G(1,h) - 8*G(0,0,
         z)*G(1,h)*z^-1 - 8*G(0,0,z)*G(1,h)*z - 48*G(0,0,z,h)*G(0,z) + 8*G(0,0
         ,z,h)*G(0,z)*z^-1 + 8*G(0,0,z,h)*G(0,z)*z + 48*G(0,0,z,0,h) - 8*G(0,0
         ,z,0,h)*z^-1 - 8*G(0,0,z,0,h)*z + 84*G(0,0,h) - 42*G(0,0,h)*z^-1 - 42
         *G(0,0,h)*z + 4/3*G(0,0,h)*Pi^2*z^-1 - 8*G(0,0,h)*Pi^2 + 4/3*G(0,0,h)
         *Pi^2*z - 36*G(0,0,Lzm,z^-1,z) + 6*G(0,0,Lzm,z^-1,z)*z^-1 + 6*G(0,0,
         Lzm,z^-1,z)*z - 36*G(0,0,Lzm,z,z) + 6*G(0,0,Lzm,z,z)*z^-1 + 6*G(0,0,
         Lzm,z,z)*z + 36*G(0,0,Lzm,0,z) - 6*G(0,0,Lzm,0,z)*z^-1 - 6*G(0,0,Lzm,
         0,z)*z - 36*G(0,0,Lzp,z^-1,z) + 6*G(0,0,Lzp,z^-1,z)*z^-1 + 6*G(0,0,
         Lzp,z^-1,z)*z - 36*G(0,0,Lzp,z,z) + 6*G(0,0,Lzp,z,z)*z^-1 + 6*G(0,0,
         Lzp,z,z)*z + 36*G(0,0,Lzp,0,z) - 6*G(0,0,Lzp,0,z)*z^-1 - 6*G(0,0,Lzp,
         0,z)*z + 36*G(0,0,Kzm,z^-1,z) - 6*G(0,0,Kzm,z^-1,z)*z^-1 - 6*G(0,0,
         Kzm,z^-1,z)*z - 12*G(0,0,Kzm,z)*G(z^-1,h) + 2*G(0,0,Kzm,z)*G(z^-1,h)*
         z^-1 + 2*G(0,0,Kzm,z)*G(z^-1,h)*z + 12*G(0,0,Kzm,z)*G(z,h) - 2*G(0,0,
         Kzm,z)*G(z,h)*z^-1 - 2*G(0,0,Kzm,z)*G(z,h)*z + 6*G(0,0,Kzm,z)*G(0,h)
          - G(0,0,Kzm,z)*G(0,h)*z^-1 - G(0,0,Kzm,z)*G(0,h)*z + 24*G(0,0,Kzm,z,
         z) - 4*G(0,0,Kzm,z,z)*z^-1 - 4*G(0,0,Kzm,z,z)*z + 12*G(0,0,Kzm,-1,z)
          - 2*G(0,0,Kzm,-1,z)*z^-1 - 2*G(0,0,Kzm,-1,z)*z - 6*G(0,0,Kzm,0,z) + 
         G(0,0,Kzm,0,z)*z^-1 + G(0,0,Kzm,0,z)*z + 12*G(0,0,Kzm,1,z) - 2*G(0,0,
         Kzm,1,z)*z^-1 - 2*G(0,0,Kzm,1,z)*z + 36*G(0,0,Kzp,z^-1,z) - 6*G(0,0,
         Kzp,z^-1,z)*z^-1 - 6*G(0,0,Kzp,z^-1,z)*z - 12*G(0,0,Kzp,z)*G(z^-1,h)
          + 2*G(0,0,Kzp,z)*G(z^-1,h)*z^-1 + 2*G(0,0,Kzp,z)*G(z^-1,h)*z + 12*G(
         0,0,Kzp,z)*G(z,h) - 2*G(0,0,Kzp,z)*G(z,h)*z^-1 - 2*G(0,0,Kzp,z)*G(z,h
         )*z + 6*G(0,0,Kzp,z)*G(0,h) - G(0,0,Kzp,z)*G(0,h)*z^-1 - G(0,0,Kzp,z)
         *G(0,h)*z + 24*G(0,0,Kzp,z,z) - 4*G(0,0,Kzp,z,z)*z^-1 - 4*G(0,0,Kzp,z
         ,z)*z + 12*G(0,0,Kzp,-1,z) - 2*G(0,0,Kzp,-1,z)*z^-1 - 2*G(0,0,Kzp,-1,
         z)*z - 6*G(0,0,Kzp,0,z) + G(0,0,Kzp,0,z)*z^-1 + G(0,0,Kzp,0,z)*z + 12
         *G(0,0,Kzp,1,z) - 2*G(0,0,Kzp,1,z)*z^-1 - 2*G(0,0,Kzp,1,z)*z + 12*G(0
         ,0,-1,Kzm,z) - 2*G(0,0,-1,Kzm,z)*z^-1 - 2*G(0,0,-1,Kzm,z)*z + 12*G(0,
         0,-1,Kzp,z) - 2*G(0,0,-1,Kzp,z)*z^-1 - 2*G(0,0,-1,Kzp,z)*z - 432*G(0,
         0,-1,0,z) + 72*G(0,0,-1,0,z)*z^-1 + 72*G(0,0,-1,0,z)*z - 192*G(0,0,-1
         ,0,h) + 32*G(0,0,-1,0,h)*z^-1 + 32*G(0,0,-1,0,h)*z + 24*G(0,0,0,z) - 
         12*G(0,0,0,z)*z^-1 - 12*G(0,0,0,z)*z + 36*G(0,0,0,z)*G(z^-1,h) - 6*G(
         0,0,0,z)*G(z^-1,h)*z^-1 - 6*G(0,0,0,z)*G(z^-1,h)*z - 36*G(0,0,0,z)*G(
         z,h) + 6*G(0,0,0,z)*G(z,h)*z^-1 + 6*G(0,0,0,z)*G(z,h)*z + 12*G(0,0,0,
         z)*G(0,h) - 2*G(0,0,0,z)*G(0,h)*z^-1 - 2*G(0,0,0,z)*G(0,h)*z + 72*G(0
         ,0,0,h) - 12*G(0,0,0,h)*z^-1 - 12*G(0,0,0,h)*z + 54*G(0,0,0,Kzm,z) - 
         9*G(0,0,0,Kzm,z)*z^-1 - 9*G(0,0,0,Kzm,z)*z + 54*G(0,0,0,Kzp,z) - 9*G(
         0,0,0,Kzp,z)*z^-1 - 9*G(0,0,0,Kzp,z)*z + 120*G(0,0,0,-1,z) - 20*G(0,0
         ,0,-1,z)*z^-1 - 20*G(0,0,0,-1,z)*z - 36*G(0,0,0,0,z) + 6*G(0,0,0,0,z)
         *z^-1 + 6*G(0,0,0,0,z)*z - 12*G(0,0,0,0,h) + 2*G(0,0,0,0,h)*z^-1 + 2*
         G(0,0,0,0,h)*z + 120*G(0,0,0,1,z) - 20*G(0,0,0,1,z)*z^-1 - 20*G(0,0,0
         ,1,z)*z + 12*G(0,0,1,Kzm,z) - 2*G(0,0,1,Kzm,z)*z^-1 - 2*G(0,0,1,Kzm,z
         )*z + 12*G(0,0,1,Kzp,z) - 2*G(0,0,1,Kzp,z)*z^-1 - 2*G(0,0,1,Kzp,z)*z
          - 420*G(0,0,1,0,z) + 70*G(0,0,1,0,z)*z^-1 + 70*G(0,0,1,0,z)*z - 144*
         G(0,0,1,0,h) + 24*G(0,0,1,0,h)*z^-1 + 24*G(0,0,1,0,h)*z + 8/3*G(0,1,z
         )*Pi^2*z^-1 - 16*G(0,1,z)*Pi^2 + 8/3*G(0,1,z)*Pi^2*z + 12*G(0,1,Lzm,
         z^-1,z) - 2*G(0,1,Lzm,z^-1,z)*z^-1 - 2*G(0,1,Lzm,z^-1,z)*z + 12*G(0,1
         ,Lzm,z,z) - 2*G(0,1,Lzm,z,z)*z^-1 - 2*G(0,1,Lzm,z,z)*z + 6*G(0,1,Lzm,
         0,z) - G(0,1,Lzm,0,z)*z^-1 - G(0,1,Lzm,0,z)*z + 12*G(0,1,Lzp,z^-1,z)
          - 2*G(0,1,Lzp,z^-1,z)*z^-1 - 2*G(0,1,Lzp,z^-1,z)*z + 12*G(0,1,Lzp,z,
         z) - 2*G(0,1,Lzp,z,z)*z^-1 - 2*G(0,1,Lzp,z,z)*z + 6*G(0,1,Lzp,0,z) - 
         G(0,1,Lzp,0,z)*z^-1 - G(0,1,Lzp,0,z)*z + 12*G(0,1,Kzm,z^-1,z) - 2*G(0
         ,1,Kzm,z^-1,z)*z^-1 - 2*G(0,1,Kzm,z^-1,z)*z + 12*G(0,1,Kzm,z,z) - 2*
         G(0,1,Kzm,z,z)*z^-1 - 2*G(0,1,Kzm,z,z)*z - 18*G(0,1,Kzm,0,z) + 3*G(0,
         1,Kzm,0,z)*z^-1 + 3*G(0,1,Kzm,0,z)*z + 12*G(0,1,Kzp,z^-1,z) - 2*G(0,1
         ,Kzp,z^-1,z)*z^-1 - 2*G(0,1,Kzp,z^-1,z)*z + 12*G(0,1,Kzp,z,z) - 2*G(0
         ,1,Kzp,z,z)*z^-1 - 2*G(0,1,Kzp,z,z)*z - 18*G(0,1,Kzp,0,z) + 3*G(0,1,
         Kzp,0,z)*z^-1 + 3*G(0,1,Kzp,0,z)*z - 48*G(0,1,-1,0,z) + 8*G(0,1,-1,0,
         z)*z^-1 + 8*G(0,1,-1,0,z)*z + 72*G(0,1,0,z)*G(z^-1,h) - 12*G(0,1,0,z)
         *G(z^-1,h)*z^-1 - 12*G(0,1,0,z)*G(z^-1,h)*z - 72*G(0,1,0,z)*G(z,h) + 
         12*G(0,1,0,z)*G(z,h)*z^-1 + 12*G(0,1,0,z)*G(z,h)*z - 30*G(0,1,0,z)*G(
         0,h) + 5*G(0,1,0,z)*G(0,h)*z^-1 + 5*G(0,1,0,z)*G(0,h)*z + 64*G(0,1,0,
         h) - 32*G(0,1,0,h)*z^-1 - 32*G(0,1,0,h)*z + 18*G(0,1,0,Lzm,z) - 3*G(0
         ,1,0,Lzm,z)*z^-1 - 3*G(0,1,0,Lzm,z)*z + 18*G(0,1,0,Lzp,z) - 3*G(0,1,0
         ,Lzp,z)*z^-1 - 3*G(0,1,0,Lzp,z)*z - 6*G(0,1,0,Kzm,z) + G(0,1,0,Kzm,z)
         *z^-1 + G(0,1,0,Kzm,z)*z - 6*G(0,1,0,Kzp,z) + G(0,1,0,Kzp,z)*z^-1 + 
         G(0,1,0,Kzp,z)*z - 144*G(0,1,0,-1,z) + 24*G(0,1,0,-1,z)*z^-1 + 24*G(0
         ,1,0,-1,z)*z + 186*G(0,1,0,0,z) - 31*G(0,1,0,0,z)*z^-1 - 31*G(0,1,0,0
         ,z)*z + 24*G(0,1,0,0,h) - 4*G(0,1,0,0,h)*z^-1 - 4*G(0,1,0,0,h)*z - 
         144*G(0,1,0,1,z) + 24*G(0,1,0,1,z)*z^-1 + 24*G(0,1,0,1,z)*z + 12*G(1,
         z^-1,Lzm,0,z) - 2*G(1,z^-1,Lzm,0,z)*z^-1 - 2*G(1,z^-1,Lzm,0,z)*z + 12
         *G(1,z^-1,Lzp,0,z) - 2*G(1,z^-1,Lzp,0,z)*z^-1 - 2*G(1,z^-1,Lzp,0,z)*z
          + 12*G(1,z^-1,Kzm,0,z) - 2*G(1,z^-1,Kzm,0,z)*z^-1 - 2*G(1,z^-1,Kzm,0
         ,z)*z + 12*G(1,z^-1,Kzp,0,z) - 2*G(1,z^-1,Kzp,0,z)*z^-1 - 2*G(1,z^-1,
         Kzp,0,z)*z - 16*G(1,z^-1,0,h) + 8*G(1,z^-1,0,h)*z^-1 + 8*G(1,z^-1,0,h
         )*z + 12*G(1,z^-1,0,Lzm,z) - 2*G(1,z^-1,0,Lzm,z)*z^-1 - 2*G(1,z^-1,0,
         Lzm,z)*z + 12*G(1,z^-1,0,Lzp,z) - 2*G(1,z^-1,0,Lzp,z)*z^-1 - 2*G(1,
         z^-1,0,Lzp,z)*z + 12*G(1,z^-1,0,Kzm,z) - 2*G(1,z^-1,0,Kzm,z)*z^-1 - 2
         *G(1,z^-1,0,Kzm,z)*z + 12*G(1,z^-1,0,Kzp,z) - 2*G(1,z^-1,0,Kzp,z)*
         z^-1 - 2*G(1,z^-1,0,Kzp,z)*z - 16*G(1,z,0,h) + 8*G(1,z,0,h)*z^-1 + 8*
         G(1,z,0,h)*z - 4/3*G(1,h)*Pi^2*z^-1 + 8/3*G(1,h)*Pi^2 - 4/3*G(1,h)*
         Pi^2*z + 24*G(1,Lzm,z^-1,0,z) - 4*G(1,Lzm,z^-1,0,z)*z^-1 - 4*G(1,Lzm,
         z^-1,0,z)*z - 1/3*G(1,Lzm,z)*Pi^2*z^-1 + 2*G(1,Lzm,z)*Pi^2 - 1/3*G(1,
         Lzm,z)*Pi^2*z + 12*G(1,Lzm,z,0,z) - 2*G(1,Lzm,z,0,z)*z^-1 - 2*G(1,Lzm
         ,z,0,z)*z - 12*G(1,Lzm,-1,0,z) + 2*G(1,Lzm,-1,0,z)*z^-1 + 2*G(1,Lzm,
         -1,0,z)*z + 12*G(1,Lzm,0,z^-1,z) - 2*G(1,Lzm,0,z^-1,z)*z^-1 - 2*G(1,
         Lzm,0,z^-1,z)*z + 12*G(1,Lzm,0,z)*G(z^-1,h) - 2*G(1,Lzm,0,z)*G(z^-1,h
         )*z^-1 - 2*G(1,Lzm,0,z)*G(z^-1,h)*z - 12*G(1,Lzm,0,z)*G(z,h) + 2*G(1,
         Lzm,0,z)*G(z,h)*z^-1 + 2*G(1,Lzm,0,z)*G(z,h)*z + 24*G(1,Lzm,0,z,z) - 
         4*G(1,Lzm,0,z,z)*z^-1 - 4*G(1,Lzm,0,z,z)*z - 12*G(1,Lzm,0,-1,z) + 2*
         G(1,Lzm,0,-1,z)*z^-1 + 2*G(1,Lzm,0,-1,z)*z - 12*G(1,Lzm,0,0,z) + 2*G(
         1,Lzm,0,0,z)*z^-1 + 2*G(1,Lzm,0,0,z)*z - 12*G(1,Lzm,0,1,z) + 2*G(1,
         Lzm,0,1,z)*z^-1 + 2*G(1,Lzm,0,1,z)*z - 24*G(1,Lzm,1,0,z) + 4*G(1,Lzm,
         1,0,z)*z^-1 + 4*G(1,Lzm,1,0,z)*z + 24*G(1,Lzp,z^-1,0,z) - 4*G(1,Lzp,
         z^-1,0,z)*z^-1 - 4*G(1,Lzp,z^-1,0,z)*z - 1/3*G(1,Lzp,z)*Pi^2*z^-1 + 2
         *G(1,Lzp,z)*Pi^2 - 1/3*G(1,Lzp,z)*Pi^2*z + 12*G(1,Lzp,z,0,z) - 2*G(1,
         Lzp,z,0,z)*z^-1 - 2*G(1,Lzp,z,0,z)*z - 12*G(1,Lzp,-1,0,z) + 2*G(1,Lzp
         ,-1,0,z)*z^-1 + 2*G(1,Lzp,-1,0,z)*z + 12*G(1,Lzp,0,z^-1,z) - 2*G(1,
         Lzp,0,z^-1,z)*z^-1 - 2*G(1,Lzp,0,z^-1,z)*z + 12*G(1,Lzp,0,z)*G(z^-1,h
         ) - 2*G(1,Lzp,0,z)*G(z^-1,h)*z^-1 - 2*G(1,Lzp,0,z)*G(z^-1,h)*z - 12*
         G(1,Lzp,0,z)*G(z,h) + 2*G(1,Lzp,0,z)*G(z,h)*z^-1 + 2*G(1,Lzp,0,z)*G(z
         ,h)*z + 24*G(1,Lzp,0,z,z) - 4*G(1,Lzp,0,z,z)*z^-1 - 4*G(1,Lzp,0,z,z)*
         z - 12*G(1,Lzp,0,-1,z) + 2*G(1,Lzp,0,-1,z)*z^-1 + 2*G(1,Lzp,0,-1,z)*z
          - 12*G(1,Lzp,0,0,z) + 2*G(1,Lzp,0,0,z)*z^-1 + 2*G(1,Lzp,0,0,z)*z - 
         12*G(1,Lzp,0,1,z) + 2*G(1,Lzp,0,1,z)*z^-1 + 2*G(1,Lzp,0,1,z)*z - 24*
         G(1,Lzp,1,0,z) + 4*G(1,Lzp,1,0,z)*z^-1 + 4*G(1,Lzp,1,0,z)*z + 24*G(1,
         Kzm,z^-1,0,z) - 4*G(1,Kzm,z^-1,0,z)*z^-1 - 4*G(1,Kzm,z^-1,0,z)*z - 1/
         3*G(1,Kzm,z)*Pi^2*z^-1 + 2*G(1,Kzm,z)*Pi^2 - 1/3*G(1,Kzm,z)*Pi^2*z + 
         12*G(1,Kzm,z,0,z) - 2*G(1,Kzm,z,0,z)*z^-1 - 2*G(1,Kzm,z,0,z)*z - 12*
         G(1,Kzm,-1,0,z) + 2*G(1,Kzm,-1,0,z)*z^-1 + 2*G(1,Kzm,-1,0,z)*z + 12*
         G(1,Kzm,0,z^-1,z) - 2*G(1,Kzm,0,z^-1,z)*z^-1 - 2*G(1,Kzm,0,z^-1,z)*z
          + 12*G(1,Kzm,0,z)*G(z^-1,h) - 2*G(1,Kzm,0,z)*G(z^-1,h)*z^-1 - 2*G(1,
         Kzm,0,z)*G(z^-1,h)*z - 12*G(1,Kzm,0,z)*G(z,h) + 2*G(1,Kzm,0,z)*G(z,h)
         *z^-1 + 2*G(1,Kzm,0,z)*G(z,h)*z + 24*G(1,Kzm,0,z,z) - 4*G(1,Kzm,0,z,z
         )*z^-1 - 4*G(1,Kzm,0,z,z)*z - 12*G(1,Kzm,0,-1,z) + 2*G(1,Kzm,0,-1,z)*
         z^-1 + 2*G(1,Kzm,0,-1,z)*z - 24*G(1,Kzm,0,0,z) + 4*G(1,Kzm,0,0,z)*
         z^-1 + 4*G(1,Kzm,0,0,z)*z - 12*G(1,Kzm,0,1,z) + 2*G(1,Kzm,0,1,z)*z^-1
          + 2*G(1,Kzm,0,1,z)*z - 24*G(1,Kzm,1,0,z) + 4*G(1,Kzm,1,0,z)*z^-1 + 4
         *G(1,Kzm,1,0,z)*z + 24*G(1,Kzp,z^-1,0,z) - 4*G(1,Kzp,z^-1,0,z)*z^-1
          - 4*G(1,Kzp,z^-1,0,z)*z - 1/3*G(1,Kzp,z)*Pi^2*z^-1 + 2*G(1,Kzp,z)*
         Pi^2 - 1/3*G(1,Kzp,z)*Pi^2*z + 12*G(1,Kzp,z,0,z) - 2*G(1,Kzp,z,0,z)*
         z^-1 - 2*G(1,Kzp,z,0,z)*z - 12*G(1,Kzp,-1,0,z) + 2*G(1,Kzp,-1,0,z)*
         z^-1 + 2*G(1,Kzp,-1,0,z)*z + 12*G(1,Kzp,0,z^-1,z) - 2*G(1,Kzp,0,z^-1,
         z)*z^-1 - 2*G(1,Kzp,0,z^-1,z)*z + 12*G(1,Kzp,0,z)*G(z^-1,h) - 2*G(1,
         Kzp,0,z)*G(z^-1,h)*z^-1 - 2*G(1,Kzp,0,z)*G(z^-1,h)*z - 12*G(1,Kzp,0,z
         )*G(z,h) + 2*G(1,Kzp,0,z)*G(z,h)*z^-1 + 2*G(1,Kzp,0,z)*G(z,h)*z + 24*
         G(1,Kzp,0,z,z) - 4*G(1,Kzp,0,z,z)*z^-1 - 4*G(1,Kzp,0,z,z)*z - 12*G(1,
         Kzp,0,-1,z) + 2*G(1,Kzp,0,-1,z)*z^-1 + 2*G(1,Kzp,0,-1,z)*z - 24*G(1,
         Kzp,0,0,z) + 4*G(1,Kzp,0,0,z)*z^-1 + 4*G(1,Kzp,0,0,z)*z - 12*G(1,Kzp,
         0,1,z) + 2*G(1,Kzp,0,1,z)*z^-1 + 2*G(1,Kzp,0,1,z)*z - 24*G(1,Kzp,1,0,
         z) + 4*G(1,Kzp,1,0,z)*z^-1 + 4*G(1,Kzp,1,0,z)*z - 12*G(1,-1,Lzm,0,z)
          + 2*G(1,-1,Lzm,0,z)*z^-1 + 2*G(1,-1,Lzm,0,z)*z - 12*G(1,-1,Lzp,0,z)
          + 2*G(1,-1,Lzp,0,z)*z^-1 + 2*G(1,-1,Lzp,0,z)*z - 12*G(1,-1,Kzm,0,z)
          + 2*G(1,-1,Kzm,0,z)*z^-1 + 2*G(1,-1,Kzm,0,z)*z - 12*G(1,-1,Kzp,0,z)
          + 2*G(1,-1,Kzp,0,z)*z^-1 + 2*G(1,-1,Kzp,0,z)*z - 12*G(1,-1,0,Lzm,z)
          + 2*G(1,-1,0,Lzm,z)*z^-1 + 2*G(1,-1,0,Lzm,z)*z - 12*G(1,-1,0,Lzp,z)
          + 2*G(1,-1,0,Lzp,z)*z^-1 + 2*G(1,-1,0,Lzp,z)*z - 12*G(1,-1,0,Kzm,z)
          + 2*G(1,-1,0,Kzm,z)*z^-1 + 2*G(1,-1,0,Kzm,z)*z - 12*G(1,-1,0,Kzp,z)
          + 2*G(1,-1,0,Kzp,z)*z^-1 + 2*G(1,-1,0,Kzp,z)*z + 12*G(1,0,z^-1,Lzm,z
         ) - 2*G(1,0,z^-1,Lzm,z)*z^-1 - 2*G(1,0,z^-1,Lzm,z)*z + 12*G(1,0,z^-1,
         Lzp,z) - 2*G(1,0,z^-1,Lzp,z)*z^-1 - 2*G(1,0,z^-1,Lzp,z)*z + 12*G(1,0,
         z^-1,Kzm,z) - 2*G(1,0,z^-1,Kzm,z)*z^-1 - 2*G(1,0,z^-1,Kzm,z)*z + 12*
         G(1,0,z^-1,Kzp,z) - 2*G(1,0,z^-1,Kzp,z)*z^-1 - 2*G(1,0,z^-1,Kzp,z)*z
          - 2/3*G(1,0,z)*Pi^2*z^-1 + 4*G(1,0,z)*Pi^2 - 2/3*G(1,0,z)*Pi^2*z - 
         12*G(1,0,z)*G(z^-1,Lzm,h) + 2*G(1,0,z)*G(z^-1,Lzm,h)*z^-1 + 2*G(1,0,z
         )*G(z^-1,Lzm,h)*z - 12*G(1,0,z)*G(z^-1,Lzp,h) + 2*G(1,0,z)*G(z^-1,Lzp
         ,h)*z^-1 + 2*G(1,0,z)*G(z^-1,Lzp,h)*z - 12*G(1,0,z)*G(z^-1,Kzm,h) + 2
         *G(1,0,z)*G(z^-1,Kzm,h)*z^-1 + 2*G(1,0,z)*G(z^-1,Kzm,h)*z - 12*G(1,0,
         z)*G(z^-1,Kzp,h) + 2*G(1,0,z)*G(z^-1,Kzp,h)*z^-1 + 2*G(1,0,z)*G(z^-1,
         Kzp,h)*z + 24*G(1,0,z)*G(z^-1,0,h) - 4*G(1,0,z)*G(z^-1,0,h)*z^-1 - 4*
         G(1,0,z)*G(z^-1,0,h)*z + 12*G(1,0,z)*G(z,Lzm,h) - 2*G(1,0,z)*G(z,Lzm,
         h)*z^-1 - 2*G(1,0,z)*G(z,Lzm,h)*z + 12*G(1,0,z)*G(z,Lzp,h) - 2*G(1,0,
         z)*G(z,Lzp,h)*z^-1 - 2*G(1,0,z)*G(z,Lzp,h)*z + 12*G(1,0,z)*G(z,Kzm,h)
          - 2*G(1,0,z)*G(z,Kzm,h)*z^-1 - 2*G(1,0,z)*G(z,Kzm,h)*z + 12*G(1,0,z)
         *G(z,Kzp,h) - 2*G(1,0,z)*G(z,Kzp,h)*z^-1 - 2*G(1,0,z)*G(z,Kzp,h)*z - 
         24*G(1,0,z)*G(z,0,h) + 4*G(1,0,z)*G(z,0,h)*z^-1 + 4*G(1,0,z)*G(z,0,h)
         *z - 56*G(1,0,h) + 28*G(1,0,h)*z^-1 + 28*G(1,0,h)*z + 12*G(1,0,Lzm,
         z^-1,z) - 2*G(1,0,Lzm,z^-1,z)*z^-1 - 2*G(1,0,Lzm,z^-1,z)*z + 12*G(1,0
         ,Lzm,z)*G(z^-1,h) - 2*G(1,0,Lzm,z)*G(z^-1,h)*z^-1 - 2*G(1,0,Lzm,z)*G(
         z^-1,h)*z - 12*G(1,0,Lzm,z)*G(z,h) + 2*G(1,0,Lzm,z)*G(z,h)*z^-1 + 2*
         G(1,0,Lzm,z)*G(z,h)*z + 24*G(1,0,Lzm,z,z) - 4*G(1,0,Lzm,z,z)*z^-1 - 4
         *G(1,0,Lzm,z,z)*z - 12*G(1,0,Lzm,-1,z) + 2*G(1,0,Lzm,-1,z)*z^-1 + 2*
         G(1,0,Lzm,-1,z)*z - 12*G(1,0,Lzm,1,z) + 2*G(1,0,Lzm,1,z)*z^-1 + 2*G(1
         ,0,Lzm,1,z)*z + 12*G(1,0,Lzp,z^-1,z) - 2*G(1,0,Lzp,z^-1,z)*z^-1 - 2*
         G(1,0,Lzp,z^-1,z)*z + 12*G(1,0,Lzp,z)*G(z^-1,h) - 2*G(1,0,Lzp,z)*G(
         z^-1,h)*z^-1 - 2*G(1,0,Lzp,z)*G(z^-1,h)*z - 12*G(1,0,Lzp,z)*G(z,h) + 
         2*G(1,0,Lzp,z)*G(z,h)*z^-1 + 2*G(1,0,Lzp,z)*G(z,h)*z + 24*G(1,0,Lzp,z
         ,z) - 4*G(1,0,Lzp,z,z)*z^-1 - 4*G(1,0,Lzp,z,z)*z - 12*G(1,0,Lzp,-1,z)
          + 2*G(1,0,Lzp,-1,z)*z^-1 + 2*G(1,0,Lzp,-1,z)*z - 12*G(1,0,Lzp,1,z)
          + 2*G(1,0,Lzp,1,z)*z^-1 + 2*G(1,0,Lzp,1,z)*z + 12*G(1,0,Kzm,z^-1,z)
          - 2*G(1,0,Kzm,z^-1,z)*z^-1 - 2*G(1,0,Kzm,z^-1,z)*z + 12*G(1,0,Kzm,z)
         *G(z^-1,h) - 2*G(1,0,Kzm,z)*G(z^-1,h)*z^-1 - 2*G(1,0,Kzm,z)*G(z^-1,h)
         *z - 12*G(1,0,Kzm,z)*G(z,h) + 2*G(1,0,Kzm,z)*G(z,h)*z^-1 + 2*G(1,0,
         Kzm,z)*G(z,h)*z + 24*G(1,0,Kzm,z,z) - 4*G(1,0,Kzm,z,z)*z^-1 - 4*G(1,0
         ,Kzm,z,z)*z - 12*G(1,0,Kzm,-1,z) + 2*G(1,0,Kzm,-1,z)*z^-1 + 2*G(1,0,
         Kzm,-1,z)*z - 12*G(1,0,Kzm,0,z) + 2*G(1,0,Kzm,0,z)*z^-1 + 2*G(1,0,Kzm
         ,0,z)*z - 12*G(1,0,Kzm,1,z) + 2*G(1,0,Kzm,1,z)*z^-1 + 2*G(1,0,Kzm,1,z
         )*z + 12*G(1,0,Kzp,z^-1,z) - 2*G(1,0,Kzp,z^-1,z)*z^-1 - 2*G(1,0,Kzp,
         z^-1,z)*z + 12*G(1,0,Kzp,z)*G(z^-1,h) - 2*G(1,0,Kzp,z)*G(z^-1,h)*z^-1
          - 2*G(1,0,Kzp,z)*G(z^-1,h)*z - 12*G(1,0,Kzp,z)*G(z,h) + 2*G(1,0,Kzp,
         z)*G(z,h)*z^-1 + 2*G(1,0,Kzp,z)*G(z,h)*z + 24*G(1,0,Kzp,z,z) - 4*G(1,
         0,Kzp,z,z)*z^-1 - 4*G(1,0,Kzp,z,z)*z - 12*G(1,0,Kzp,-1,z) + 2*G(1,0,
         Kzp,-1,z)*z^-1 + 2*G(1,0,Kzp,-1,z)*z - 12*G(1,0,Kzp,0,z) + 2*G(1,0,
         Kzp,0,z)*z^-1 + 2*G(1,0,Kzp,0,z)*z - 12*G(1,0,Kzp,1,z) + 2*G(1,0,Kzp,
         1,z)*z^-1 + 2*G(1,0,Kzp,1,z)*z - 12*G(1,0,-1,Lzm,z) + 2*G(1,0,-1,Lzm,
         z)*z^-1 + 2*G(1,0,-1,Lzm,z)*z - 12*G(1,0,-1,Lzp,z) + 2*G(1,0,-1,Lzp,z
         )*z^-1 + 2*G(1,0,-1,Lzp,z)*z - 12*G(1,0,-1,Kzm,z) + 2*G(1,0,-1,Kzm,z)
         *z^-1 + 2*G(1,0,-1,Kzm,z)*z - 12*G(1,0,-1,Kzp,z) + 2*G(1,0,-1,Kzp,z)*
         z^-1 + 2*G(1,0,-1,Kzp,z)*z + 48*G(1,0,-1,0,z) - 8*G(1,0,-1,0,z)*z^-1
          - 8*G(1,0,-1,0,z)*z - 48*G(1,0,0,z)*G(z^-1,h) + 8*G(1,0,0,z)*G(z^-1,
         h)*z^-1 + 8*G(1,0,0,z)*G(z^-1,h)*z + 48*G(1,0,0,z)*G(z,h) - 8*G(1,0,0
         ,z)*G(z,h)*z^-1 - 8*G(1,0,0,z)*G(z,h)*z - 56*G(1,0,0,h) + 28*G(1,0,0,
         h)*z^-1 + 28*G(1,0,0,h)*z + 36*G(1,0,0,Lzm,z) - 6*G(1,0,0,Lzm,z)*z^-1
          - 6*G(1,0,0,Lzm,z)*z + 36*G(1,0,0,Lzp,z) - 6*G(1,0,0,Lzp,z)*z^-1 - 6
         *G(1,0,0,Lzp,z)*z - 24*G(1,0,0,Kzm,z) + 4*G(1,0,0,Kzm,z)*z^-1 + 4*G(1
         ,0,0,Kzm,z)*z - 24*G(1,0,0,Kzp,z) + 4*G(1,0,0,Kzp,z)*z^-1 + 4*G(1,0,0
         ,Kzp,z)*z + 96*G(1,0,0,-1,z) - 16*G(1,0,0,-1,z)*z^-1 - 16*G(1,0,0,-1,
         z)*z - 54*G(1,0,0,0,z) + 9*G(1,0,0,0,z)*z^-1 + 9*G(1,0,0,0,z)*z + 96*
         G(1,0,0,1,z) - 16*G(1,0,0,1,z)*z^-1 - 16*G(1,0,0,1,z)*z - 12*G(1,0,1,
         Lzm,z) + 2*G(1,0,1,Lzm,z)*z^-1 + 2*G(1,0,1,Lzm,z)*z - 12*G(1,0,1,Lzp,
         z) + 2*G(1,0,1,Lzp,z)*z^-1 + 2*G(1,0,1,Lzp,z)*z - 12*G(1,0,1,Kzm,z)
          + 2*G(1,0,1,Kzm,z)*z^-1 + 2*G(1,0,1,Kzm,z)*z - 12*G(1,0,1,Kzp,z) + 2
         *G(1,0,1,Kzp,z)*z^-1 + 2*G(1,0,1,Kzp,z)*z + 48*G(1,0,1,0,z) - 8*G(1,0
         ,1,0,z)*z^-1 - 8*G(1,0,1,0,z)*z - 24*G(1,1,Lzm,0,z) + 4*G(1,1,Lzm,0,z
         )*z^-1 + 4*G(1,1,Lzm,0,z)*z - 24*G(1,1,Lzp,0,z) + 4*G(1,1,Lzp,0,z)*
         z^-1 + 4*G(1,1,Lzp,0,z)*z - 24*G(1,1,Kzm,0,z) + 4*G(1,1,Kzm,0,z)*z^-1
          + 4*G(1,1,Kzm,0,z)*z - 24*G(1,1,Kzp,0,z) + 4*G(1,1,Kzp,0,z)*z^-1 + 4
         *G(1,1,Kzp,0,z)*z + 16*G(1,1,0,h) - 8*G(1,1,0,h)*z^-1 - 8*G(1,1,0,h)*
         z - 24*G(1,1,0,Lzm,z) + 4*G(1,1,0,Lzm,z)*z^-1 + 4*G(1,1,0,Lzm,z)*z - 
         24*G(1,1,0,Lzp,z) + 4*G(1,1,0,Lzp,z)*z^-1 + 4*G(1,1,0,Lzp,z)*z - 24*
         G(1,1,0,Kzm,z) + 4*G(1,1,0,Kzm,z)*z^-1 + 4*G(1,1,0,Kzm,z)*z - 24*G(1,
         1,0,Kzp,z) + 4*G(1,1,0,Kzp,z)*z^-1 + 4*G(1,1,0,Kzp,z)*z + 2/3*G(Cm,z)
         *Pi^2*z^-1 - 4/3*G(Cm,z)*Pi^2 + 2/3*G(Cm,z)*Pi^2*z - 24*G(Cm,0,0,z)
          + 12*G(Cm,0,0,z)*z^-1 + 12*G(Cm,0,0,z)*z + 2/3*G(Cp,z)*Pi^2*z^-1 - 4/
         3*G(Cp,z)*Pi^2 + 2/3*G(Cp,z)*Pi^2*z - 24*G(Cp,0,0,z) + 12*G(Cp,0,0,z)
         *z^-1 + 12*G(Cp,0,0,z)*z )

       + Den( - 1 + z) * ( 9/2*h^-1*zeta3 + 15*zeta3 + 9/2*h*zeta3 - 101/360*
         Pi^4*h^-1 - 101/180*Pi^4 - 101/360*Pi^4*h - 4*G(z^-1,Jz^-1,z^-1,0,h)
          - 2*G(z^-1,Jz^-1,z^-1,0,h)*h^-1 - 2*G(z^-1,Jz^-1,z^-1,0,h)*h - 4*G(
         z^-1,Jz^-1,z,0,h) - 2*G(z^-1,Jz^-1,z,0,h)*h^-1 - 2*G(z^-1,Jz^-1,z,0,h
         )*h + 1/3*G(z^-1,Jz^-1,h)*Pi^2*h^-1 + 2/3*G(z^-1,Jz^-1,h)*Pi^2 + 1/3*
         G(z^-1,Jz^-1,h)*Pi^2*h + 4*G(z^-1,Jz^-1,1,0,h) + 2*G(z^-1,Jz^-1,1,0,h
         )*h^-1 + 2*G(z^-1,Jz^-1,1,0,h)*h + 4*G(z^-1,h)*h^-1*zeta3 + 8*G(z^-1,
         h)*zeta3 + 4*G(z^-1,h)*h*zeta3 - 4*G(z^-1,Jz,z^-1,0,h) - 2*G(z^-1,Jz,
         z^-1,0,h)*h^-1 - 2*G(z^-1,Jz,z^-1,0,h)*h - 4*G(z^-1,Jz,z,0,h) - 2*G(
         z^-1,Jz,z,0,h)*h^-1 - 2*G(z^-1,Jz,z,0,h)*h + 1/3*G(z^-1,Jz,h)*Pi^2*
         h^-1 + 2/3*G(z^-1,Jz,h)*Pi^2 + 1/3*G(z^-1,Jz,h)*Pi^2*h + 4*G(z^-1,Jz,
         0,0,h) + 2*G(z^-1,Jz,0,0,h)*h^-1 + 2*G(z^-1,Jz,0,0,h)*h + 4*G(z^-1,Jz
         ,1,0,h) + 2*G(z^-1,Jz,1,0,h)*h^-1 + 2*G(z^-1,Jz,1,0,h)*h - 12*G(z^-1,
         0,0,0,h) - 6*G(z^-1,0,0,0,h)*h^-1 - 6*G(z^-1,0,0,0,h)*h + 8*G(z^-1,1,
         z^-1,0,h) + 4*G(z^-1,1,z^-1,0,h)*h^-1 + 4*G(z^-1,1,z^-1,0,h)*h + 8*G(
         z^-1,1,z,0,h) + 4*G(z^-1,1,z,0,h)*h^-1 + 4*G(z^-1,1,z,0,h)*h - 2/3*G(
         z^-1,1,h)*Pi^2*h^-1 - 4/3*G(z^-1,1,h)*Pi^2 - 2/3*G(z^-1,1,h)*Pi^2*h
          - 4*G(z^-1,1,0,0,h) - 2*G(z^-1,1,0,0,h)*h^-1 - 2*G(z^-1,1,0,0,h)*h
          - 8*G(z^-1,1,1,0,h) - 4*G(z^-1,1,1,0,h)*h^-1 - 4*G(z^-1,1,1,0,h)*h
          + 4*G(z,Jz^-1,z^-1,0,h) + 2*G(z,Jz^-1,z^-1,0,h)*h^-1 + 2*G(z,Jz^-1,
         z^-1,0,h)*h + 4*G(z,Jz^-1,z,0,h) + 2*G(z,Jz^-1,z,0,h)*h^-1 + 2*G(z,
         Jz^-1,z,0,h)*h - 1/3*G(z,Jz^-1,h)*Pi^2*h^-1 - 2/3*G(z,Jz^-1,h)*Pi^2
          - 1/3*G(z,Jz^-1,h)*Pi^2*h - 4*G(z,Jz^-1,1,0,h) - 2*G(z,Jz^-1,1,0,h)*
         h^-1 - 2*G(z,Jz^-1,1,0,h)*h - 4*G(z,h)*h^-1*zeta3 - 8*G(z,h)*zeta3 - 
         4*G(z,h)*h*zeta3 + 4*G(z,Jz,z^-1,0,h) + 2*G(z,Jz,z^-1,0,h)*h^-1 + 2*
         G(z,Jz,z^-1,0,h)*h + 4*G(z,Jz,z,0,h) + 2*G(z,Jz,z,0,h)*h^-1 + 2*G(z,
         Jz,z,0,h)*h - 1/3*G(z,Jz,h)*Pi^2*h^-1 - 2/3*G(z,Jz,h)*Pi^2 - 1/3*G(z,
         Jz,h)*Pi^2*h - 4*G(z,Jz,0,0,h) - 2*G(z,Jz,0,0,h)*h^-1 - 2*G(z,Jz,0,0,
         h)*h - 4*G(z,Jz,1,0,h) - 2*G(z,Jz,1,0,h)*h^-1 - 2*G(z,Jz,1,0,h)*h + 
         12*G(z,0,0,0,h) + 6*G(z,0,0,0,h)*h^-1 + 6*G(z,0,0,0,h)*h - 8*G(z,1,
         z^-1,0,h) - 4*G(z,1,z^-1,0,h)*h^-1 - 4*G(z,1,z^-1,0,h)*h - 8*G(z,1,z,
         0,h) - 4*G(z,1,z,0,h)*h^-1 - 4*G(z,1,z,0,h)*h + 2/3*G(z,1,h)*Pi^2*
         h^-1 + 4/3*G(z,1,h)*Pi^2 + 2/3*G(z,1,h)*Pi^2*h + 4*G(z,1,0,0,h) + 2*
         G(z,1,0,0,h)*h^-1 + 2*G(z,1,0,0,h)*h + 8*G(z,1,1,0,h) + 4*G(z,1,1,0,h
         )*h^-1 + 4*G(z,1,1,0,h)*h - 8*G(Lzm,z^-1,z^-1,0,z) - 4*G(Lzm,z^-1,
         z^-1,0,z)*h^-1 - 4*G(Lzm,z^-1,z^-1,0,z)*h - 2/3*G(Lzm,z^-1,z)*Pi^2*
         h^-1 - 4/3*G(Lzm,z^-1,z)*Pi^2 - 2/3*G(Lzm,z^-1,z)*Pi^2*h - 16*G(Lzm,
         z^-1,-1,0,z) - 8*G(Lzm,z^-1,-1,0,z)*h^-1 - 8*G(Lzm,z^-1,-1,0,z)*h - 4
         *G(Lzm,z^-1,0,z^-1,z) - 2*G(Lzm,z^-1,0,z^-1,z)*h^-1 - 2*G(Lzm,z^-1,0,
         z^-1,z)*h + 10*G(Lzm,z^-1,0,z) + 3*G(Lzm,z^-1,0,z)*h^-1 + 3*G(Lzm,
         z^-1,0,z)*h - 4*G(Lzm,z^-1,0,z,z) - 2*G(Lzm,z^-1,0,z,z)*h^-1 - 2*G(
         Lzm,z^-1,0,z,z)*h + 16*G(Lzm,z^-1,0,0,z) + 8*G(Lzm,z^-1,0,0,z)*h^-1
          + 8*G(Lzm,z^-1,0,0,z)*h - 5*G(Lzm,z)*h^-1*zeta3 - 10*G(Lzm,z)*zeta3
          - 5*G(Lzm,z)*h*zeta3 + 1/4*G(Lzm,z)*Pi^2*h^-1 + 5/6*G(Lzm,z)*Pi^2 + 
         1/4*G(Lzm,z)*Pi^2*h - 8*G(Lzm,z,z^-1,0,z) - 4*G(Lzm,z,z^-1,0,z)*h^-1
          - 4*G(Lzm,z,z^-1,0,z)*h - 1/3*G(Lzm,z,z)*Pi^2*h^-1 - 2/3*G(Lzm,z,z)*
         Pi^2 - 1/3*G(Lzm,z,z)*Pi^2*h + 8*G(Lzm,z,-1,0,z) + 4*G(Lzm,z,-1,0,z)*
         h^-1 + 4*G(Lzm,z,-1,0,z)*h - 4*G(Lzm,z,0,z^-1,z) - 2*G(Lzm,z,0,z^-1,z
         )*h^-1 - 2*G(Lzm,z,0,z^-1,z)*h - 4*G(Lzm,z,0,z,z) - 2*G(Lzm,z,0,z,z)*
         h^-1 - 2*G(Lzm,z,0,z,z)*h + 8*G(Lzm,z,1,0,z) + 4*G(Lzm,z,1,0,z)*h^-1
          + 4*G(Lzm,z,1,0,z)*h + 4*G(Lzm,Kzm,z^-1,0,z) + 2*G(Lzm,Kzm,z^-1,0,z)
         *h^-1 + 2*G(Lzm,Kzm,z^-1,0,z)*h + 1/6*G(Lzm,Kzm,z)*Pi^2*h^-1 + 1/3*G(
         Lzm,Kzm,z)*Pi^2 + 1/6*G(Lzm,Kzm,z)*Pi^2*h + 2*G(Lzm,Kzm,0,z^-1,z) + 
         G(Lzm,Kzm,0,z^-1,z)*h^-1 + G(Lzm,Kzm,0,z^-1,z)*h + 2*G(Lzm,Kzm,0,z,z)
          + G(Lzm,Kzm,0,z,z)*h^-1 + G(Lzm,Kzm,0,z,z)*h - 6*G(Lzm,Kzm,0,0,z) - 
         3*G(Lzm,Kzm,0,0,z)*h^-1 - 3*G(Lzm,Kzm,0,0,z)*h - 2*G(Lzm,Kzm,1,0,z)
          - G(Lzm,Kzm,1,0,z)*h^-1 - G(Lzm,Kzm,1,0,z)*h + 4*G(Lzm,Kzp,z^-1,0,z)
          + 2*G(Lzm,Kzp,z^-1,0,z)*h^-1 + 2*G(Lzm,Kzp,z^-1,0,z)*h + 1/6*G(Lzm,
         Kzp,z)*Pi^2*h^-1 + 1/3*G(Lzm,Kzp,z)*Pi^2 + 1/6*G(Lzm,Kzp,z)*Pi^2*h + 
         2*G(Lzm,Kzp,0,z^-1,z) + G(Lzm,Kzp,0,z^-1,z)*h^-1 + G(Lzm,Kzp,0,z^-1,z
         )*h + 2*G(Lzm,Kzp,0,z,z) + G(Lzm,Kzp,0,z,z)*h^-1 + G(Lzm,Kzp,0,z,z)*h
          - 6*G(Lzm,Kzp,0,0,z) - 3*G(Lzm,Kzp,0,0,z)*h^-1 - 3*G(Lzm,Kzp,0,0,z)*
         h - 2*G(Lzm,Kzp,1,0,z) - G(Lzm,Kzp,1,0,z)*h^-1 - G(Lzm,Kzp,1,0,z)*h
          - 4*G(Lzm,-1,z^-1,0,z) - 2*G(Lzm,-1,z^-1,0,z)*h^-1 - 2*G(Lzm,-1,z^-1
         ,0,z)*h - 1/3*G(Lzm,-1,z)*Pi^2*h^-1 - 2/3*G(Lzm,-1,z)*Pi^2 - 1/3*G(
         Lzm,-1,z)*Pi^2*h - 4*G(Lzm,-1,z,0,z) - 2*G(Lzm,-1,z,0,z)*h^-1 - 2*G(
         Lzm,-1,z,0,z)*h - 4*G(Lzm,-1,0,z^-1,z) - 2*G(Lzm,-1,0,z^-1,z)*h^-1 - 
         2*G(Lzm,-1,0,z^-1,z)*h - 4*G(Lzm,-1,0,z,z) - 2*G(Lzm,-1,0,z,z)*h^-1
          - 2*G(Lzm,-1,0,z,z)*h + 6*G(Lzm,-1,0,0,z) + 3*G(Lzm,-1,0,0,z)*h^-1
          + 3*G(Lzm,-1,0,0,z)*h + 4*G(Lzm,-1,1,0,z) + 2*G(Lzm,-1,1,0,z)*h^-1
          + 2*G(Lzm,-1,1,0,z)*h - 4*G(Lzm,0,z^-1,z^-1,z) - 2*G(Lzm,0,z^-1,z^-1
         ,z)*h^-1 - 2*G(Lzm,0,z^-1,z^-1,z)*h + 5*G(Lzm,0,z^-1,z) + 3/2*G(Lzm,0
         ,z^-1,z)*h^-1 + 3/2*G(Lzm,0,z^-1,z)*h - 4*G(Lzm,0,z^-1,z,z) - 2*G(Lzm
         ,0,z^-1,z,z)*h^-1 - 2*G(Lzm,0,z^-1,z,z)*h + 10*G(Lzm,0,z^-1,0,z) + 5*
         G(Lzm,0,z^-1,0,z)*h^-1 + 5*G(Lzm,0,z^-1,0,z)*h + 1/2*G(Lzm,0,z)*Pi^2*
         h^-1 + G(Lzm,0,z)*Pi^2 + 1/2*G(Lzm,0,z)*Pi^2*h - 4*G(Lzm,0,z,z^-1,z)
          - 2*G(Lzm,0,z,z^-1,z)*h^-1 - 2*G(Lzm,0,z,z^-1,z)*h + 5*G(Lzm,0,z,z)
          + 3/2*G(Lzm,0,z,z)*h^-1 + 3/2*G(Lzm,0,z,z)*h - 4*G(Lzm,0,z,z,z) - 2*
         G(Lzm,0,z,z,z)*h^-1 - 2*G(Lzm,0,z,z,z)*h + 6*G(Lzm,0,z,0,z) + 3*G(Lzm
         ,0,z,0,z)*h^-1 + 3*G(Lzm,0,z,0,z)*h + 2*G(Lzm,0,Kzm,z^-1,z) + G(Lzm,0
         ,Kzm,z^-1,z)*h^-1 + G(Lzm,0,Kzm,z^-1,z)*h + 2*G(Lzm,0,Kzm,z,z) + G(
         Lzm,0,Kzm,z,z)*h^-1 + G(Lzm,0,Kzm,z,z)*h + 2*G(Lzm,0,Kzp,z^-1,z) + G(
         Lzm,0,Kzp,z^-1,z)*h^-1 + G(Lzm,0,Kzp,z^-1,z)*h + 2*G(Lzm,0,Kzp,z,z)
          + G(Lzm,0,Kzp,z,z)*h^-1 + G(Lzm,0,Kzp,z,z)*h - 20*G(Lzm,0,-1,0,z) - 
         10*G(Lzm,0,-1,0,z)*h^-1 - 10*G(Lzm,0,-1,0,z)*h + 6*G(Lzm,0,0,z^-1,z)
          + 3*G(Lzm,0,0,z^-1,z)*h^-1 + 3*G(Lzm,0,0,z^-1,z)*h + 6*G(Lzm,0,0,z,z
         ) + 3*G(Lzm,0,0,z,z)*h^-1 + 3*G(Lzm,0,0,z,z)*h + 2*G(Lzm,0,0,Kzm,z)
          + G(Lzm,0,0,Kzm,z)*h^-1 + G(Lzm,0,0,Kzm,z)*h + 2*G(Lzm,0,0,Kzp,z) + 
         G(Lzm,0,0,Kzp,z)*h^-1 + G(Lzm,0,0,Kzp,z)*h - 14*G(Lzm,0,1,0,z) - 7*G(
         Lzm,0,1,0,z)*h^-1 - 7*G(Lzm,0,1,0,z)*h + 4*G(Lzm,1,z^-1,0,z) + 2*G(
         Lzm,1,z^-1,0,z)*h^-1 + 2*G(Lzm,1,z^-1,0,z)*h + 1/3*G(Lzm,1,z)*Pi^2*
         h^-1 + 2/3*G(Lzm,1,z)*Pi^2 + 1/3*G(Lzm,1,z)*Pi^2*h + 4*G(Lzm,1,z,0,z)
          + 2*G(Lzm,1,z,0,z)*h^-1 + 2*G(Lzm,1,z,0,z)*h - 2*G(Lzm,1,Kzm,0,z) - 
         G(Lzm,1,Kzm,0,z)*h^-1 - G(Lzm,1,Kzm,0,z)*h - 2*G(Lzm,1,Kzp,0,z) - G(
         Lzm,1,Kzp,0,z)*h^-1 - G(Lzm,1,Kzp,0,z)*h + 4*G(Lzm,1,-1,0,z) + 2*G(
         Lzm,1,-1,0,z)*h^-1 + 2*G(Lzm,1,-1,0,z)*h + 4*G(Lzm,1,0,z^-1,z) + 2*G(
         Lzm,1,0,z^-1,z)*h^-1 + 2*G(Lzm,1,0,z^-1,z)*h - 5*G(Lzm,1,0,z) - 3/2*
         G(Lzm,1,0,z)*h^-1 - 3/2*G(Lzm,1,0,z)*h + 4*G(Lzm,1,0,z,z) + 2*G(Lzm,1
         ,0,z,z)*h^-1 + 2*G(Lzm,1,0,z,z)*h - 2*G(Lzm,1,0,Kzm,z) - G(Lzm,1,0,
         Kzm,z)*h^-1 - G(Lzm,1,0,Kzm,z)*h - 2*G(Lzm,1,0,Kzp,z) - G(Lzm,1,0,Kzp
         ,z)*h^-1 - G(Lzm,1,0,Kzp,z)*h + 4*G(Lzm,1,0,0,z) + 2*G(Lzm,1,0,0,z)*
         h^-1 + 2*G(Lzm,1,0,0,z)*h - 2*G(Lzm,1,1,0,z) - G(Lzm,1,1,0,z)*h^-1 - 
         G(Lzm,1,1,0,z)*h - 8*G(Lzp,z^-1,z^-1,0,z) - 4*G(Lzp,z^-1,z^-1,0,z)*
         h^-1 - 4*G(Lzp,z^-1,z^-1,0,z)*h - 2/3*G(Lzp,z^-1,z)*Pi^2*h^-1 - 4/3*
         G(Lzp,z^-1,z)*Pi^2 - 2/3*G(Lzp,z^-1,z)*Pi^2*h - 16*G(Lzp,z^-1,-1,0,z)
          - 8*G(Lzp,z^-1,-1,0,z)*h^-1 - 8*G(Lzp,z^-1,-1,0,z)*h - 4*G(Lzp,z^-1,
         0,z^-1,z) - 2*G(Lzp,z^-1,0,z^-1,z)*h^-1 - 2*G(Lzp,z^-1,0,z^-1,z)*h + 
         10*G(Lzp,z^-1,0,z) + 3*G(Lzp,z^-1,0,z)*h^-1 + 3*G(Lzp,z^-1,0,z)*h - 4
         *G(Lzp,z^-1,0,z,z) - 2*G(Lzp,z^-1,0,z,z)*h^-1 - 2*G(Lzp,z^-1,0,z,z)*h
          + 16*G(Lzp,z^-1,0,0,z) + 8*G(Lzp,z^-1,0,0,z)*h^-1 + 8*G(Lzp,z^-1,0,0
         ,z)*h - 5*G(Lzp,z)*h^-1*zeta3 - 10*G(Lzp,z)*zeta3 - 5*G(Lzp,z)*h*
         zeta3 + 1/4*G(Lzp,z)*Pi^2*h^-1 + 5/6*G(Lzp,z)*Pi^2 + 1/4*G(Lzp,z)*
         Pi^2*h - 8*G(Lzp,z,z^-1,0,z) - 4*G(Lzp,z,z^-1,0,z)*h^-1 - 4*G(Lzp,z,
         z^-1,0,z)*h - 1/3*G(Lzp,z,z)*Pi^2*h^-1 - 2/3*G(Lzp,z,z)*Pi^2 - 1/3*G(
         Lzp,z,z)*Pi^2*h + 8*G(Lzp,z,-1,0,z) + 4*G(Lzp,z,-1,0,z)*h^-1 + 4*G(
         Lzp,z,-1,0,z)*h - 4*G(Lzp,z,0,z^-1,z) - 2*G(Lzp,z,0,z^-1,z)*h^-1 - 2*
         G(Lzp,z,0,z^-1,z)*h - 4*G(Lzp,z,0,z,z) - 2*G(Lzp,z,0,z,z)*h^-1 - 2*G(
         Lzp,z,0,z,z)*h + 8*G(Lzp,z,1,0,z) + 4*G(Lzp,z,1,0,z)*h^-1 + 4*G(Lzp,z
         ,1,0,z)*h + 4*G(Lzp,Kzm,z^-1,0,z) + 2*G(Lzp,Kzm,z^-1,0,z)*h^-1 + 2*G(
         Lzp,Kzm,z^-1,0,z)*h + 1/6*G(Lzp,Kzm,z)*Pi^2*h^-1 + 1/3*G(Lzp,Kzm,z)*
         Pi^2 + 1/6*G(Lzp,Kzm,z)*Pi^2*h + 2*G(Lzp,Kzm,0,z^-1,z) + G(Lzp,Kzm,0,
         z^-1,z)*h^-1 + G(Lzp,Kzm,0,z^-1,z)*h + 2*G(Lzp,Kzm,0,z,z) + G(Lzp,Kzm
         ,0,z,z)*h^-1 + G(Lzp,Kzm,0,z,z)*h - 6*G(Lzp,Kzm,0,0,z) - 3*G(Lzp,Kzm,
         0,0,z)*h^-1 - 3*G(Lzp,Kzm,0,0,z)*h - 2*G(Lzp,Kzm,1,0,z) - G(Lzp,Kzm,1
         ,0,z)*h^-1 - G(Lzp,Kzm,1,0,z)*h + 4*G(Lzp,Kzp,z^-1,0,z) + 2*G(Lzp,Kzp
         ,z^-1,0,z)*h^-1 + 2*G(Lzp,Kzp,z^-1,0,z)*h + 1/6*G(Lzp,Kzp,z)*Pi^2*
         h^-1 + 1/3*G(Lzp,Kzp,z)*Pi^2 + 1/6*G(Lzp,Kzp,z)*Pi^2*h + 2*G(Lzp,Kzp,
         0,z^-1,z) + G(Lzp,Kzp,0,z^-1,z)*h^-1 + G(Lzp,Kzp,0,z^-1,z)*h + 2*G(
         Lzp,Kzp,0,z,z) + G(Lzp,Kzp,0,z,z)*h^-1 + G(Lzp,Kzp,0,z,z)*h - 6*G(Lzp
         ,Kzp,0,0,z) - 3*G(Lzp,Kzp,0,0,z)*h^-1 - 3*G(Lzp,Kzp,0,0,z)*h - 2*G(
         Lzp,Kzp,1,0,z) - G(Lzp,Kzp,1,0,z)*h^-1 - G(Lzp,Kzp,1,0,z)*h - 4*G(Lzp
         ,-1,z^-1,0,z) - 2*G(Lzp,-1,z^-1,0,z)*h^-1 - 2*G(Lzp,-1,z^-1,0,z)*h - 
         1/3*G(Lzp,-1,z)*Pi^2*h^-1 - 2/3*G(Lzp,-1,z)*Pi^2 - 1/3*G(Lzp,-1,z)*
         Pi^2*h - 4*G(Lzp,-1,z,0,z) - 2*G(Lzp,-1,z,0,z)*h^-1 - 2*G(Lzp,-1,z,0,
         z)*h - 4*G(Lzp,-1,0,z^-1,z) - 2*G(Lzp,-1,0,z^-1,z)*h^-1 - 2*G(Lzp,-1,
         0,z^-1,z)*h - 4*G(Lzp,-1,0,z,z) - 2*G(Lzp,-1,0,z,z)*h^-1 - 2*G(Lzp,-1
         ,0,z,z)*h + 6*G(Lzp,-1,0,0,z) + 3*G(Lzp,-1,0,0,z)*h^-1 + 3*G(Lzp,-1,0
         ,0,z)*h + 4*G(Lzp,-1,1,0,z) + 2*G(Lzp,-1,1,0,z)*h^-1 + 2*G(Lzp,-1,1,0
         ,z)*h - 4*G(Lzp,0,z^-1,z^-1,z) - 2*G(Lzp,0,z^-1,z^-1,z)*h^-1 - 2*G(
         Lzp,0,z^-1,z^-1,z)*h + 5*G(Lzp,0,z^-1,z) + 3/2*G(Lzp,0,z^-1,z)*h^-1
          + 3/2*G(Lzp,0,z^-1,z)*h - 4*G(Lzp,0,z^-1,z,z) - 2*G(Lzp,0,z^-1,z,z)*
         h^-1 - 2*G(Lzp,0,z^-1,z,z)*h + 10*G(Lzp,0,z^-1,0,z) + 5*G(Lzp,0,z^-1,
         0,z)*h^-1 + 5*G(Lzp,0,z^-1,0,z)*h + 1/2*G(Lzp,0,z)*Pi^2*h^-1 + G(Lzp,
         0,z)*Pi^2 + 1/2*G(Lzp,0,z)*Pi^2*h - 4*G(Lzp,0,z,z^-1,z) - 2*G(Lzp,0,z
         ,z^-1,z)*h^-1 - 2*G(Lzp,0,z,z^-1,z)*h + 5*G(Lzp,0,z,z) + 3/2*G(Lzp,0,
         z,z)*h^-1 + 3/2*G(Lzp,0,z,z)*h - 4*G(Lzp,0,z,z,z) - 2*G(Lzp,0,z,z,z)*
         h^-1 - 2*G(Lzp,0,z,z,z)*h + 6*G(Lzp,0,z,0,z) + 3*G(Lzp,0,z,0,z)*h^-1
          + 3*G(Lzp,0,z,0,z)*h + 2*G(Lzp,0,Kzm,z^-1,z) + G(Lzp,0,Kzm,z^-1,z)*
         h^-1 + G(Lzp,0,Kzm,z^-1,z)*h + 2*G(Lzp,0,Kzm,z,z) + G(Lzp,0,Kzm,z,z)*
         h^-1 + G(Lzp,0,Kzm,z,z)*h + 2*G(Lzp,0,Kzp,z^-1,z) + G(Lzp,0,Kzp,z^-1,
         z)*h^-1 + G(Lzp,0,Kzp,z^-1,z)*h + 2*G(Lzp,0,Kzp,z,z) + G(Lzp,0,Kzp,z,
         z)*h^-1 + G(Lzp,0,Kzp,z,z)*h - 20*G(Lzp,0,-1,0,z) - 10*G(Lzp,0,-1,0,z
         )*h^-1 - 10*G(Lzp,0,-1,0,z)*h + 6*G(Lzp,0,0,z^-1,z) + 3*G(Lzp,0,0,
         z^-1,z)*h^-1 + 3*G(Lzp,0,0,z^-1,z)*h + 6*G(Lzp,0,0,z,z) + 3*G(Lzp,0,0
         ,z,z)*h^-1 + 3*G(Lzp,0,0,z,z)*h + 2*G(Lzp,0,0,Kzm,z) + G(Lzp,0,0,Kzm,
         z)*h^-1 + G(Lzp,0,0,Kzm,z)*h + 2*G(Lzp,0,0,Kzp,z) + G(Lzp,0,0,Kzp,z)*
         h^-1 + G(Lzp,0,0,Kzp,z)*h - 14*G(Lzp,0,1,0,z) - 7*G(Lzp,0,1,0,z)*h^-1
          - 7*G(Lzp,0,1,0,z)*h + 4*G(Lzp,1,z^-1,0,z) + 2*G(Lzp,1,z^-1,0,z)*
         h^-1 + 2*G(Lzp,1,z^-1,0,z)*h + 1/3*G(Lzp,1,z)*Pi^2*h^-1 + 2/3*G(Lzp,1
         ,z)*Pi^2 + 1/3*G(Lzp,1,z)*Pi^2*h + 4*G(Lzp,1,z,0,z) + 2*G(Lzp,1,z,0,z
         )*h^-1 + 2*G(Lzp,1,z,0,z)*h - 2*G(Lzp,1,Kzm,0,z) - G(Lzp,1,Kzm,0,z)*
         h^-1 - G(Lzp,1,Kzm,0,z)*h - 2*G(Lzp,1,Kzp,0,z) - G(Lzp,1,Kzp,0,z)*
         h^-1 - G(Lzp,1,Kzp,0,z)*h + 4*G(Lzp,1,-1,0,z) + 2*G(Lzp,1,-1,0,z)*
         h^-1 + 2*G(Lzp,1,-1,0,z)*h + 4*G(Lzp,1,0,z^-1,z) + 2*G(Lzp,1,0,z^-1,z
         )*h^-1 + 2*G(Lzp,1,0,z^-1,z)*h - 5*G(Lzp,1,0,z) - 3/2*G(Lzp,1,0,z)*
         h^-1 - 3/2*G(Lzp,1,0,z)*h + 4*G(Lzp,1,0,z,z) + 2*G(Lzp,1,0,z,z)*h^-1
          + 2*G(Lzp,1,0,z,z)*h - 2*G(Lzp,1,0,Kzm,z) - G(Lzp,1,0,Kzm,z)*h^-1 - 
         G(Lzp,1,0,Kzm,z)*h - 2*G(Lzp,1,0,Kzp,z) - G(Lzp,1,0,Kzp,z)*h^-1 - G(
         Lzp,1,0,Kzp,z)*h + 4*G(Lzp,1,0,0,z) + 2*G(Lzp,1,0,0,z)*h^-1 + 2*G(Lzp
         ,1,0,0,z)*h - 2*G(Lzp,1,1,0,z) - G(Lzp,1,1,0,z)*h^-1 - G(Lzp,1,1,0,z)
         *h - 8*G(Kzm,z^-1,z^-1,0,z) - 4*G(Kzm,z^-1,z^-1,0,z)*h^-1 - 4*G(Kzm,
         z^-1,z^-1,0,z)*h - 2/3*G(Kzm,z^-1,z)*Pi^2*h^-1 - 4/3*G(Kzm,z^-1,z)*
         Pi^2 - 2/3*G(Kzm,z^-1,z)*Pi^2*h - 16*G(Kzm,z^-1,-1,0,z) - 8*G(Kzm,
         z^-1,-1,0,z)*h^-1 - 8*G(Kzm,z^-1,-1,0,z)*h - 4*G(Kzm,z^-1,0,z^-1,z)
          - 2*G(Kzm,z^-1,0,z^-1,z)*h^-1 - 2*G(Kzm,z^-1,0,z^-1,z)*h + 10*G(Kzm,
         z^-1,0,z) + 3*G(Kzm,z^-1,0,z)*h^-1 + 3*G(Kzm,z^-1,0,z)*h - 4*G(Kzm,
         z^-1,0,z,z) - 2*G(Kzm,z^-1,0,z,z)*h^-1 - 2*G(Kzm,z^-1,0,z,z)*h + 16*
         G(Kzm,z^-1,0,0,z) + 8*G(Kzm,z^-1,0,0,z)*h^-1 + 8*G(Kzm,z^-1,0,0,z)*h
          + 9*G(Kzm,z)*h^-1*zeta3 + 18*G(Kzm,z)*zeta3 + 9*G(Kzm,z)*h*zeta3 + 1/
         4*G(Kzm,z)*Pi^2*h^-1 + 5/6*G(Kzm,z)*Pi^2 + 1/4*G(Kzm,z)*Pi^2*h - 8*G(
         Kzm,z,z^-1,0,z) - 4*G(Kzm,z,z^-1,0,z)*h^-1 - 4*G(Kzm,z,z^-1,0,z)*h - 
         1/3*G(Kzm,z,z)*Pi^2*h^-1 - 2/3*G(Kzm,z,z)*Pi^2 - 1/3*G(Kzm,z,z)*Pi^2*
         h + 8*G(Kzm,z,-1,0,z) + 4*G(Kzm,z,-1,0,z)*h^-1 + 4*G(Kzm,z,-1,0,z)*h
          - 4*G(Kzm,z,0,z^-1,z) - 2*G(Kzm,z,0,z^-1,z)*h^-1 - 2*G(Kzm,z,0,z^-1,
         z)*h - 4*G(Kzm,z,0,z,z) - 2*G(Kzm,z,0,z,z)*h^-1 - 2*G(Kzm,z,0,z,z)*h
          + 8*G(Kzm,z,1,0,z) + 4*G(Kzm,z,1,0,z)*h^-1 + 4*G(Kzm,z,1,0,z)*h + 4*
         G(Kzm,Lzm,z^-1,0,z) + 2*G(Kzm,Lzm,z^-1,0,z)*h^-1 + 2*G(Kzm,Lzm,z^-1,0
         ,z)*h + 1/6*G(Kzm,Lzm,z)*Pi^2*h^-1 + 1/3*G(Kzm,Lzm,z)*Pi^2 + 1/6*G(
         Kzm,Lzm,z)*Pi^2*h + 2*G(Kzm,Lzm,0,z^-1,z) + G(Kzm,Lzm,0,z^-1,z)*h^-1
          + G(Kzm,Lzm,0,z^-1,z)*h + 2*G(Kzm,Lzm,0,z,z) + G(Kzm,Lzm,0,z,z)*h^-1
          + G(Kzm,Lzm,0,z,z)*h - 2*G(Kzm,Lzm,1,0,z) - G(Kzm,Lzm,1,0,z)*h^-1 - 
         G(Kzm,Lzm,1,0,z)*h + 4*G(Kzm,Lzp,z^-1,0,z) + 2*G(Kzm,Lzp,z^-1,0,z)*
         h^-1 + 2*G(Kzm,Lzp,z^-1,0,z)*h + 1/6*G(Kzm,Lzp,z)*Pi^2*h^-1 + 1/3*G(
         Kzm,Lzp,z)*Pi^2 + 1/6*G(Kzm,Lzp,z)*Pi^2*h + 2*G(Kzm,Lzp,0,z^-1,z) + 
         G(Kzm,Lzp,0,z^-1,z)*h^-1 + G(Kzm,Lzp,0,z^-1,z)*h + 2*G(Kzm,Lzp,0,z,z)
          + G(Kzm,Lzp,0,z,z)*h^-1 + G(Kzm,Lzp,0,z,z)*h - 2*G(Kzm,Lzp,1,0,z) - 
         G(Kzm,Lzp,1,0,z)*h^-1 - G(Kzm,Lzp,1,0,z)*h - 4*G(Kzm,-1,z^-1,0,z) - 2
         *G(Kzm,-1,z^-1,0,z)*h^-1 - 2*G(Kzm,-1,z^-1,0,z)*h - 1/3*G(Kzm,-1,z)*
         Pi^2*h^-1 - 2/3*G(Kzm,-1,z)*Pi^2 - 1/3*G(Kzm,-1,z)*Pi^2*h - 4*G(Kzm,
         -1,z,0,z) - 2*G(Kzm,-1,z,0,z)*h^-1 - 2*G(Kzm,-1,z,0,z)*h - 4*G(Kzm,-1
         ,0,z^-1,z) - 2*G(Kzm,-1,0,z^-1,z)*h^-1 - 2*G(Kzm,-1,0,z^-1,z)*h - 4*
         G(Kzm,-1,0,z,z) - 2*G(Kzm,-1,0,z,z)*h^-1 - 2*G(Kzm,-1,0,z,z)*h + 6*G(
         Kzm,-1,0,0,z) + 3*G(Kzm,-1,0,0,z)*h^-1 + 3*G(Kzm,-1,0,0,z)*h + 4*G(
         Kzm,-1,1,0,z) + 2*G(Kzm,-1,1,0,z)*h^-1 + 2*G(Kzm,-1,1,0,z)*h - 4*G(
         Kzm,0,z^-1,z^-1,z) - 2*G(Kzm,0,z^-1,z^-1,z)*h^-1 - 2*G(Kzm,0,z^-1,
         z^-1,z)*h + 5*G(Kzm,0,z^-1,z) + 3/2*G(Kzm,0,z^-1,z)*h^-1 + 3/2*G(Kzm,
         0,z^-1,z)*h - 4*G(Kzm,0,z^-1,z,z) - 2*G(Kzm,0,z^-1,z,z)*h^-1 - 2*G(
         Kzm,0,z^-1,z,z)*h + 6*G(Kzm,0,z^-1,0,z) + 3*G(Kzm,0,z^-1,0,z)*h^-1 + 
         3*G(Kzm,0,z^-1,0,z)*h + 1/2*G(Kzm,0,z)*Pi^2*h^-1 + G(Kzm,0,z)*Pi^2 + 
         1/2*G(Kzm,0,z)*Pi^2*h - 4*G(Kzm,0,z,z^-1,z) - 2*G(Kzm,0,z,z^-1,z)*
         h^-1 - 2*G(Kzm,0,z,z^-1,z)*h + 5*G(Kzm,0,z,z) + 3/2*G(Kzm,0,z,z)*h^-1
          + 3/2*G(Kzm,0,z,z)*h - 4*G(Kzm,0,z,z,z) - 2*G(Kzm,0,z,z,z)*h^-1 - 2*
         G(Kzm,0,z,z,z)*h + 2*G(Kzm,0,z,0,z) + G(Kzm,0,z,0,z)*h^-1 + G(Kzm,0,z
         ,0,z)*h + 2*G(Kzm,0,Lzm,z^-1,z) + G(Kzm,0,Lzm,z^-1,z)*h^-1 + G(Kzm,0,
         Lzm,z^-1,z)*h + 2*G(Kzm,0,Lzm,z,z) + G(Kzm,0,Lzm,z,z)*h^-1 + G(Kzm,0,
         Lzm,z,z)*h - 2*G(Kzm,0,Lzm,0,z) - G(Kzm,0,Lzm,0,z)*h^-1 - G(Kzm,0,Lzm
         ,0,z)*h + 2*G(Kzm,0,Lzp,z^-1,z) + G(Kzm,0,Lzp,z^-1,z)*h^-1 + G(Kzm,0,
         Lzp,z^-1,z)*h + 2*G(Kzm,0,Lzp,z,z) + G(Kzm,0,Lzp,z,z)*h^-1 + G(Kzm,0,
         Lzp,z,z)*h - 2*G(Kzm,0,Lzp,0,z) - G(Kzm,0,Lzp,0,z)*h^-1 - G(Kzm,0,Lzp
         ,0,z)*h + 24*G(Kzm,0,-1,0,z) + 12*G(Kzm,0,-1,0,z)*h^-1 + 12*G(Kzm,0,
         -1,0,z)*h + 2*G(Kzm,0,0,z^-1,z) + G(Kzm,0,0,z^-1,z)*h^-1 + G(Kzm,0,0,
         z^-1,z)*h - 15*G(Kzm,0,0,z) - 9/2*G(Kzm,0,0,z)*h^-1 - 9/2*G(Kzm,0,0,z
         )*h + 2*G(Kzm,0,0,z,z) + G(Kzm,0,0,z,z)*h^-1 + G(Kzm,0,0,z,z)*h - 18*
         G(Kzm,0,0,0,z) - 9*G(Kzm,0,0,0,z)*h^-1 - 9*G(Kzm,0,0,0,z)*h + 8*G(Kzm
         ,0,1,0,z) + 4*G(Kzm,0,1,0,z)*h^-1 + 4*G(Kzm,0,1,0,z)*h + 4*G(Kzm,1,
         z^-1,0,z) + 2*G(Kzm,1,z^-1,0,z)*h^-1 + 2*G(Kzm,1,z^-1,0,z)*h + 1/3*G(
         Kzm,1,z)*Pi^2*h^-1 + 2/3*G(Kzm,1,z)*Pi^2 + 1/3*G(Kzm,1,z)*Pi^2*h + 4*
         G(Kzm,1,z,0,z) + 2*G(Kzm,1,z,0,z)*h^-1 + 2*G(Kzm,1,z,0,z)*h - 2*G(Kzm
         ,1,Lzm,0,z) - G(Kzm,1,Lzm,0,z)*h^-1 - G(Kzm,1,Lzm,0,z)*h - 2*G(Kzm,1,
         Lzp,0,z) - G(Kzm,1,Lzp,0,z)*h^-1 - G(Kzm,1,Lzp,0,z)*h + 4*G(Kzm,1,-1,
         0,z) + 2*G(Kzm,1,-1,0,z)*h^-1 + 2*G(Kzm,1,-1,0,z)*h + 4*G(Kzm,1,0,
         z^-1,z) + 2*G(Kzm,1,0,z^-1,z)*h^-1 + 2*G(Kzm,1,0,z^-1,z)*h - 5*G(Kzm,
         1,0,z) - 3/2*G(Kzm,1,0,z)*h^-1 - 3/2*G(Kzm,1,0,z)*h + 4*G(Kzm,1,0,z,z
         ) + 2*G(Kzm,1,0,z,z)*h^-1 + 2*G(Kzm,1,0,z,z)*h - 2*G(Kzm,1,0,Lzm,z)
          - G(Kzm,1,0,Lzm,z)*h^-1 - G(Kzm,1,0,Lzm,z)*h - 2*G(Kzm,1,0,Lzp,z) - 
         G(Kzm,1,0,Lzp,z)*h^-1 - G(Kzm,1,0,Lzp,z)*h - 14*G(Kzm,1,0,0,z) - 7*G(
         Kzm,1,0,0,z)*h^-1 - 7*G(Kzm,1,0,0,z)*h - 2*G(Kzm,1,1,0,z) - G(Kzm,1,1
         ,0,z)*h^-1 - G(Kzm,1,1,0,z)*h - 8*G(Kzp,z^-1,z^-1,0,z) - 4*G(Kzp,z^-1
         ,z^-1,0,z)*h^-1 - 4*G(Kzp,z^-1,z^-1,0,z)*h - 2/3*G(Kzp,z^-1,z)*Pi^2*
         h^-1 - 4/3*G(Kzp,z^-1,z)*Pi^2 - 2/3*G(Kzp,z^-1,z)*Pi^2*h - 16*G(Kzp,
         z^-1,-1,0,z) - 8*G(Kzp,z^-1,-1,0,z)*h^-1 - 8*G(Kzp,z^-1,-1,0,z)*h - 4
         *G(Kzp,z^-1,0,z^-1,z) - 2*G(Kzp,z^-1,0,z^-1,z)*h^-1 - 2*G(Kzp,z^-1,0,
         z^-1,z)*h + 10*G(Kzp,z^-1,0,z) + 3*G(Kzp,z^-1,0,z)*h^-1 + 3*G(Kzp,
         z^-1,0,z)*h - 4*G(Kzp,z^-1,0,z,z) - 2*G(Kzp,z^-1,0,z,z)*h^-1 - 2*G(
         Kzp,z^-1,0,z,z)*h + 16*G(Kzp,z^-1,0,0,z) + 8*G(Kzp,z^-1,0,0,z)*h^-1
          + 8*G(Kzp,z^-1,0,0,z)*h + 9*G(Kzp,z)*h^-1*zeta3 + 18*G(Kzp,z)*zeta3
          + 9*G(Kzp,z)*h*zeta3 + 1/4*G(Kzp,z)*Pi^2*h^-1 + 5/6*G(Kzp,z)*Pi^2 + 
         1/4*G(Kzp,z)*Pi^2*h - 8*G(Kzp,z,z^-1,0,z) - 4*G(Kzp,z,z^-1,0,z)*h^-1
          - 4*G(Kzp,z,z^-1,0,z)*h - 1/3*G(Kzp,z,z)*Pi^2*h^-1 - 2/3*G(Kzp,z,z)*
         Pi^2 - 1/3*G(Kzp,z,z)*Pi^2*h + 8*G(Kzp,z,-1,0,z) + 4*G(Kzp,z,-1,0,z)*
         h^-1 + 4*G(Kzp,z,-1,0,z)*h - 4*G(Kzp,z,0,z^-1,z) - 2*G(Kzp,z,0,z^-1,z
         )*h^-1 - 2*G(Kzp,z,0,z^-1,z)*h - 4*G(Kzp,z,0,z,z) - 2*G(Kzp,z,0,z,z)*
         h^-1 - 2*G(Kzp,z,0,z,z)*h + 8*G(Kzp,z,1,0,z) + 4*G(Kzp,z,1,0,z)*h^-1
          + 4*G(Kzp,z,1,0,z)*h + 4*G(Kzp,Lzm,z^-1,0,z) + 2*G(Kzp,Lzm,z^-1,0,z)
         *h^-1 + 2*G(Kzp,Lzm,z^-1,0,z)*h + 1/6*G(Kzp,Lzm,z)*Pi^2*h^-1 + 1/3*G(
         Kzp,Lzm,z)*Pi^2 + 1/6*G(Kzp,Lzm,z)*Pi^2*h + 2*G(Kzp,Lzm,0,z^-1,z) + 
         G(Kzp,Lzm,0,z^-1,z)*h^-1 + G(Kzp,Lzm,0,z^-1,z)*h + 2*G(Kzp,Lzm,0,z,z)
          + G(Kzp,Lzm,0,z,z)*h^-1 + G(Kzp,Lzm,0,z,z)*h - 2*G(Kzp,Lzm,1,0,z) - 
         G(Kzp,Lzm,1,0,z)*h^-1 - G(Kzp,Lzm,1,0,z)*h + 4*G(Kzp,Lzp,z^-1,0,z) + 
         2*G(Kzp,Lzp,z^-1,0,z)*h^-1 + 2*G(Kzp,Lzp,z^-1,0,z)*h + 1/6*G(Kzp,Lzp,
         z)*Pi^2*h^-1 + 1/3*G(Kzp,Lzp,z)*Pi^2 + 1/6*G(Kzp,Lzp,z)*Pi^2*h + 2*G(
         Kzp,Lzp,0,z^-1,z) + G(Kzp,Lzp,0,z^-1,z)*h^-1 + G(Kzp,Lzp,0,z^-1,z)*h
          + 2*G(Kzp,Lzp,0,z,z) + G(Kzp,Lzp,0,z,z)*h^-1 + G(Kzp,Lzp,0,z,z)*h - 
         2*G(Kzp,Lzp,1,0,z) - G(Kzp,Lzp,1,0,z)*h^-1 - G(Kzp,Lzp,1,0,z)*h - 4*
         G(Kzp,-1,z^-1,0,z) - 2*G(Kzp,-1,z^-1,0,z)*h^-1 - 2*G(Kzp,-1,z^-1,0,z)
         *h - 1/3*G(Kzp,-1,z)*Pi^2*h^-1 - 2/3*G(Kzp,-1,z)*Pi^2 - 1/3*G(Kzp,-1,
         z)*Pi^2*h - 4*G(Kzp,-1,z,0,z) - 2*G(Kzp,-1,z,0,z)*h^-1 - 2*G(Kzp,-1,z
         ,0,z)*h - 4*G(Kzp,-1,0,z^-1,z) - 2*G(Kzp,-1,0,z^-1,z)*h^-1 - 2*G(Kzp,
         -1,0,z^-1,z)*h - 4*G(Kzp,-1,0,z,z) - 2*G(Kzp,-1,0,z,z)*h^-1 - 2*G(Kzp
         ,-1,0,z,z)*h + 6*G(Kzp,-1,0,0,z) + 3*G(Kzp,-1,0,0,z)*h^-1 + 3*G(Kzp,
         -1,0,0,z)*h + 4*G(Kzp,-1,1,0,z) + 2*G(Kzp,-1,1,0,z)*h^-1 + 2*G(Kzp,-1
         ,1,0,z)*h - 4*G(Kzp,0,z^-1,z^-1,z) - 2*G(Kzp,0,z^-1,z^-1,z)*h^-1 - 2*
         G(Kzp,0,z^-1,z^-1,z)*h + 5*G(Kzp,0,z^-1,z) + 3/2*G(Kzp,0,z^-1,z)*h^-1
          + 3/2*G(Kzp,0,z^-1,z)*h - 4*G(Kzp,0,z^-1,z,z) - 2*G(Kzp,0,z^-1,z,z)*
         h^-1 - 2*G(Kzp,0,z^-1,z,z)*h + 6*G(Kzp,0,z^-1,0,z) + 3*G(Kzp,0,z^-1,0
         ,z)*h^-1 + 3*G(Kzp,0,z^-1,0,z)*h + 1/2*G(Kzp,0,z)*Pi^2*h^-1 + G(Kzp,0
         ,z)*Pi^2 + 1/2*G(Kzp,0,z)*Pi^2*h - 4*G(Kzp,0,z,z^-1,z) - 2*G(Kzp,0,z,
         z^-1,z)*h^-1 - 2*G(Kzp,0,z,z^-1,z)*h + 5*G(Kzp,0,z,z) + 3/2*G(Kzp,0,z
         ,z)*h^-1 + 3/2*G(Kzp,0,z,z)*h - 4*G(Kzp,0,z,z,z) - 2*G(Kzp,0,z,z,z)*
         h^-1 - 2*G(Kzp,0,z,z,z)*h + 2*G(Kzp,0,z,0,z) + G(Kzp,0,z,0,z)*h^-1 + 
         G(Kzp,0,z,0,z)*h + 2*G(Kzp,0,Lzm,z^-1,z) + G(Kzp,0,Lzm,z^-1,z)*h^-1
          + G(Kzp,0,Lzm,z^-1,z)*h + 2*G(Kzp,0,Lzm,z,z) + G(Kzp,0,Lzm,z,z)*h^-1
          + G(Kzp,0,Lzm,z,z)*h - 2*G(Kzp,0,Lzm,0,z) - G(Kzp,0,Lzm,0,z)*h^-1 - 
         G(Kzp,0,Lzm,0,z)*h + 2*G(Kzp,0,Lzp,z^-1,z) + G(Kzp,0,Lzp,z^-1,z)*h^-1
          + G(Kzp,0,Lzp,z^-1,z)*h + 2*G(Kzp,0,Lzp,z,z) + G(Kzp,0,Lzp,z,z)*h^-1
          + G(Kzp,0,Lzp,z,z)*h - 2*G(Kzp,0,Lzp,0,z) - G(Kzp,0,Lzp,0,z)*h^-1 - 
         G(Kzp,0,Lzp,0,z)*h + 24*G(Kzp,0,-1,0,z) + 12*G(Kzp,0,-1,0,z)*h^-1 + 
         12*G(Kzp,0,-1,0,z)*h + 2*G(Kzp,0,0,z^-1,z) + G(Kzp,0,0,z^-1,z)*h^-1
          + G(Kzp,0,0,z^-1,z)*h - 15*G(Kzp,0,0,z) - 9/2*G(Kzp,0,0,z)*h^-1 - 9/
         2*G(Kzp,0,0,z)*h + 2*G(Kzp,0,0,z,z) + G(Kzp,0,0,z,z)*h^-1 + G(Kzp,0,0
         ,z,z)*h - 18*G(Kzp,0,0,0,z) - 9*G(Kzp,0,0,0,z)*h^-1 - 9*G(Kzp,0,0,0,z
         )*h + 8*G(Kzp,0,1,0,z) + 4*G(Kzp,0,1,0,z)*h^-1 + 4*G(Kzp,0,1,0,z)*h
          + 4*G(Kzp,1,z^-1,0,z) + 2*G(Kzp,1,z^-1,0,z)*h^-1 + 2*G(Kzp,1,z^-1,0,
         z)*h + 1/3*G(Kzp,1,z)*Pi^2*h^-1 + 2/3*G(Kzp,1,z)*Pi^2 + 1/3*G(Kzp,1,z
         )*Pi^2*h + 4*G(Kzp,1,z,0,z) + 2*G(Kzp,1,z,0,z)*h^-1 + 2*G(Kzp,1,z,0,z
         )*h - 2*G(Kzp,1,Lzm,0,z) - G(Kzp,1,Lzm,0,z)*h^-1 - G(Kzp,1,Lzm,0,z)*h
          - 2*G(Kzp,1,Lzp,0,z) - G(Kzp,1,Lzp,0,z)*h^-1 - G(Kzp,1,Lzp,0,z)*h + 
         4*G(Kzp,1,-1,0,z) + 2*G(Kzp,1,-1,0,z)*h^-1 + 2*G(Kzp,1,-1,0,z)*h + 4*
         G(Kzp,1,0,z^-1,z) + 2*G(Kzp,1,0,z^-1,z)*h^-1 + 2*G(Kzp,1,0,z^-1,z)*h
          - 5*G(Kzp,1,0,z) - 3/2*G(Kzp,1,0,z)*h^-1 - 3/2*G(Kzp,1,0,z)*h + 4*G(
         Kzp,1,0,z,z) + 2*G(Kzp,1,0,z,z)*h^-1 + 2*G(Kzp,1,0,z,z)*h - 2*G(Kzp,1
         ,0,Lzm,z) - G(Kzp,1,0,Lzm,z)*h^-1 - G(Kzp,1,0,Lzm,z)*h - 2*G(Kzp,1,0,
         Lzp,z) - G(Kzp,1,0,Lzp,z)*h^-1 - G(Kzp,1,0,Lzp,z)*h - 14*G(Kzp,1,0,0,
         z) - 7*G(Kzp,1,0,0,z)*h^-1 - 7*G(Kzp,1,0,0,z)*h - 2*G(Kzp,1,1,0,z) - 
         G(Kzp,1,1,0,z)*h^-1 - G(Kzp,1,1,0,z)*h - 6*G(-1,z)*h^-1*zeta3 - 12*G(
         -1,z)*zeta3 - 6*G(-1,z)*h*zeta3 - 4*G(-1,Lzm,z^-1,0,z) - 2*G(-1,Lzm,
         z^-1,0,z)*h^-1 - 2*G(-1,Lzm,z^-1,0,z)*h - 1/3*G(-1,Lzm,z)*Pi^2*h^-1
          - 2/3*G(-1,Lzm,z)*Pi^2 - 1/3*G(-1,Lzm,z)*Pi^2*h - 4*G(-1,Lzm,z,0,z)
          - 2*G(-1,Lzm,z,0,z)*h^-1 - 2*G(-1,Lzm,z,0,z)*h - 4*G(-1,Lzm,0,z^-1,z
         ) - 2*G(-1,Lzm,0,z^-1,z)*h^-1 - 2*G(-1,Lzm,0,z^-1,z)*h - 4*G(-1,Lzm,0
         ,z,z) - 2*G(-1,Lzm,0,z,z)*h^-1 - 2*G(-1,Lzm,0,z,z)*h + 6*G(-1,Lzm,0,0
         ,z) + 3*G(-1,Lzm,0,0,z)*h^-1 + 3*G(-1,Lzm,0,0,z)*h + 4*G(-1,Lzm,1,0,z
         ) + 2*G(-1,Lzm,1,0,z)*h^-1 + 2*G(-1,Lzm,1,0,z)*h - 4*G(-1,Lzp,z^-1,0,
         z) - 2*G(-1,Lzp,z^-1,0,z)*h^-1 - 2*G(-1,Lzp,z^-1,0,z)*h - 1/3*G(-1,
         Lzp,z)*Pi^2*h^-1 - 2/3*G(-1,Lzp,z)*Pi^2 - 1/3*G(-1,Lzp,z)*Pi^2*h - 4*
         G(-1,Lzp,z,0,z) - 2*G(-1,Lzp,z,0,z)*h^-1 - 2*G(-1,Lzp,z,0,z)*h - 4*G(
         -1,Lzp,0,z^-1,z) - 2*G(-1,Lzp,0,z^-1,z)*h^-1 - 2*G(-1,Lzp,0,z^-1,z)*h
          - 4*G(-1,Lzp,0,z,z) - 2*G(-1,Lzp,0,z,z)*h^-1 - 2*G(-1,Lzp,0,z,z)*h
          + 6*G(-1,Lzp,0,0,z) + 3*G(-1,Lzp,0,0,z)*h^-1 + 3*G(-1,Lzp,0,0,z)*h
          + 4*G(-1,Lzp,1,0,z) + 2*G(-1,Lzp,1,0,z)*h^-1 + 2*G(-1,Lzp,1,0,z)*h
          - 4*G(-1,Kzm,z^-1,0,z) - 2*G(-1,Kzm,z^-1,0,z)*h^-1 - 2*G(-1,Kzm,z^-1
         ,0,z)*h - 1/3*G(-1,Kzm,z)*Pi^2*h^-1 - 2/3*G(-1,Kzm,z)*Pi^2 - 1/3*G(-1
         ,Kzm,z)*Pi^2*h - 4*G(-1,Kzm,z,0,z) - 2*G(-1,Kzm,z,0,z)*h^-1 - 2*G(-1,
         Kzm,z,0,z)*h - 4*G(-1,Kzm,0,z^-1,z) - 2*G(-1,Kzm,0,z^-1,z)*h^-1 - 2*
         G(-1,Kzm,0,z^-1,z)*h - 4*G(-1,Kzm,0,z,z) - 2*G(-1,Kzm,0,z,z)*h^-1 - 2
         *G(-1,Kzm,0,z,z)*h + 6*G(-1,Kzm,0,0,z) + 3*G(-1,Kzm,0,0,z)*h^-1 + 3*
         G(-1,Kzm,0,0,z)*h + 4*G(-1,Kzm,1,0,z) + 2*G(-1,Kzm,1,0,z)*h^-1 + 2*G(
         -1,Kzm,1,0,z)*h - 4*G(-1,Kzp,z^-1,0,z) - 2*G(-1,Kzp,z^-1,0,z)*h^-1 - 
         2*G(-1,Kzp,z^-1,0,z)*h - 1/3*G(-1,Kzp,z)*Pi^2*h^-1 - 2/3*G(-1,Kzp,z)*
         Pi^2 - 1/3*G(-1,Kzp,z)*Pi^2*h - 4*G(-1,Kzp,z,0,z) - 2*G(-1,Kzp,z,0,z)
         *h^-1 - 2*G(-1,Kzp,z,0,z)*h - 4*G(-1,Kzp,0,z^-1,z) - 2*G(-1,Kzp,0,
         z^-1,z)*h^-1 - 2*G(-1,Kzp,0,z^-1,z)*h - 4*G(-1,Kzp,0,z,z) - 2*G(-1,
         Kzp,0,z,z)*h^-1 - 2*G(-1,Kzp,0,z,z)*h + 6*G(-1,Kzp,0,0,z) + 3*G(-1,
         Kzp,0,0,z)*h^-1 + 3*G(-1,Kzp,0,0,z)*h + 4*G(-1,Kzp,1,0,z) + 2*G(-1,
         Kzp,1,0,z)*h^-1 + 2*G(-1,Kzp,1,0,z)*h + 1/3*G(-1,0,z)*Pi^2*h^-1 + 2/3
         *G(-1,0,z)*Pi^2 + 1/3*G(-1,0,z)*Pi^2*h - 4*G(-1,0,Lzm,z^-1,z) - 2*G(
         -1,0,Lzm,z^-1,z)*h^-1 - 2*G(-1,0,Lzm,z^-1,z)*h - 4*G(-1,0,Lzm,z,z) - 
         2*G(-1,0,Lzm,z,z)*h^-1 - 2*G(-1,0,Lzm,z,z)*h + 2*G(-1,0,Lzm,0,z) + G(
         -1,0,Lzm,0,z)*h^-1 + G(-1,0,Lzm,0,z)*h - 4*G(-1,0,Lzp,z^-1,z) - 2*G(
         -1,0,Lzp,z^-1,z)*h^-1 - 2*G(-1,0,Lzp,z^-1,z)*h - 4*G(-1,0,Lzp,z,z) - 
         2*G(-1,0,Lzp,z,z)*h^-1 - 2*G(-1,0,Lzp,z,z)*h + 2*G(-1,0,Lzp,0,z) + G(
         -1,0,Lzp,0,z)*h^-1 + G(-1,0,Lzp,0,z)*h - 4*G(-1,0,Kzm,z^-1,z) - 2*G(
         -1,0,Kzm,z^-1,z)*h^-1 - 2*G(-1,0,Kzm,z^-1,z)*h - 4*G(-1,0,Kzm,z,z) - 
         2*G(-1,0,Kzm,z,z)*h^-1 - 2*G(-1,0,Kzm,z,z)*h + 2*G(-1,0,Kzm,0,z) + G(
         -1,0,Kzm,0,z)*h^-1 + G(-1,0,Kzm,0,z)*h - 4*G(-1,0,Kzp,z^-1,z) - 2*G(
         -1,0,Kzp,z^-1,z)*h^-1 - 2*G(-1,0,Kzp,z^-1,z)*h - 4*G(-1,0,Kzp,z,z) - 
         2*G(-1,0,Kzp,z,z)*h^-1 - 2*G(-1,0,Kzp,z,z)*h + 2*G(-1,0,Kzp,0,z) + G(
         -1,0,Kzp,0,z)*h^-1 + G(-1,0,Kzp,0,z)*h + 32*G(-1,0,-1,0,z) + 16*G(-1,
         0,-1,0,z)*h^-1 + 16*G(-1,0,-1,0,z)*h - 2*G(-1,0,0,Lzm,z) - G(-1,0,0,
         Lzm,z)*h^-1 - G(-1,0,0,Lzm,z)*h - 2*G(-1,0,0,Lzp,z) - G(-1,0,0,Lzp,z)
         *h^-1 - G(-1,0,0,Lzp,z)*h - 2*G(-1,0,0,Kzm,z) - G(-1,0,0,Kzm,z)*h^-1
          - G(-1,0,0,Kzm,z)*h - 2*G(-1,0,0,Kzp,z) - G(-1,0,0,Kzp,z)*h^-1 - G(
         -1,0,0,Kzp,z)*h + 28*G(-1,0,1,0,z) + 14*G(-1,0,1,0,z)*h^-1 + 14*G(-1,
         0,1,0,z)*h + 2/3*G(-1,1,z)*Pi^2*h^-1 + 4/3*G(-1,1,z)*Pi^2 + 2/3*G(-1,
         1,z)*Pi^2*h + 4*G(-1,1,Lzm,0,z) + 2*G(-1,1,Lzm,0,z)*h^-1 + 2*G(-1,1,
         Lzm,0,z)*h + 4*G(-1,1,Lzp,0,z) + 2*G(-1,1,Lzp,0,z)*h^-1 + 2*G(-1,1,
         Lzp,0,z)*h + 4*G(-1,1,Kzm,0,z) + 2*G(-1,1,Kzm,0,z)*h^-1 + 2*G(-1,1,
         Kzm,0,z)*h + 4*G(-1,1,Kzp,0,z) + 2*G(-1,1,Kzp,0,z)*h^-1 + 2*G(-1,1,
         Kzp,0,z)*h + 4*G(-1,1,0,Lzm,z) + 2*G(-1,1,0,Lzm,z)*h^-1 + 2*G(-1,1,0,
         Lzm,z)*h + 4*G(-1,1,0,Lzp,z) + 2*G(-1,1,0,Lzp,z)*h^-1 + 2*G(-1,1,0,
         Lzp,z)*h + 4*G(-1,1,0,Kzm,z) + 2*G(-1,1,0,Kzm,z)*h^-1 + 2*G(-1,1,0,
         Kzm,z)*h + 4*G(-1,1,0,Kzp,z) + 2*G(-1,1,0,Kzp,z)*h^-1 + 2*G(-1,1,0,
         Kzp,z)*h - 12*G(-1,1,0,0,z) - 6*G(-1,1,0,0,z)*h^-1 - 6*G(-1,1,0,0,z)*
         h - 8*G(-1,1,1,0,z) - 4*G(-1,1,1,0,z)*h^-1 - 4*G(-1,1,1,0,z)*h + 20*
         G(0,z)*h^-1*zeta3 + 40*G(0,z)*zeta3 + 20*G(0,z)*h*zeta3 - 1/4*G(0,z)*
         Pi^2*h^-1 - 5/6*G(0,z)*Pi^2 - 1/4*G(0,z)*Pi^2*h - 4*G(0,z)*G(z^-1,
         Jz^-1,z^-1,h) - 2*G(0,z)*G(z^-1,Jz^-1,z^-1,h)*h^-1 - 2*G(0,z)*G(z^-1,
         Jz^-1,z^-1,h)*h + 4*G(0,z)*G(z^-1,Jz^-1,z,h) + 2*G(0,z)*G(z^-1,Jz^-1,
         z,h)*h^-1 + 2*G(0,z)*G(z^-1,Jz^-1,z,h)*h - 1/3*G(0,z)*G(z^-1,h)*Pi^2*
         h^-1 - 2/3*G(0,z)*G(z^-1,h)*Pi^2 - 1/3*G(0,z)*G(z^-1,h)*Pi^2*h - 4*G(
         0,z)*G(z^-1,Jz,z^-1,h) - 2*G(0,z)*G(z^-1,Jz,z^-1,h)*h^-1 - 2*G(0,z)*
         G(z^-1,Jz,z^-1,h)*h + 4*G(0,z)*G(z^-1,Jz,z,h) + 2*G(0,z)*G(z^-1,Jz,z,
         h)*h^-1 + 2*G(0,z)*G(z^-1,Jz,z,h)*h + 8*G(0,z)*G(z^-1,1,z^-1,h) + 4*
         G(0,z)*G(z^-1,1,z^-1,h)*h^-1 + 4*G(0,z)*G(z^-1,1,z^-1,h)*h - 8*G(0,z)
         *G(z^-1,1,z,h) - 4*G(0,z)*G(z^-1,1,z,h)*h^-1 - 4*G(0,z)*G(z^-1,1,z,h)
         *h + 4*G(0,z)*G(z,Jz^-1,z^-1,h) + 2*G(0,z)*G(z,Jz^-1,z^-1,h)*h^-1 + 2
         *G(0,z)*G(z,Jz^-1,z^-1,h)*h - 4*G(0,z)*G(z,Jz^-1,z,h) - 2*G(0,z)*G(z,
         Jz^-1,z,h)*h^-1 - 2*G(0,z)*G(z,Jz^-1,z,h)*h + 1/3*G(0,z)*G(z,h)*Pi^2*
         h^-1 + 2/3*G(0,z)*G(z,h)*Pi^2 + 1/3*G(0,z)*G(z,h)*Pi^2*h + 4*G(0,z)*
         G(z,Jz,z^-1,h) + 2*G(0,z)*G(z,Jz,z^-1,h)*h^-1 + 2*G(0,z)*G(z,Jz,z^-1,
         h)*h - 4*G(0,z)*G(z,Jz,z,h) - 2*G(0,z)*G(z,Jz,z,h)*h^-1 - 2*G(0,z)*G(
         z,Jz,z,h)*h - 8*G(0,z)*G(z,1,z^-1,h) - 4*G(0,z)*G(z,1,z^-1,h)*h^-1 - 
         4*G(0,z)*G(z,1,z^-1,h)*h + 8*G(0,z)*G(z,1,z,h) + 4*G(0,z)*G(z,1,z,h)*
         h^-1 + 4*G(0,z)*G(z,1,z,h)*h - 4*G(0,Lzm,z^-1,z^-1,z) - 2*G(0,Lzm,
         z^-1,z^-1,z)*h^-1 - 2*G(0,Lzm,z^-1,z^-1,z)*h + 5*G(0,Lzm,z^-1,z) + 3/
         2*G(0,Lzm,z^-1,z)*h^-1 + 3/2*G(0,Lzm,z^-1,z)*h - 4*G(0,Lzm,z^-1,z,z)
          - 2*G(0,Lzm,z^-1,z,z)*h^-1 - 2*G(0,Lzm,z^-1,z,z)*h + 2*G(0,Lzm,z^-1,
         0,z) + G(0,Lzm,z^-1,0,z)*h^-1 + G(0,Lzm,z^-1,0,z)*h + 1/3*G(0,Lzm,z)*
         Pi^2*h^-1 + 2/3*G(0,Lzm,z)*Pi^2 + 1/3*G(0,Lzm,z)*Pi^2*h - 4*G(0,Lzm,z
         ,z^-1,z) - 2*G(0,Lzm,z,z^-1,z)*h^-1 - 2*G(0,Lzm,z,z^-1,z)*h + 5*G(0,
         Lzm,z,z) + 3/2*G(0,Lzm,z,z)*h^-1 + 3/2*G(0,Lzm,z,z)*h - 4*G(0,Lzm,z,z
         ,z) - 2*G(0,Lzm,z,z,z)*h^-1 - 2*G(0,Lzm,z,z,z)*h + 6*G(0,Lzm,z,0,z)
          + 3*G(0,Lzm,z,0,z)*h^-1 + 3*G(0,Lzm,z,0,z)*h + 2*G(0,Lzm,Kzm,z^-1,z)
          + G(0,Lzm,Kzm,z^-1,z)*h^-1 + G(0,Lzm,Kzm,z^-1,z)*h + 2*G(0,Lzm,Kzm,z
         ,z) + G(0,Lzm,Kzm,z,z)*h^-1 + G(0,Lzm,Kzm,z,z)*h + 2*G(0,Lzm,Kzp,z^-1
         ,z) + G(0,Lzm,Kzp,z^-1,z)*h^-1 + G(0,Lzm,Kzp,z^-1,z)*h + 2*G(0,Lzm,
         Kzp,z,z) + G(0,Lzm,Kzp,z,z)*h^-1 + G(0,Lzm,Kzp,z,z)*h + 2*G(0,Lzm,0,
         z^-1,z) + G(0,Lzm,0,z^-1,z)*h^-1 + G(0,Lzm,0,z^-1,z)*h - 5*G(0,Lzm,0,
         z) - 3/2*G(0,Lzm,0,z)*h^-1 - 3/2*G(0,Lzm,0,z)*h + 2*G(0,Lzm,0,z,z) + 
         G(0,Lzm,0,z,z)*h^-1 + G(0,Lzm,0,z,z)*h + 2*G(0,Lzm,0,Kzm,z) + G(0,Lzm
         ,0,Kzm,z)*h^-1 + G(0,Lzm,0,Kzm,z)*h + 2*G(0,Lzm,0,Kzp,z) + G(0,Lzm,0,
         Kzp,z)*h^-1 + G(0,Lzm,0,Kzp,z)*h - 8*G(0,Lzm,0,0,z) - 4*G(0,Lzm,0,0,z
         )*h^-1 - 4*G(0,Lzm,0,0,z)*h - 2*G(0,Lzm,1,0,z) - G(0,Lzm,1,0,z)*h^-1
          - G(0,Lzm,1,0,z)*h - 4*G(0,Lzp,z^-1,z^-1,z) - 2*G(0,Lzp,z^-1,z^-1,z)
         *h^-1 - 2*G(0,Lzp,z^-1,z^-1,z)*h + 5*G(0,Lzp,z^-1,z) + 3/2*G(0,Lzp,
         z^-1,z)*h^-1 + 3/2*G(0,Lzp,z^-1,z)*h - 4*G(0,Lzp,z^-1,z,z) - 2*G(0,
         Lzp,z^-1,z,z)*h^-1 - 2*G(0,Lzp,z^-1,z,z)*h + 2*G(0,Lzp,z^-1,0,z) + G(
         0,Lzp,z^-1,0,z)*h^-1 + G(0,Lzp,z^-1,0,z)*h + 1/3*G(0,Lzp,z)*Pi^2*h^-1
          + 2/3*G(0,Lzp,z)*Pi^2 + 1/3*G(0,Lzp,z)*Pi^2*h - 4*G(0,Lzp,z,z^-1,z)
          - 2*G(0,Lzp,z,z^-1,z)*h^-1 - 2*G(0,Lzp,z,z^-1,z)*h + 5*G(0,Lzp,z,z)
          + 3/2*G(0,Lzp,z,z)*h^-1 + 3/2*G(0,Lzp,z,z)*h - 4*G(0,Lzp,z,z,z) - 2*
         G(0,Lzp,z,z,z)*h^-1 - 2*G(0,Lzp,z,z,z)*h + 6*G(0,Lzp,z,0,z) + 3*G(0,
         Lzp,z,0,z)*h^-1 + 3*G(0,Lzp,z,0,z)*h + 2*G(0,Lzp,Kzm,z^-1,z) + G(0,
         Lzp,Kzm,z^-1,z)*h^-1 + G(0,Lzp,Kzm,z^-1,z)*h + 2*G(0,Lzp,Kzm,z,z) + 
         G(0,Lzp,Kzm,z,z)*h^-1 + G(0,Lzp,Kzm,z,z)*h + 2*G(0,Lzp,Kzp,z^-1,z) + 
         G(0,Lzp,Kzp,z^-1,z)*h^-1 + G(0,Lzp,Kzp,z^-1,z)*h + 2*G(0,Lzp,Kzp,z,z)
          + G(0,Lzp,Kzp,z,z)*h^-1 + G(0,Lzp,Kzp,z,z)*h + 2*G(0,Lzp,0,z^-1,z)
          + G(0,Lzp,0,z^-1,z)*h^-1 + G(0,Lzp,0,z^-1,z)*h - 5*G(0,Lzp,0,z) - 3/
         2*G(0,Lzp,0,z)*h^-1 - 3/2*G(0,Lzp,0,z)*h + 2*G(0,Lzp,0,z,z) + G(0,Lzp
         ,0,z,z)*h^-1 + G(0,Lzp,0,z,z)*h + 2*G(0,Lzp,0,Kzm,z) + G(0,Lzp,0,Kzm,
         z)*h^-1 + G(0,Lzp,0,Kzm,z)*h + 2*G(0,Lzp,0,Kzp,z) + G(0,Lzp,0,Kzp,z)*
         h^-1 + G(0,Lzp,0,Kzp,z)*h - 8*G(0,Lzp,0,0,z) - 4*G(0,Lzp,0,0,z)*h^-1
          - 4*G(0,Lzp,0,0,z)*h - 2*G(0,Lzp,1,0,z) - G(0,Lzp,1,0,z)*h^-1 - G(0,
         Lzp,1,0,z)*h - 4*G(0,Kzm,z^-1,z^-1,z) - 2*G(0,Kzm,z^-1,z^-1,z)*h^-1
          - 2*G(0,Kzm,z^-1,z^-1,z)*h + 5*G(0,Kzm,z^-1,z) + 3/2*G(0,Kzm,z^-1,z)
         *h^-1 + 3/2*G(0,Kzm,z^-1,z)*h - 4*G(0,Kzm,z^-1,z,z) - 2*G(0,Kzm,z^-1,
         z,z)*h^-1 - 2*G(0,Kzm,z^-1,z,z)*h - 2*G(0,Kzm,z^-1,0,z) - G(0,Kzm,
         z^-1,0,z)*h^-1 - G(0,Kzm,z^-1,0,z)*h - 1/3*G(0,Kzm,z)*Pi^2*h^-1 - 2/3
         *G(0,Kzm,z)*Pi^2 - 1/3*G(0,Kzm,z)*Pi^2*h - 4*G(0,Kzm,z,z^-1,z) - 2*G(
         0,Kzm,z,z^-1,z)*h^-1 - 2*G(0,Kzm,z,z^-1,z)*h + 5*G(0,Kzm,z,z) + 3/2*
         G(0,Kzm,z,z)*h^-1 + 3/2*G(0,Kzm,z,z)*h - 4*G(0,Kzm,z,z,z) - 2*G(0,Kzm
         ,z,z,z)*h^-1 - 2*G(0,Kzm,z,z,z)*h + 2*G(0,Kzm,z,0,z) + G(0,Kzm,z,0,z)
         *h^-1 + G(0,Kzm,z,0,z)*h + 2*G(0,Kzm,Lzm,z^-1,z) + G(0,Kzm,Lzm,z^-1,z
         )*h^-1 + G(0,Kzm,Lzm,z^-1,z)*h + 2*G(0,Kzm,Lzm,z,z) + G(0,Kzm,Lzm,z,z
         )*h^-1 + G(0,Kzm,Lzm,z,z)*h - 2*G(0,Kzm,Lzm,0,z) - G(0,Kzm,Lzm,0,z)*
         h^-1 - G(0,Kzm,Lzm,0,z)*h + 2*G(0,Kzm,Lzp,z^-1,z) + G(0,Kzm,Lzp,z^-1,
         z)*h^-1 + G(0,Kzm,Lzp,z^-1,z)*h + 2*G(0,Kzm,Lzp,z,z) + G(0,Kzm,Lzp,z,
         z)*h^-1 + G(0,Kzm,Lzp,z,z)*h - 2*G(0,Kzm,Lzp,0,z) - G(0,Kzm,Lzp,0,z)*
         h^-1 - G(0,Kzm,Lzp,0,z)*h - 4*G(0,Kzm,-1,0,z) - 2*G(0,Kzm,-1,0,z)*
         h^-1 - 2*G(0,Kzm,-1,0,z)*h - 2*G(0,Kzm,0,z^-1,z) - G(0,Kzm,0,z^-1,z)*
         h^-1 - G(0,Kzm,0,z^-1,z)*h - 2*G(0,Kzm,0,z,z) - G(0,Kzm,0,z,z)*h^-1
          - G(0,Kzm,0,z,z)*h + 6*G(0,Kzm,0,0,z) + 3*G(0,Kzm,0,0,z)*h^-1 + 3*G(
         0,Kzm,0,0,z)*h + 4*G(0,Kzm,1,0,z) + 2*G(0,Kzm,1,0,z)*h^-1 + 2*G(0,Kzm
         ,1,0,z)*h - 4*G(0,Kzp,z^-1,z^-1,z) - 2*G(0,Kzp,z^-1,z^-1,z)*h^-1 - 2*
         G(0,Kzp,z^-1,z^-1,z)*h + 5*G(0,Kzp,z^-1,z) + 3/2*G(0,Kzp,z^-1,z)*h^-1
          + 3/2*G(0,Kzp,z^-1,z)*h - 4*G(0,Kzp,z^-1,z,z) - 2*G(0,Kzp,z^-1,z,z)*
         h^-1 - 2*G(0,Kzp,z^-1,z,z)*h - 2*G(0,Kzp,z^-1,0,z) - G(0,Kzp,z^-1,0,z
         )*h^-1 - G(0,Kzp,z^-1,0,z)*h - 1/3*G(0,Kzp,z)*Pi^2*h^-1 - 2/3*G(0,Kzp
         ,z)*Pi^2 - 1/3*G(0,Kzp,z)*Pi^2*h - 4*G(0,Kzp,z,z^-1,z) - 2*G(0,Kzp,z,
         z^-1,z)*h^-1 - 2*G(0,Kzp,z,z^-1,z)*h + 5*G(0,Kzp,z,z) + 3/2*G(0,Kzp,z
         ,z)*h^-1 + 3/2*G(0,Kzp,z,z)*h - 4*G(0,Kzp,z,z,z) - 2*G(0,Kzp,z,z,z)*
         h^-1 - 2*G(0,Kzp,z,z,z)*h + 2*G(0,Kzp,z,0,z) + G(0,Kzp,z,0,z)*h^-1 + 
         G(0,Kzp,z,0,z)*h + 2*G(0,Kzp,Lzm,z^-1,z) + G(0,Kzp,Lzm,z^-1,z)*h^-1
          + G(0,Kzp,Lzm,z^-1,z)*h + 2*G(0,Kzp,Lzm,z,z) + G(0,Kzp,Lzm,z,z)*h^-1
          + G(0,Kzp,Lzm,z,z)*h - 2*G(0,Kzp,Lzm,0,z) - G(0,Kzp,Lzm,0,z)*h^-1 - 
         G(0,Kzp,Lzm,0,z)*h + 2*G(0,Kzp,Lzp,z^-1,z) + G(0,Kzp,Lzp,z^-1,z)*h^-1
          + G(0,Kzp,Lzp,z^-1,z)*h + 2*G(0,Kzp,Lzp,z,z) + G(0,Kzp,Lzp,z,z)*h^-1
          + G(0,Kzp,Lzp,z,z)*h - 2*G(0,Kzp,Lzp,0,z) - G(0,Kzp,Lzp,0,z)*h^-1 - 
         G(0,Kzp,Lzp,0,z)*h - 4*G(0,Kzp,-1,0,z) - 2*G(0,Kzp,-1,0,z)*h^-1 - 2*
         G(0,Kzp,-1,0,z)*h - 2*G(0,Kzp,0,z^-1,z) - G(0,Kzp,0,z^-1,z)*h^-1 - G(
         0,Kzp,0,z^-1,z)*h - 2*G(0,Kzp,0,z,z) - G(0,Kzp,0,z,z)*h^-1 - G(0,Kzp,
         0,z,z)*h + 6*G(0,Kzp,0,0,z) + 3*G(0,Kzp,0,0,z)*h^-1 + 3*G(0,Kzp,0,0,z
         )*h + 4*G(0,Kzp,1,0,z) + 2*G(0,Kzp,1,0,z)*h^-1 + 2*G(0,Kzp,1,0,z)*h
          + 3*G(0,-1,z)*Pi^2*h^-1 + 6*G(0,-1,z)*Pi^2 + 3*G(0,-1,z)*Pi^2*h - 4*
         G(0,-1,Kzm,0,z) - 2*G(0,-1,Kzm,0,z)*h^-1 - 2*G(0,-1,Kzm,0,z)*h - 4*G(
         0,-1,Kzp,0,z) - 2*G(0,-1,Kzp,0,z)*h^-1 - 2*G(0,-1,Kzp,0,z)*h + 112*G(
         0,-1,-1,0,z) + 56*G(0,-1,-1,0,z)*h^-1 + 56*G(0,-1,-1,0,z)*h - 40*G(0,
         -1,0,z) - 12*G(0,-1,0,z)*h^-1 - 12*G(0,-1,0,z)*h - 4*G(0,-1,0,Kzm,z)
          - 2*G(0,-1,0,Kzm,z)*h^-1 - 2*G(0,-1,0,Kzm,z)*h - 4*G(0,-1,0,Kzp,z)
          - 2*G(0,-1,0,Kzp,z)*h^-1 - 2*G(0,-1,0,Kzp,z)*h - 102*G(0,-1,0,0,z)
          - 51*G(0,-1,0,0,z)*h^-1 - 51*G(0,-1,0,0,z)*h + 92*G(0,-1,1,0,z) + 46
         *G(0,-1,1,0,z)*h^-1 + 46*G(0,-1,1,0,z)*h - G(0,0,z)*Pi^2*h^-1 - 2*G(0
         ,0,z)*Pi^2 - G(0,0,z)*Pi^2*h + 12*G(0,0,z)*G(z^-1,Jz^-1,h) + 6*G(0,0,
         z)*G(z^-1,Jz^-1,h)*h^-1 + 6*G(0,0,z)*G(z^-1,Jz^-1,h)*h - 4*G(0,0,z)*
         G(z^-1,Jz,h) - 2*G(0,0,z)*G(z^-1,Jz,h)*h^-1 - 2*G(0,0,z)*G(z^-1,Jz,h)
         *h + 8*G(0,0,z)*G(z^-1,0,h) + 4*G(0,0,z)*G(z^-1,0,h)*h^-1 + 4*G(0,0,z
         )*G(z^-1,0,h)*h - 8*G(0,0,z)*G(z^-1,1,h) - 4*G(0,0,z)*G(z^-1,1,h)*
         h^-1 - 4*G(0,0,z)*G(z^-1,1,h)*h - 12*G(0,0,z)*G(z,Jz^-1,h) - 6*G(0,0,
         z)*G(z,Jz^-1,h)*h^-1 - 6*G(0,0,z)*G(z,Jz^-1,h)*h + 4*G(0,0,z)*G(z,Jz,
         h) + 2*G(0,0,z)*G(z,Jz,h)*h^-1 + 2*G(0,0,z)*G(z,Jz,h)*h - 8*G(0,0,z)*
         G(z,0,h) - 4*G(0,0,z)*G(z,0,h)*h^-1 - 4*G(0,0,z)*G(z,0,h)*h + 8*G(0,0
         ,z)*G(z,1,h) + 4*G(0,0,z)*G(z,1,h)*h^-1 + 4*G(0,0,z)*G(z,1,h)*h - 2*
         G(0,0,Lzm,z^-1,z) - G(0,0,Lzm,z^-1,z)*h^-1 - G(0,0,Lzm,z^-1,z)*h - 2*
         G(0,0,Lzm,z,z) - G(0,0,Lzm,z,z)*h^-1 - G(0,0,Lzm,z,z)*h + 2*G(0,0,Lzm
         ,Kzm,z) + G(0,0,Lzm,Kzm,z)*h^-1 + G(0,0,Lzm,Kzm,z)*h + 2*G(0,0,Lzm,
         Kzp,z) + G(0,0,Lzm,Kzp,z)*h^-1 + G(0,0,Lzm,Kzp,z)*h + 2*G(0,0,Lzm,0,z
         ) + G(0,0,Lzm,0,z)*h^-1 + G(0,0,Lzm,0,z)*h - 2*G(0,0,Lzp,z^-1,z) - G(
         0,0,Lzp,z^-1,z)*h^-1 - G(0,0,Lzp,z^-1,z)*h - 2*G(0,0,Lzp,z,z) - G(0,0
         ,Lzp,z,z)*h^-1 - G(0,0,Lzp,z,z)*h + 2*G(0,0,Lzp,Kzm,z) + G(0,0,Lzp,
         Kzm,z)*h^-1 + G(0,0,Lzp,Kzm,z)*h + 2*G(0,0,Lzp,Kzp,z) + G(0,0,Lzp,Kzp
         ,z)*h^-1 + G(0,0,Lzp,Kzp,z)*h + 2*G(0,0,Lzp,0,z) + G(0,0,Lzp,0,z)*
         h^-1 + G(0,0,Lzp,0,z)*h - 6*G(0,0,Kzm,z^-1,z) - 3*G(0,0,Kzm,z^-1,z)*
         h^-1 - 3*G(0,0,Kzm,z^-1,z)*h + 5*G(0,0,Kzm,z) + 3/2*G(0,0,Kzm,z)*h^-1
          + 3/2*G(0,0,Kzm,z)*h - 6*G(0,0,Kzm,z,z) - 3*G(0,0,Kzm,z,z)*h^-1 - 3*
         G(0,0,Kzm,z,z)*h - 6*G(0,0,Kzp,z^-1,z) - 3*G(0,0,Kzp,z^-1,z)*h^-1 - 3
         *G(0,0,Kzp,z^-1,z)*h + 5*G(0,0,Kzp,z) + 3/2*G(0,0,Kzp,z)*h^-1 + 3/2*
         G(0,0,Kzp,z)*h - 6*G(0,0,Kzp,z,z) - 3*G(0,0,Kzp,z,z)*h^-1 - 3*G(0,0,
         Kzp,z,z)*h + 52*G(0,0,-1,0,z) + 26*G(0,0,-1,0,z)*h^-1 + 26*G(0,0,-1,0
         ,z)*h - 12*G(0,0,0,z)*G(z^-1,h) - 6*G(0,0,0,z)*G(z^-1,h)*h^-1 - 6*G(0
         ,0,0,z)*G(z^-1,h)*h + 12*G(0,0,0,z)*G(z,h) + 6*G(0,0,0,z)*G(z,h)*h^-1
          + 6*G(0,0,0,z)*G(z,h)*h + 2*G(0,0,0,Lzm,z) + G(0,0,0,Lzm,z)*h^-1 + 
         G(0,0,0,Lzm,z)*h + 2*G(0,0,0,Lzp,z) + G(0,0,0,Lzp,z)*h^-1 + G(0,0,0,
         Lzp,z)*h - 8*G(0,0,0,Kzm,z) - 4*G(0,0,0,Kzm,z)*h^-1 - 4*G(0,0,0,Kzm,z
         )*h - 8*G(0,0,0,Kzp,z) - 4*G(0,0,0,Kzp,z)*h^-1 - 4*G(0,0,0,Kzp,z)*h
          + 32*G(0,0,1,0,z) + 16*G(0,0,1,0,z)*h^-1 + 16*G(0,0,1,0,z)*h + 2*G(0
         ,1,z)*Pi^2*h^-1 + 4*G(0,1,z)*Pi^2 + 2*G(0,1,z)*Pi^2*h - 2*G(0,1,Lzm,0
         ,z) - G(0,1,Lzm,0,z)*h^-1 - G(0,1,Lzm,0,z)*h - 2*G(0,1,Lzp,0,z) - G(0
         ,1,Lzp,0,z)*h^-1 - G(0,1,Lzp,0,z)*h + 4*G(0,1,Kzm,0,z) + 2*G(0,1,Kzm,
         0,z)*h^-1 + 2*G(0,1,Kzm,0,z)*h + 4*G(0,1,Kzp,0,z) + 2*G(0,1,Kzp,0,z)*
         h^-1 + 2*G(0,1,Kzp,0,z)*h + 92*G(0,1,-1,0,z) + 46*G(0,1,-1,0,z)*h^-1
          + 46*G(0,1,-1,0,z)*h - 35*G(0,1,0,z) - 21/2*G(0,1,0,z)*h^-1 - 21/2*
         G(0,1,0,z)*h - 2*G(0,1,0,Lzm,z) - G(0,1,0,Lzm,z)*h^-1 - G(0,1,0,Lzm,z
         )*h - 2*G(0,1,0,Lzp,z) - G(0,1,0,Lzp,z)*h^-1 - G(0,1,0,Lzp,z)*h + 4*
         G(0,1,0,Kzm,z) + 2*G(0,1,0,Kzm,z)*h^-1 + 2*G(0,1,0,Kzm,z)*h + 4*G(0,1
         ,0,Kzp,z) + 2*G(0,1,0,Kzp,z)*h^-1 + 2*G(0,1,0,Kzp,z)*h - 82*G(0,1,0,0
         ,z) - 41*G(0,1,0,0,z)*h^-1 - 41*G(0,1,0,0,z)*h + 22*G(0,1,1,0,z) + 11
         *G(0,1,1,0,z)*h^-1 + 11*G(0,1,1,0,z)*h - G(0,Cm,z)*Pi^2*h^-1 - 2*G(0,
         Cm,z)*Pi^2 - G(0,Cm,z)*Pi^2*h - 36*G(0,Cm,0,0,z) - 18*G(0,Cm,0,0,z)*
         h^-1 - 18*G(0,Cm,0,0,z)*h - G(0,Cp,z)*Pi^2*h^-1 - 2*G(0,Cp,z)*Pi^2 - 
         G(0,Cp,z)*Pi^2*h - 36*G(0,Cp,0,0,z) - 18*G(0,Cp,0,0,z)*h^-1 - 18*G(0,
         Cp,0,0,z)*h + 4*G(1,z)*h^-1*zeta3 + 8*G(1,z)*zeta3 + 4*G(1,z)*h*zeta3
          - 1/2*G(1,z)*Pi^2*h^-1 - 5/3*G(1,z)*Pi^2 - 1/2*G(1,z)*Pi^2*h + 4*G(1
         ,Lzm,z^-1,0,z) + 2*G(1,Lzm,z^-1,0,z)*h^-1 + 2*G(1,Lzm,z^-1,0,z)*h + 1/
         3*G(1,Lzm,z)*Pi^2*h^-1 + 2/3*G(1,Lzm,z)*Pi^2 + 1/3*G(1,Lzm,z)*Pi^2*h
          + 4*G(1,Lzm,z,0,z) + 2*G(1,Lzm,z,0,z)*h^-1 + 2*G(1,Lzm,z,0,z)*h - 2*
         G(1,Lzm,Kzm,0,z) - G(1,Lzm,Kzm,0,z)*h^-1 - G(1,Lzm,Kzm,0,z)*h - 2*G(1
         ,Lzm,Kzp,0,z) - G(1,Lzm,Kzp,0,z)*h^-1 - G(1,Lzm,Kzp,0,z)*h + 4*G(1,
         Lzm,-1,0,z) + 2*G(1,Lzm,-1,0,z)*h^-1 + 2*G(1,Lzm,-1,0,z)*h + 4*G(1,
         Lzm,0,z^-1,z) + 2*G(1,Lzm,0,z^-1,z)*h^-1 + 2*G(1,Lzm,0,z^-1,z)*h - 5*
         G(1,Lzm,0,z) - 3/2*G(1,Lzm,0,z)*h^-1 - 3/2*G(1,Lzm,0,z)*h + 4*G(1,Lzm
         ,0,z,z) + 2*G(1,Lzm,0,z,z)*h^-1 + 2*G(1,Lzm,0,z,z)*h - 2*G(1,Lzm,0,
         Kzm,z) - G(1,Lzm,0,Kzm,z)*h^-1 - G(1,Lzm,0,Kzm,z)*h - 2*G(1,Lzm,0,Kzp
         ,z) - G(1,Lzm,0,Kzp,z)*h^-1 - G(1,Lzm,0,Kzp,z)*h - 8*G(1,Lzm,0,0,z)
          - 4*G(1,Lzm,0,0,z)*h^-1 - 4*G(1,Lzm,0,0,z)*h - 2*G(1,Lzm,1,0,z) - G(
         1,Lzm,1,0,z)*h^-1 - G(1,Lzm,1,0,z)*h + 4*G(1,Lzp,z^-1,0,z) + 2*G(1,
         Lzp,z^-1,0,z)*h^-1 + 2*G(1,Lzp,z^-1,0,z)*h + 1/3*G(1,Lzp,z)*Pi^2*h^-1
          + 2/3*G(1,Lzp,z)*Pi^2 + 1/3*G(1,Lzp,z)*Pi^2*h + 4*G(1,Lzp,z,0,z) + 2
         *G(1,Lzp,z,0,z)*h^-1 + 2*G(1,Lzp,z,0,z)*h - 2*G(1,Lzp,Kzm,0,z) - G(1,
         Lzp,Kzm,0,z)*h^-1 - G(1,Lzp,Kzm,0,z)*h - 2*G(1,Lzp,Kzp,0,z) - G(1,Lzp
         ,Kzp,0,z)*h^-1 - G(1,Lzp,Kzp,0,z)*h + 4*G(1,Lzp,-1,0,z) + 2*G(1,Lzp,
         -1,0,z)*h^-1 + 2*G(1,Lzp,-1,0,z)*h + 4*G(1,Lzp,0,z^-1,z) + 2*G(1,Lzp,
         0,z^-1,z)*h^-1 + 2*G(1,Lzp,0,z^-1,z)*h - 5*G(1,Lzp,0,z) - 3/2*G(1,Lzp
         ,0,z)*h^-1 - 3/2*G(1,Lzp,0,z)*h + 4*G(1,Lzp,0,z,z) + 2*G(1,Lzp,0,z,z)
         *h^-1 + 2*G(1,Lzp,0,z,z)*h - 2*G(1,Lzp,0,Kzm,z) - G(1,Lzp,0,Kzm,z)*
         h^-1 - G(1,Lzp,0,Kzm,z)*h - 2*G(1,Lzp,0,Kzp,z) - G(1,Lzp,0,Kzp,z)*
         h^-1 - G(1,Lzp,0,Kzp,z)*h - 8*G(1,Lzp,0,0,z) - 4*G(1,Lzp,0,0,z)*h^-1
          - 4*G(1,Lzp,0,0,z)*h - 2*G(1,Lzp,1,0,z) - G(1,Lzp,1,0,z)*h^-1 - G(1,
         Lzp,1,0,z)*h + 4*G(1,Kzm,z^-1,0,z) + 2*G(1,Kzm,z^-1,0,z)*h^-1 + 2*G(1
         ,Kzm,z^-1,0,z)*h + 1/3*G(1,Kzm,z)*Pi^2*h^-1 + 2/3*G(1,Kzm,z)*Pi^2 + 1/
         3*G(1,Kzm,z)*Pi^2*h + 4*G(1,Kzm,z,0,z) + 2*G(1,Kzm,z,0,z)*h^-1 + 2*G(
         1,Kzm,z,0,z)*h - 2*G(1,Kzm,Lzm,0,z) - G(1,Kzm,Lzm,0,z)*h^-1 - G(1,Kzm
         ,Lzm,0,z)*h - 2*G(1,Kzm,Lzp,0,z) - G(1,Kzm,Lzp,0,z)*h^-1 - G(1,Kzm,
         Lzp,0,z)*h + 4*G(1,Kzm,-1,0,z) + 2*G(1,Kzm,-1,0,z)*h^-1 + 2*G(1,Kzm,
         -1,0,z)*h + 4*G(1,Kzm,0,z^-1,z) + 2*G(1,Kzm,0,z^-1,z)*h^-1 + 2*G(1,
         Kzm,0,z^-1,z)*h - 5*G(1,Kzm,0,z) - 3/2*G(1,Kzm,0,z)*h^-1 - 3/2*G(1,
         Kzm,0,z)*h + 4*G(1,Kzm,0,z,z) + 2*G(1,Kzm,0,z,z)*h^-1 + 2*G(1,Kzm,0,z
         ,z)*h - 2*G(1,Kzm,0,Lzm,z) - G(1,Kzm,0,Lzm,z)*h^-1 - G(1,Kzm,0,Lzm,z)
         *h - 2*G(1,Kzm,0,Lzp,z) - G(1,Kzm,0,Lzp,z)*h^-1 - G(1,Kzm,0,Lzp,z)*h
          - 2*G(1,Kzm,0,0,z) - G(1,Kzm,0,0,z)*h^-1 - G(1,Kzm,0,0,z)*h - 2*G(1,
         Kzm,1,0,z) - G(1,Kzm,1,0,z)*h^-1 - G(1,Kzm,1,0,z)*h + 4*G(1,Kzp,z^-1,
         0,z) + 2*G(1,Kzp,z^-1,0,z)*h^-1 + 2*G(1,Kzp,z^-1,0,z)*h + 1/3*G(1,Kzp
         ,z)*Pi^2*h^-1 + 2/3*G(1,Kzp,z)*Pi^2 + 1/3*G(1,Kzp,z)*Pi^2*h + 4*G(1,
         Kzp,z,0,z) + 2*G(1,Kzp,z,0,z)*h^-1 + 2*G(1,Kzp,z,0,z)*h - 2*G(1,Kzp,
         Lzm,0,z) - G(1,Kzp,Lzm,0,z)*h^-1 - G(1,Kzp,Lzm,0,z)*h - 2*G(1,Kzp,Lzp
         ,0,z) - G(1,Kzp,Lzp,0,z)*h^-1 - G(1,Kzp,Lzp,0,z)*h + 4*G(1,Kzp,-1,0,z
         ) + 2*G(1,Kzp,-1,0,z)*h^-1 + 2*G(1,Kzp,-1,0,z)*h + 4*G(1,Kzp,0,z^-1,z
         ) + 2*G(1,Kzp,0,z^-1,z)*h^-1 + 2*G(1,Kzp,0,z^-1,z)*h - 5*G(1,Kzp,0,z)
          - 3/2*G(1,Kzp,0,z)*h^-1 - 3/2*G(1,Kzp,0,z)*h + 4*G(1,Kzp,0,z,z) + 2*
         G(1,Kzp,0,z,z)*h^-1 + 2*G(1,Kzp,0,z,z)*h - 2*G(1,Kzp,0,Lzm,z) - G(1,
         Kzp,0,Lzm,z)*h^-1 - G(1,Kzp,0,Lzm,z)*h - 2*G(1,Kzp,0,Lzp,z) - G(1,Kzp
         ,0,Lzp,z)*h^-1 - G(1,Kzp,0,Lzp,z)*h - 2*G(1,Kzp,0,0,z) - G(1,Kzp,0,0,
         z)*h^-1 - G(1,Kzp,0,0,z)*h - 2*G(1,Kzp,1,0,z) - G(1,Kzp,1,0,z)*h^-1
          - G(1,Kzp,1,0,z)*h + 2/3*G(1,-1,z)*Pi^2*h^-1 + 4/3*G(1,-1,z)*Pi^2 + 
         2/3*G(1,-1,z)*Pi^2*h + 4*G(1,-1,Lzm,0,z) + 2*G(1,-1,Lzm,0,z)*h^-1 + 2
         *G(1,-1,Lzm,0,z)*h + 4*G(1,-1,Lzp,0,z) + 2*G(1,-1,Lzp,0,z)*h^-1 + 2*
         G(1,-1,Lzp,0,z)*h + 4*G(1,-1,Kzm,0,z) + 2*G(1,-1,Kzm,0,z)*h^-1 + 2*G(
         1,-1,Kzm,0,z)*h + 4*G(1,-1,Kzp,0,z) + 2*G(1,-1,Kzp,0,z)*h^-1 + 2*G(1,
         -1,Kzp,0,z)*h + 4*G(1,-1,0,Lzm,z) + 2*G(1,-1,0,Lzm,z)*h^-1 + 2*G(1,-1
         ,0,Lzm,z)*h + 4*G(1,-1,0,Lzp,z) + 2*G(1,-1,0,Lzp,z)*h^-1 + 2*G(1,-1,0
         ,Lzp,z)*h + 4*G(1,-1,0,Kzm,z) + 2*G(1,-1,0,Kzm,z)*h^-1 + 2*G(1,-1,0,
         Kzm,z)*h + 4*G(1,-1,0,Kzp,z) + 2*G(1,-1,0,Kzp,z)*h^-1 + 2*G(1,-1,0,
         Kzp,z)*h - 12*G(1,-1,0,0,z) - 6*G(1,-1,0,0,z)*h^-1 - 6*G(1,-1,0,0,z)*
         h - 8*G(1,-1,1,0,z) - 4*G(1,-1,1,0,z)*h^-1 - 4*G(1,-1,1,0,z)*h - G(1,
         0,z)*Pi^2*h^-1 - 2*G(1,0,z)*Pi^2 - G(1,0,z)*Pi^2*h + 4*G(1,0,Lzm,z^-1
         ,z) + 2*G(1,0,Lzm,z^-1,z)*h^-1 + 2*G(1,0,Lzm,z^-1,z)*h - 5*G(1,0,Lzm,
         z) - 3/2*G(1,0,Lzm,z)*h^-1 - 3/2*G(1,0,Lzm,z)*h + 4*G(1,0,Lzm,z,z) + 
         2*G(1,0,Lzm,z,z)*h^-1 + 2*G(1,0,Lzm,z,z)*h - 2*G(1,0,Lzm,Kzm,z) - G(1
         ,0,Lzm,Kzm,z)*h^-1 - G(1,0,Lzm,Kzm,z)*h - 2*G(1,0,Lzm,Kzp,z) - G(1,0,
         Lzm,Kzp,z)*h^-1 - G(1,0,Lzm,Kzp,z)*h - 4*G(1,0,Lzm,0,z) - 2*G(1,0,Lzm
         ,0,z)*h^-1 - 2*G(1,0,Lzm,0,z)*h + 4*G(1,0,Lzp,z^-1,z) + 2*G(1,0,Lzp,
         z^-1,z)*h^-1 + 2*G(1,0,Lzp,z^-1,z)*h - 5*G(1,0,Lzp,z) - 3/2*G(1,0,Lzp
         ,z)*h^-1 - 3/2*G(1,0,Lzp,z)*h + 4*G(1,0,Lzp,z,z) + 2*G(1,0,Lzp,z,z)*
         h^-1 + 2*G(1,0,Lzp,z,z)*h - 2*G(1,0,Lzp,Kzm,z) - G(1,0,Lzp,Kzm,z)*
         h^-1 - G(1,0,Lzp,Kzm,z)*h - 2*G(1,0,Lzp,Kzp,z) - G(1,0,Lzp,Kzp,z)*
         h^-1 - G(1,0,Lzp,Kzp,z)*h - 4*G(1,0,Lzp,0,z) - 2*G(1,0,Lzp,0,z)*h^-1
          - 2*G(1,0,Lzp,0,z)*h + 4*G(1,0,Kzm,z^-1,z) + 2*G(1,0,Kzm,z^-1,z)*
         h^-1 + 2*G(1,0,Kzm,z^-1,z)*h - 5*G(1,0,Kzm,z) - 3/2*G(1,0,Kzm,z)*h^-1
          - 3/2*G(1,0,Kzm,z)*h + 4*G(1,0,Kzm,z,z) + 2*G(1,0,Kzm,z,z)*h^-1 + 2*
         G(1,0,Kzm,z,z)*h - 2*G(1,0,Kzm,Lzm,z) - G(1,0,Kzm,Lzm,z)*h^-1 - G(1,0
         ,Kzm,Lzm,z)*h - 2*G(1,0,Kzm,Lzp,z) - G(1,0,Kzm,Lzp,z)*h^-1 - G(1,0,
         Kzm,Lzp,z)*h + 2*G(1,0,Kzm,0,z) + G(1,0,Kzm,0,z)*h^-1 + G(1,0,Kzm,0,z
         )*h + 4*G(1,0,Kzp,z^-1,z) + 2*G(1,0,Kzp,z^-1,z)*h^-1 + 2*G(1,0,Kzp,
         z^-1,z)*h - 5*G(1,0,Kzp,z) - 3/2*G(1,0,Kzp,z)*h^-1 - 3/2*G(1,0,Kzp,z)
         *h + 4*G(1,0,Kzp,z,z) + 2*G(1,0,Kzp,z,z)*h^-1 + 2*G(1,0,Kzp,z,z)*h - 
         2*G(1,0,Kzp,Lzm,z) - G(1,0,Kzp,Lzm,z)*h^-1 - G(1,0,Kzp,Lzm,z)*h - 2*
         G(1,0,Kzp,Lzp,z) - G(1,0,Kzp,Lzp,z)*h^-1 - G(1,0,Kzp,Lzp,z)*h + 2*G(1
         ,0,Kzp,0,z) + G(1,0,Kzp,0,z)*h^-1 + G(1,0,Kzp,0,z)*h - 36*G(1,0,-1,0,
         z) - 18*G(1,0,-1,0,z)*h^-1 - 18*G(1,0,-1,0,z)*h + 15*G(1,0,0,z) + 9/2
         *G(1,0,0,z)*h^-1 + 9/2*G(1,0,0,z)*h + 6*G(1,0,0,Kzm,z) + 3*G(1,0,0,
         Kzm,z)*h^-1 + 3*G(1,0,0,Kzm,z)*h + 6*G(1,0,0,Kzp,z) + 3*G(1,0,0,Kzp,z
         )*h^-1 + 3*G(1,0,0,Kzp,z)*h + 18*G(1,0,0,0,z) + 9*G(1,0,0,0,z)*h^-1
          + 9*G(1,0,0,0,z)*h - 26*G(1,0,1,0,z) - 13*G(1,0,1,0,z)*h^-1 - 13*G(1
         ,0,1,0,z)*h - 2/3*G(1,1,z)*Pi^2*h^-1 - 4/3*G(1,1,z)*Pi^2 - 2/3*G(1,1,
         z)*Pi^2*h - 2*G(1,1,Lzm,0,z) - G(1,1,Lzm,0,z)*h^-1 - G(1,1,Lzm,0,z)*h
          - 2*G(1,1,Lzp,0,z) - G(1,1,Lzp,0,z)*h^-1 - G(1,1,Lzp,0,z)*h - 2*G(1,
         1,Kzm,0,z) - G(1,1,Kzm,0,z)*h^-1 - G(1,1,Kzm,0,z)*h - 2*G(1,1,Kzp,0,z
         ) - G(1,1,Kzp,0,z)*h^-1 - G(1,1,Kzp,0,z)*h - 8*G(1,1,-1,0,z) - 4*G(1,
         1,-1,0,z)*h^-1 - 4*G(1,1,-1,0,z)*h + 10*G(1,1,0,z) + 3*G(1,1,0,z)*
         h^-1 + 3*G(1,1,0,z)*h - 2*G(1,1,0,Lzm,z) - G(1,1,0,Lzm,z)*h^-1 - G(1,
         1,0,Lzm,z)*h - 2*G(1,1,0,Lzp,z) - G(1,1,0,Lzp,z)*h^-1 - G(1,1,0,Lzp,z
         )*h - 2*G(1,1,0,Kzm,z) - G(1,1,0,Kzm,z)*h^-1 - G(1,1,0,Kzm,z)*h - 2*
         G(1,1,0,Kzp,z) - G(1,1,0,Kzp,z)*h^-1 - G(1,1,0,Kzp,z)*h + 10*G(1,1,0,
         0,z) + 5*G(1,1,0,0,z)*h^-1 + 5*G(1,1,0,0,z)*h + 4*G(1,1,1,0,z) + 2*G(
         1,1,1,0,z)*h^-1 + 2*G(1,1,1,0,z)*h + 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*h^-1
          + 2/3*G(Cm,z)*G(z^-1,h)*Pi^2 + 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*h - 1/3*G(
         Cm,z)*G(z,h)*Pi^2*h^-1 - 2/3*G(Cm,z)*G(z,h)*Pi^2 - 1/3*G(Cm,z)*G(z,h)
         *Pi^2*h + 12*G(Cm,0,0,z)*G(z^-1,h) + 6*G(Cm,0,0,z)*G(z^-1,h)*h^-1 + 6
         *G(Cm,0,0,z)*G(z^-1,h)*h - 12*G(Cm,0,0,z)*G(z,h) - 6*G(Cm,0,0,z)*G(z,
         h)*h^-1 - 6*G(Cm,0,0,z)*G(z,h)*h + 1/3*G(Cp,z)*G(z^-1,h)*Pi^2*h^-1 + 
         2/3*G(Cp,z)*G(z^-1,h)*Pi^2 + 1/3*G(Cp,z)*G(z^-1,h)*Pi^2*h - 1/3*G(Cp,
         z)*G(z,h)*Pi^2*h^-1 - 2/3*G(Cp,z)*G(z,h)*Pi^2 - 1/3*G(Cp,z)*G(z,h)*
         Pi^2*h + 12*G(Cp,0,0,z)*G(z^-1,h) + 6*G(Cp,0,0,z)*G(z^-1,h)*h^-1 + 6*
         G(Cp,0,0,z)*G(z^-1,h)*h - 12*G(Cp,0,0,z)*G(z,h) - 6*G(Cp,0,0,z)*G(z,h
         )*h^-1 - 6*G(Cp,0,0,z)*G(z,h)*h )

       + Den( - 1 + z + z*h - z^2) * ( 1/6*Pi^2*z*h^-1 - 1/6*Pi^2*z*h - G(z^-1
         ,0,h)*z*h^-1 + G(z^-1,0,h)*z*h - G(z,0,h)*z*h^-1 + G(z,0,h)*z*h - G(0
         ,z)*G(z^-1,h)*z*h^-1 + G(0,z)*G(z^-1,h)*z*h + G(0,z)*G(z,h)*z*h^-1 - 
         G(0,z)*G(z,h)*z*h + 3*G(0,0,z)*z*h^-1 - 3*G(0,0,z)*z*h + G(1,0,h)*z*
         h^-1 - G(1,0,h)*z*h )

       + Den( - 1 + z*h) * (  - 10*h^-1*zeta3 - 28*zeta3 - 14*h*zeta3 - 53/180
         *Pi^4*h^-1 + 53/45*Pi^4 + 53/180*Pi^4*h + 4*G(Jz^-1,z^-1,0,h)*h^-1 + 
         4*G(Jz^-1,z,0,h)*h^-1 - 2/3*G(Jz^-1,h)*Pi^2*h^-1 - 4*G(Jz^-1,1,0,h)*
         h^-1 - 8*G(Lzm,z^-1,0,z) - 4*G(Lzm,z^-1,0,z)*h^-1 - 4*G(Lzm,z^-1,0,z)
         *h + 4*G(Lzm,z^-1,0,h)*h^-1 - 16*G(Lzm,z^-1,0,0,z) + 4*G(Lzm,z^-1,0,0
         ,z)*h^-1 - 4*G(Lzm,z^-1,0,0,z)*h + 16*G(Lzm,z^-1,0,1,z) - 4*G(Lzm,
         z^-1,0,1,z)*h^-1 + 4*G(Lzm,z^-1,0,1,z)*h + 16*G(Lzm,z^-1,1,0,z) - 4*
         G(Lzm,z^-1,1,0,z)*h^-1 + 4*G(Lzm,z^-1,1,0,z)*h - 1/3*G(Lzm,z)*Pi^2*
         h^-1 - 2/3*G(Lzm,z)*Pi^2 - 1/3*G(Lzm,z)*Pi^2*h - 4*G(Lzm,z,0,h)*h^-1
          + 2/3*G(Lzm,h)*Pi^2*h^-1 - 4*G(Lzm,0,z^-1,z) - 2*G(Lzm,0,z^-1,z)*
         h^-1 - 2*G(Lzm,0,z^-1,z)*h - 12*G(Lzm,0,z^-1,0,z) + 3*G(Lzm,0,z^-1,0,
         z)*h^-1 - 3*G(Lzm,0,z^-1,0,z)*h + 8*G(Lzm,0,z^-1,1,z) - 2*G(Lzm,0,
         z^-1,1,z)*h^-1 + 2*G(Lzm,0,z^-1,1,z)*h + 1/6*G(Lzm,0,z)*Pi^2*h^-1 - 2/
         3*G(Lzm,0,z)*Pi^2 - 1/6*G(Lzm,0,z)*Pi^2*h - 4*G(Lzm,0,z,z) - 2*G(Lzm,
         0,z,z)*h^-1 - 2*G(Lzm,0,z,z)*h - 4*G(Lzm,0,z,0,z) + G(Lzm,0,z,0,z)*
         h^-1 - G(Lzm,0,z,0,z)*h + 8*G(Lzm,0,z,1,z) - 2*G(Lzm,0,z,1,z)*h^-1 + 
         2*G(Lzm,0,z,1,z)*h - 8*G(Lzm,0,0,z^-1,z) + 2*G(Lzm,0,0,z^-1,z)*h^-1
          - 2*G(Lzm,0,0,z^-1,z)*h - 8*G(Lzm,0,0,z,z) + 2*G(Lzm,0,0,z,z)*h^-1
          - 2*G(Lzm,0,0,z,z)*h + 8*G(Lzm,0,0,h)*h^-1 + 8*G(Lzm,0,1,z^-1,z) - 2
         *G(Lzm,0,1,z^-1,z)*h^-1 + 2*G(Lzm,0,1,z^-1,z)*h + 8*G(Lzm,0,1,z,z) - 
         2*G(Lzm,0,1,z,z)*h^-1 + 2*G(Lzm,0,1,z,z)*h + 4*G(Lzm,0,1,0,z) - G(Lzm
         ,0,1,0,z)*h^-1 + G(Lzm,0,1,0,z)*h + 16*G(Lzm,1,z^-1,0,z) - 4*G(Lzm,1,
         z^-1,0,z)*h^-1 + 4*G(Lzm,1,z^-1,0,z)*h - 1/3*G(Lzm,1,z)*Pi^2*h^-1 + 4/
         3*G(Lzm,1,z)*Pi^2 + 1/3*G(Lzm,1,z)*Pi^2*h + 8*G(Lzm,1,0,z^-1,z) - 2*
         G(Lzm,1,0,z^-1,z)*h^-1 + 2*G(Lzm,1,0,z^-1,z)*h + 4*G(Lzm,1,0,z) + 2*
         G(Lzm,1,0,z)*h^-1 + 2*G(Lzm,1,0,z)*h + 8*G(Lzm,1,0,z,z) - 2*G(Lzm,1,0
         ,z,z)*h^-1 + 2*G(Lzm,1,0,z,z)*h + 8*G(Lzm,1,0,0,z) - 2*G(Lzm,1,0,0,z)
         *h^-1 + 2*G(Lzm,1,0,0,z)*h - 8*G(Lzm,1,0,1,z) + 2*G(Lzm,1,0,1,z)*h^-1
          - 2*G(Lzm,1,0,1,z)*h - 16*G(Lzm,1,1,0,z) + 4*G(Lzm,1,1,0,z)*h^-1 - 4
         *G(Lzm,1,1,0,z)*h - 8*G(Lzp,z^-1,0,z) - 4*G(Lzp,z^-1,0,z)*h^-1 - 4*G(
         Lzp,z^-1,0,z)*h + 4*G(Lzp,z^-1,0,h)*h^-1 - 16*G(Lzp,z^-1,0,0,z) + 4*
         G(Lzp,z^-1,0,0,z)*h^-1 - 4*G(Lzp,z^-1,0,0,z)*h + 16*G(Lzp,z^-1,0,1,z)
          - 4*G(Lzp,z^-1,0,1,z)*h^-1 + 4*G(Lzp,z^-1,0,1,z)*h + 16*G(Lzp,z^-1,1
         ,0,z) - 4*G(Lzp,z^-1,1,0,z)*h^-1 + 4*G(Lzp,z^-1,1,0,z)*h - 1/3*G(Lzp,
         z)*Pi^2*h^-1 - 2/3*G(Lzp,z)*Pi^2 - 1/3*G(Lzp,z)*Pi^2*h - 4*G(Lzp,z,0,
         h)*h^-1 + 2/3*G(Lzp,h)*Pi^2*h^-1 - 4*G(Lzp,0,z^-1,z) - 2*G(Lzp,0,z^-1
         ,z)*h^-1 - 2*G(Lzp,0,z^-1,z)*h - 12*G(Lzp,0,z^-1,0,z) + 3*G(Lzp,0,
         z^-1,0,z)*h^-1 - 3*G(Lzp,0,z^-1,0,z)*h + 8*G(Lzp,0,z^-1,1,z) - 2*G(
         Lzp,0,z^-1,1,z)*h^-1 + 2*G(Lzp,0,z^-1,1,z)*h + 1/6*G(Lzp,0,z)*Pi^2*
         h^-1 - 2/3*G(Lzp,0,z)*Pi^2 - 1/6*G(Lzp,0,z)*Pi^2*h - 4*G(Lzp,0,z,z)
          - 2*G(Lzp,0,z,z)*h^-1 - 2*G(Lzp,0,z,z)*h - 4*G(Lzp,0,z,0,z) + G(Lzp,
         0,z,0,z)*h^-1 - G(Lzp,0,z,0,z)*h + 8*G(Lzp,0,z,1,z) - 2*G(Lzp,0,z,1,z
         )*h^-1 + 2*G(Lzp,0,z,1,z)*h - 8*G(Lzp,0,0,z^-1,z) + 2*G(Lzp,0,0,z^-1,
         z)*h^-1 - 2*G(Lzp,0,0,z^-1,z)*h - 8*G(Lzp,0,0,z,z) + 2*G(Lzp,0,0,z,z)
         *h^-1 - 2*G(Lzp,0,0,z,z)*h + 8*G(Lzp,0,0,h)*h^-1 + 8*G(Lzp,0,1,z^-1,z
         ) - 2*G(Lzp,0,1,z^-1,z)*h^-1 + 2*G(Lzp,0,1,z^-1,z)*h + 8*G(Lzp,0,1,z,
         z) - 2*G(Lzp,0,1,z,z)*h^-1 + 2*G(Lzp,0,1,z,z)*h + 4*G(Lzp,0,1,0,z) - 
         G(Lzp,0,1,0,z)*h^-1 + G(Lzp,0,1,0,z)*h + 16*G(Lzp,1,z^-1,0,z) - 4*G(
         Lzp,1,z^-1,0,z)*h^-1 + 4*G(Lzp,1,z^-1,0,z)*h - 1/3*G(Lzp,1,z)*Pi^2*
         h^-1 + 4/3*G(Lzp,1,z)*Pi^2 + 1/3*G(Lzp,1,z)*Pi^2*h + 8*G(Lzp,1,0,z^-1
         ,z) - 2*G(Lzp,1,0,z^-1,z)*h^-1 + 2*G(Lzp,1,0,z^-1,z)*h + 4*G(Lzp,1,0,
         z) + 2*G(Lzp,1,0,z)*h^-1 + 2*G(Lzp,1,0,z)*h + 8*G(Lzp,1,0,z,z) - 2*G(
         Lzp,1,0,z,z)*h^-1 + 2*G(Lzp,1,0,z,z)*h + 8*G(Lzp,1,0,0,z) - 2*G(Lzp,1
         ,0,0,z)*h^-1 + 2*G(Lzp,1,0,0,z)*h - 8*G(Lzp,1,0,1,z) + 2*G(Lzp,1,0,1,
         z)*h^-1 - 2*G(Lzp,1,0,1,z)*h - 16*G(Lzp,1,1,0,z) + 4*G(Lzp,1,1,0,z)*
         h^-1 - 4*G(Lzp,1,1,0,z)*h - 8*G(Kzm,z^-1,0,z) - 4*G(Kzm,z^-1,0,z)*
         h^-1 - 4*G(Kzm,z^-1,0,z)*h + 8*G(Kzm,z^-1,0,h) + 4*G(Kzm,z^-1,0,h)*h
          + 16*G(Kzm,z^-1,0,0,z) - 4*G(Kzm,z^-1,0,0,z)*h^-1 + 4*G(Kzm,z^-1,0,0
         ,z)*h - 16*G(Kzm,z^-1,0,1,z) + 4*G(Kzm,z^-1,0,1,z)*h^-1 - 4*G(Kzm,
         z^-1,0,1,z)*h - 16*G(Kzm,z^-1,1,0,z) + 4*G(Kzm,z^-1,1,0,z)*h^-1 - 4*
         G(Kzm,z^-1,1,0,z)*h - 1/3*G(Kzm,z)*Pi^2*h^-1 - 2/3*G(Kzm,z)*Pi^2 - 1/
         3*G(Kzm,z)*Pi^2*h - 8*G(Kzm,z,0,h) - 4*G(Kzm,z,0,h)*h + 4/3*G(Kzm,h)*
         Pi^2 + 2/3*G(Kzm,h)*Pi^2*h - 4*G(Kzm,0,z^-1,z) - 2*G(Kzm,0,z^-1,z)*
         h^-1 - 2*G(Kzm,0,z^-1,z)*h + 12*G(Kzm,0,z^-1,0,z) - 3*G(Kzm,0,z^-1,0,
         z)*h^-1 + 3*G(Kzm,0,z^-1,0,z)*h - 8*G(Kzm,0,z^-1,1,z) + 2*G(Kzm,0,
         z^-1,1,z)*h^-1 - 2*G(Kzm,0,z^-1,1,z)*h - 1/6*G(Kzm,0,z)*Pi^2*h^-1 + 2/
         3*G(Kzm,0,z)*Pi^2 + 1/6*G(Kzm,0,z)*Pi^2*h - 4*G(Kzm,0,z,z) - 2*G(Kzm,
         0,z,z)*h^-1 - 2*G(Kzm,0,z,z)*h + 4*G(Kzm,0,z,0,z) - G(Kzm,0,z,0,z)*
         h^-1 + G(Kzm,0,z,0,z)*h - 8*G(Kzm,0,z,1,z) + 2*G(Kzm,0,z,1,z)*h^-1 - 
         2*G(Kzm,0,z,1,z)*h + 8*G(Kzm,0,0,z^-1,z) - 2*G(Kzm,0,0,z^-1,z)*h^-1
          + 2*G(Kzm,0,0,z^-1,z)*h + 12*G(Kzm,0,0,z) + 6*G(Kzm,0,0,z)*h^-1 + 6*
         G(Kzm,0,0,z)*h + 8*G(Kzm,0,0,z,z) - 2*G(Kzm,0,0,z,z)*h^-1 + 2*G(Kzm,0
         ,0,z,z)*h - 16*G(Kzm,0,0,h) - 8*G(Kzm,0,0,h)*h - 36*G(Kzm,0,0,0,z) + 
         9*G(Kzm,0,0,0,z)*h^-1 - 9*G(Kzm,0,0,0,z)*h + 24*G(Kzm,0,0,1,z) - 6*G(
         Kzm,0,0,1,z)*h^-1 + 6*G(Kzm,0,0,1,z)*h - 8*G(Kzm,0,1,z^-1,z) + 2*G(
         Kzm,0,1,z^-1,z)*h^-1 - 2*G(Kzm,0,1,z^-1,z)*h - 8*G(Kzm,0,1,z,z) + 2*
         G(Kzm,0,1,z,z)*h^-1 - 2*G(Kzm,0,1,z,z)*h + 20*G(Kzm,0,1,0,z) - 5*G(
         Kzm,0,1,0,z)*h^-1 + 5*G(Kzm,0,1,0,z)*h - 16*G(Kzm,1,z^-1,0,z) + 4*G(
         Kzm,1,z^-1,0,z)*h^-1 - 4*G(Kzm,1,z^-1,0,z)*h + 1/3*G(Kzm,1,z)*Pi^2*
         h^-1 - 4/3*G(Kzm,1,z)*Pi^2 - 1/3*G(Kzm,1,z)*Pi^2*h - 8*G(Kzm,1,0,z^-1
         ,z) + 2*G(Kzm,1,0,z^-1,z)*h^-1 - 2*G(Kzm,1,0,z^-1,z)*h + 4*G(Kzm,1,0,
         z) + 2*G(Kzm,1,0,z)*h^-1 + 2*G(Kzm,1,0,z)*h - 8*G(Kzm,1,0,z,z) + 2*G(
         Kzm,1,0,z,z)*h^-1 - 2*G(Kzm,1,0,z,z)*h + 16*G(Kzm,1,0,0,z) - 4*G(Kzm,
         1,0,0,z)*h^-1 + 4*G(Kzm,1,0,0,z)*h + 8*G(Kzm,1,0,1,z) - 2*G(Kzm,1,0,1
         ,z)*h^-1 + 2*G(Kzm,1,0,1,z)*h + 16*G(Kzm,1,1,0,z) - 4*G(Kzm,1,1,0,z)*
         h^-1 + 4*G(Kzm,1,1,0,z)*h - 8*G(Kzp,z^-1,0,z) - 4*G(Kzp,z^-1,0,z)*
         h^-1 - 4*G(Kzp,z^-1,0,z)*h + 8*G(Kzp,z^-1,0,h) + 4*G(Kzp,z^-1,0,h)*h
          + 16*G(Kzp,z^-1,0,0,z) - 4*G(Kzp,z^-1,0,0,z)*h^-1 + 4*G(Kzp,z^-1,0,0
         ,z)*h - 16*G(Kzp,z^-1,0,1,z) + 4*G(Kzp,z^-1,0,1,z)*h^-1 - 4*G(Kzp,
         z^-1,0,1,z)*h - 16*G(Kzp,z^-1,1,0,z) + 4*G(Kzp,z^-1,1,0,z)*h^-1 - 4*
         G(Kzp,z^-1,1,0,z)*h - 1/3*G(Kzp,z)*Pi^2*h^-1 - 2/3*G(Kzp,z)*Pi^2 - 1/
         3*G(Kzp,z)*Pi^2*h - 8*G(Kzp,z,0,h) - 4*G(Kzp,z,0,h)*h + 4/3*G(Kzp,h)*
         Pi^2 + 2/3*G(Kzp,h)*Pi^2*h - 4*G(Kzp,0,z^-1,z) - 2*G(Kzp,0,z^-1,z)*
         h^-1 - 2*G(Kzp,0,z^-1,z)*h + 12*G(Kzp,0,z^-1,0,z) - 3*G(Kzp,0,z^-1,0,
         z)*h^-1 + 3*G(Kzp,0,z^-1,0,z)*h - 8*G(Kzp,0,z^-1,1,z) + 2*G(Kzp,0,
         z^-1,1,z)*h^-1 - 2*G(Kzp,0,z^-1,1,z)*h - 1/6*G(Kzp,0,z)*Pi^2*h^-1 + 2/
         3*G(Kzp,0,z)*Pi^2 + 1/6*G(Kzp,0,z)*Pi^2*h - 4*G(Kzp,0,z,z) - 2*G(Kzp,
         0,z,z)*h^-1 - 2*G(Kzp,0,z,z)*h + 4*G(Kzp,0,z,0,z) - G(Kzp,0,z,0,z)*
         h^-1 + G(Kzp,0,z,0,z)*h - 8*G(Kzp,0,z,1,z) + 2*G(Kzp,0,z,1,z)*h^-1 - 
         2*G(Kzp,0,z,1,z)*h + 8*G(Kzp,0,0,z^-1,z) - 2*G(Kzp,0,0,z^-1,z)*h^-1
          + 2*G(Kzp,0,0,z^-1,z)*h + 12*G(Kzp,0,0,z) + 6*G(Kzp,0,0,z)*h^-1 + 6*
         G(Kzp,0,0,z)*h + 8*G(Kzp,0,0,z,z) - 2*G(Kzp,0,0,z,z)*h^-1 + 2*G(Kzp,0
         ,0,z,z)*h - 16*G(Kzp,0,0,h) - 8*G(Kzp,0,0,h)*h - 36*G(Kzp,0,0,0,z) + 
         9*G(Kzp,0,0,0,z)*h^-1 - 9*G(Kzp,0,0,0,z)*h + 24*G(Kzp,0,0,1,z) - 6*G(
         Kzp,0,0,1,z)*h^-1 + 6*G(Kzp,0,0,1,z)*h - 8*G(Kzp,0,1,z^-1,z) + 2*G(
         Kzp,0,1,z^-1,z)*h^-1 - 2*G(Kzp,0,1,z^-1,z)*h - 8*G(Kzp,0,1,z,z) + 2*
         G(Kzp,0,1,z,z)*h^-1 - 2*G(Kzp,0,1,z,z)*h + 20*G(Kzp,0,1,0,z) - 5*G(
         Kzp,0,1,0,z)*h^-1 + 5*G(Kzp,0,1,0,z)*h - 16*G(Kzp,1,z^-1,0,z) + 4*G(
         Kzp,1,z^-1,0,z)*h^-1 - 4*G(Kzp,1,z^-1,0,z)*h + 1/3*G(Kzp,1,z)*Pi^2*
         h^-1 - 4/3*G(Kzp,1,z)*Pi^2 - 1/3*G(Kzp,1,z)*Pi^2*h - 8*G(Kzp,1,0,z^-1
         ,z) + 2*G(Kzp,1,0,z^-1,z)*h^-1 - 2*G(Kzp,1,0,z^-1,z)*h + 4*G(Kzp,1,0,
         z) + 2*G(Kzp,1,0,z)*h^-1 + 2*G(Kzp,1,0,z)*h - 8*G(Kzp,1,0,z,z) + 2*G(
         Kzp,1,0,z,z)*h^-1 - 2*G(Kzp,1,0,z,z)*h + 16*G(Kzp,1,0,0,z) - 4*G(Kzp,
         1,0,0,z)*h^-1 + 4*G(Kzp,1,0,0,z)*h + 8*G(Kzp,1,0,1,z) - 2*G(Kzp,1,0,1
         ,z)*h^-1 + 2*G(Kzp,1,0,1,z)*h + 16*G(Kzp,1,1,0,z) - 4*G(Kzp,1,1,0,z)*
         h^-1 + 4*G(Kzp,1,1,0,z)*h + 8*G(Jz,z^-1,0,h) + 4*G(Jz,z^-1,0,h)*h + 8
         *G(Jz,z,0,h) + 4*G(Jz,z,0,h)*h - 4/3*G(Jz,h)*Pi^2 - 2/3*G(Jz,h)*Pi^2*
         h - 8*G(Jz,0,0,h) - 4*G(Jz,0,0,h)*h - 8*G(Jz,1,0,h) - 4*G(Jz,1,0,h)*h
          - 16*G(0,z^-1,0,h) - 8*G(0,z^-1,0,h)*h + 16*G(0,z^-1,0,0,h) - 4*G(0,
         z^-1,0,0,h)*h^-1 + 4*G(0,z^-1,0,0,h)*h + G(0,z)*h^-1*zeta3 - 4*G(0,z)
         *zeta3 - G(0,z)*h*zeta3 + G(0,z)*Pi^2*h^-1 + 2*G(0,z)*Pi^2 + G(0,z)*
         Pi^2*h + 4*G(0,z)*G(Jz^-1,z^-1,h)*h^-1 - 4*G(0,z)*G(Jz^-1,z,h)*h^-1
          + 4*G(0,z)*G(Lzm,z^-1,h)*h^-1 + 4*G(0,z)*G(Lzm,z,h)*h^-1 - 4*G(0,z)*
         G(Lzm,0,h)*h^-1 + 4*G(0,z)*G(Lzp,z^-1,h)*h^-1 + 4*G(0,z)*G(Lzp,z,h)*
         h^-1 - 4*G(0,z)*G(Lzp,0,h)*h^-1 + 8*G(0,z)*G(Kzm,z^-1,h) + 4*G(0,z)*
         G(Kzm,z^-1,h)*h + 8*G(0,z)*G(Kzm,z,h) + 4*G(0,z)*G(Kzm,z,h)*h - 8*G(0
         ,z)*G(Kzm,0,h) - 4*G(0,z)*G(Kzm,0,h)*h + 8*G(0,z)*G(Kzp,z^-1,h) + 4*
         G(0,z)*G(Kzp,z^-1,h)*h + 8*G(0,z)*G(Kzp,z,h) + 4*G(0,z)*G(Kzp,z,h)*h
          - 8*G(0,z)*G(Kzp,0,h) - 4*G(0,z)*G(Kzp,0,h)*h + 8*G(0,z)*G(Jz,z^-1,h
         ) + 4*G(0,z)*G(Jz,z^-1,h)*h - 8*G(0,z)*G(Jz,z,h) - 4*G(0,z)*G(Jz,z,h)
         *h - 16*G(0,z)*G(0,z^-1,h) - 8*G(0,z)*G(0,z^-1,h)*h + 16*G(0,z)*G(0,
         z^-1,0,h) - 4*G(0,z)*G(0,z^-1,0,h)*h^-1 + 4*G(0,z)*G(0,z^-1,0,h)*h - 
         8*G(0,z)*G(0,z,h)*h^-1 - 16*G(0,z)*G(0,z,0,h) + 4*G(0,z)*G(0,z,0,h)*
         h^-1 - 4*G(0,z)*G(0,z,0,h)*h + 1/2*G(0,z)*G(0,h)*Pi^2*h^-1 - 2*G(0,z)
         *G(0,h)*Pi^2 - 1/2*G(0,z)*G(0,h)*Pi^2*h - 8*G(0,z)*G(0,Lzm,z^-1,h) + 
         2*G(0,z)*G(0,Lzm,z^-1,h)*h^-1 - 2*G(0,z)*G(0,Lzm,z^-1,h)*h - 8*G(0,z)
         *G(0,Lzm,z,h) + 2*G(0,z)*G(0,Lzm,z,h)*h^-1 - 2*G(0,z)*G(0,Lzm,z,h)*h
          + 8*G(0,z)*G(0,Lzm,0,h) - 2*G(0,z)*G(0,Lzm,0,h)*h^-1 + 2*G(0,z)*G(0,
         Lzm,0,h)*h - 8*G(0,z)*G(0,Lzp,z^-1,h) + 2*G(0,z)*G(0,Lzp,z^-1,h)*h^-1
          - 2*G(0,z)*G(0,Lzp,z^-1,h)*h - 8*G(0,z)*G(0,Lzp,z,h) + 2*G(0,z)*G(0,
         Lzp,z,h)*h^-1 - 2*G(0,z)*G(0,Lzp,z,h)*h + 8*G(0,z)*G(0,Lzp,0,h) - 2*
         G(0,z)*G(0,Lzp,0,h)*h^-1 + 2*G(0,z)*G(0,Lzp,0,h)*h + 8*G(0,z)*G(0,Kzm
         ,z^-1,h) - 2*G(0,z)*G(0,Kzm,z^-1,h)*h^-1 + 2*G(0,z)*G(0,Kzm,z^-1,h)*h
          + 8*G(0,z)*G(0,Kzm,z,h) - 2*G(0,z)*G(0,Kzm,z,h)*h^-1 + 2*G(0,z)*G(0,
         Kzm,z,h)*h - 8*G(0,z)*G(0,Kzm,0,h) + 2*G(0,z)*G(0,Kzm,0,h)*h^-1 - 2*
         G(0,z)*G(0,Kzm,0,h)*h + 8*G(0,z)*G(0,Kzp,z^-1,h) - 2*G(0,z)*G(0,Kzp,
         z^-1,h)*h^-1 + 2*G(0,z)*G(0,Kzp,z^-1,h)*h + 8*G(0,z)*G(0,Kzp,z,h) - 2
         *G(0,z)*G(0,Kzp,z,h)*h^-1 + 2*G(0,z)*G(0,Kzp,z,h)*h - 8*G(0,z)*G(0,
         Kzp,0,h) + 2*G(0,z)*G(0,Kzp,0,h)*h^-1 - 2*G(0,z)*G(0,Kzp,0,h)*h - 8*
         G(0,z)*G(0,Jz,z^-1,h) + 2*G(0,z)*G(0,Jz,z^-1,h)*h^-1 - 2*G(0,z)*G(0,
         Jz,z^-1,h)*h + 8*G(0,z)*G(0,Jz,z,h) - 2*G(0,z)*G(0,Jz,z,h)*h^-1 + 2*
         G(0,z)*G(0,Jz,z,h)*h - 8*G(0,z)*G(1,z^-1,h) - 4*G(0,z)*G(1,z^-1,h)*
         h^-1 - 4*G(0,z)*G(1,z^-1,h)*h - 32*G(0,z)*G(1,z^-1,0,h) + 8*G(0,z)*G(
         1,z^-1,0,h)*h^-1 - 8*G(0,z)*G(1,z^-1,0,h)*h - 8*G(0,z)*G(1,Jz^-1,z^-1
         ,h) + 2*G(0,z)*G(1,Jz^-1,z^-1,h)*h^-1 - 2*G(0,z)*G(1,Jz^-1,z^-1,h)*h
          + 8*G(0,z)*G(1,Jz^-1,z,h) - 2*G(0,z)*G(1,Jz^-1,z,h)*h^-1 + 2*G(0,z)*
         G(1,Jz^-1,z,h)*h + 8*G(0,z)*G(1,z,h) + 4*G(0,z)*G(1,z,h)*h^-1 + 4*G(0
         ,z)*G(1,z,h)*h + 32*G(0,z)*G(1,z,0,h) - 8*G(0,z)*G(1,z,0,h)*h^-1 + 8*
         G(0,z)*G(1,z,0,h)*h - 2/3*G(0,z)*G(1,h)*Pi^2*h^-1 + 8/3*G(0,z)*G(1,h)
         *Pi^2 + 2/3*G(0,z)*G(1,h)*Pi^2*h + 16*G(0,z)*G(1,Lzm,z^-1,h) - 4*G(0,
         z)*G(1,Lzm,z^-1,h)*h^-1 + 4*G(0,z)*G(1,Lzm,z^-1,h)*h + 16*G(0,z)*G(1,
         Lzm,z,h) - 4*G(0,z)*G(1,Lzm,z,h)*h^-1 + 4*G(0,z)*G(1,Lzm,z,h)*h - 16*
         G(0,z)*G(1,Lzm,0,h) + 4*G(0,z)*G(1,Lzm,0,h)*h^-1 - 4*G(0,z)*G(1,Lzm,0
         ,h)*h + 16*G(0,z)*G(1,Lzp,z^-1,h) - 4*G(0,z)*G(1,Lzp,z^-1,h)*h^-1 + 4
         *G(0,z)*G(1,Lzp,z^-1,h)*h + 16*G(0,z)*G(1,Lzp,z,h) - 4*G(0,z)*G(1,Lzp
         ,z,h)*h^-1 + 4*G(0,z)*G(1,Lzp,z,h)*h - 16*G(0,z)*G(1,Lzp,0,h) + 4*G(0
         ,z)*G(1,Lzp,0,h)*h^-1 - 4*G(0,z)*G(1,Lzp,0,h)*h - 16*G(0,z)*G(1,Kzm,
         z^-1,h) + 4*G(0,z)*G(1,Kzm,z^-1,h)*h^-1 - 4*G(0,z)*G(1,Kzm,z^-1,h)*h
          - 16*G(0,z)*G(1,Kzm,z,h) + 4*G(0,z)*G(1,Kzm,z,h)*h^-1 - 4*G(0,z)*G(1
         ,Kzm,z,h)*h + 16*G(0,z)*G(1,Kzm,0,h) - 4*G(0,z)*G(1,Kzm,0,h)*h^-1 + 4
         *G(0,z)*G(1,Kzm,0,h)*h - 16*G(0,z)*G(1,Kzp,z^-1,h) + 4*G(0,z)*G(1,Kzp
         ,z^-1,h)*h^-1 - 4*G(0,z)*G(1,Kzp,z^-1,h)*h - 16*G(0,z)*G(1,Kzp,z,h)
          + 4*G(0,z)*G(1,Kzp,z,h)*h^-1 - 4*G(0,z)*G(1,Kzp,z,h)*h + 16*G(0,z)*
         G(1,Kzp,0,h) - 4*G(0,z)*G(1,Kzp,0,h)*h^-1 + 4*G(0,z)*G(1,Kzp,0,h)*h
          + 8*G(0,z)*G(1,Jz,z^-1,h) - 2*G(0,z)*G(1,Jz,z^-1,h)*h^-1 + 2*G(0,z)*
         G(1,Jz,z^-1,h)*h - 8*G(0,z)*G(1,Jz,z,h) + 2*G(0,z)*G(1,Jz,z,h)*h^-1
          - 2*G(0,z)*G(1,Jz,z,h)*h + 16*G(0,z)*G(1,0,z^-1,h) - 4*G(0,z)*G(1,0,
         z^-1,h)*h^-1 + 4*G(0,z)*G(1,0,z^-1,h)*h - 16*G(0,z)*G(1,0,z,h) + 4*G(
         0,z)*G(1,0,z,h)*h^-1 - 4*G(0,z)*G(1,0,z,h)*h + 8*G(0,z,0,h)*h^-1 + 16
         *G(0,z,0,0,h) - 4*G(0,z,0,0,h)*h^-1 + 4*G(0,z,0,0,h)*h + 3*G(0,h)*
         h^-1*zeta3 - 12*G(0,h)*zeta3 - 3*G(0,h)*h*zeta3 - 4/3*G(0,h)*Pi^2*
         h^-1 + 8*G(0,h)*G(Lzm,z^-1,0,z) - 2*G(0,h)*G(Lzm,z^-1,0,z)*h^-1 + 2*
         G(0,h)*G(Lzm,z^-1,0,z)*h - 1/6*G(0,h)*G(Lzm,z)*Pi^2*h^-1 + 2/3*G(0,h)
         *G(Lzm,z)*Pi^2 + 1/6*G(0,h)*G(Lzm,z)*Pi^2*h + 4*G(0,h)*G(Lzm,0,z^-1,z
         ) - G(0,h)*G(Lzm,0,z^-1,z)*h^-1 + G(0,h)*G(Lzm,0,z^-1,z)*h + 4*G(0,h)
         *G(Lzm,0,z,z) - G(0,h)*G(Lzm,0,z,z)*h^-1 + G(0,h)*G(Lzm,0,z,z)*h - 4*
         G(0,h)*G(Lzm,1,0,z) + G(0,h)*G(Lzm,1,0,z)*h^-1 - G(0,h)*G(Lzm,1,0,z)*
         h + 8*G(0,h)*G(Lzp,z^-1,0,z) - 2*G(0,h)*G(Lzp,z^-1,0,z)*h^-1 + 2*G(0,
         h)*G(Lzp,z^-1,0,z)*h - 1/6*G(0,h)*G(Lzp,z)*Pi^2*h^-1 + 2/3*G(0,h)*G(
         Lzp,z)*Pi^2 + 1/6*G(0,h)*G(Lzp,z)*Pi^2*h + 4*G(0,h)*G(Lzp,0,z^-1,z)
          - G(0,h)*G(Lzp,0,z^-1,z)*h^-1 + G(0,h)*G(Lzp,0,z^-1,z)*h + 4*G(0,h)*
         G(Lzp,0,z,z) - G(0,h)*G(Lzp,0,z,z)*h^-1 + G(0,h)*G(Lzp,0,z,z)*h - 4*
         G(0,h)*G(Lzp,1,0,z) + G(0,h)*G(Lzp,1,0,z)*h^-1 - G(0,h)*G(Lzp,1,0,z)*
         h - 8*G(0,h)*G(Kzm,z^-1,0,z) + 2*G(0,h)*G(Kzm,z^-1,0,z)*h^-1 - 2*G(0,
         h)*G(Kzm,z^-1,0,z)*h + 1/6*G(0,h)*G(Kzm,z)*Pi^2*h^-1 - 2/3*G(0,h)*G(
         Kzm,z)*Pi^2 - 1/6*G(0,h)*G(Kzm,z)*Pi^2*h - 4*G(0,h)*G(Kzm,0,z^-1,z)
          + G(0,h)*G(Kzm,0,z^-1,z)*h^-1 - G(0,h)*G(Kzm,0,z^-1,z)*h - 4*G(0,h)*
         G(Kzm,0,z,z) + G(0,h)*G(Kzm,0,z,z)*h^-1 - G(0,h)*G(Kzm,0,z,z)*h + 12*
         G(0,h)*G(Kzm,0,0,z) - 3*G(0,h)*G(Kzm,0,0,z)*h^-1 + 3*G(0,h)*G(Kzm,0,0
         ,z)*h + 4*G(0,h)*G(Kzm,1,0,z) - G(0,h)*G(Kzm,1,0,z)*h^-1 + G(0,h)*G(
         Kzm,1,0,z)*h - 8*G(0,h)*G(Kzp,z^-1,0,z) + 2*G(0,h)*G(Kzp,z^-1,0,z)*
         h^-1 - 2*G(0,h)*G(Kzp,z^-1,0,z)*h + 1/6*G(0,h)*G(Kzp,z)*Pi^2*h^-1 - 2/
         3*G(0,h)*G(Kzp,z)*Pi^2 - 1/6*G(0,h)*G(Kzp,z)*Pi^2*h - 4*G(0,h)*G(Kzp,
         0,z^-1,z) + G(0,h)*G(Kzp,0,z^-1,z)*h^-1 - G(0,h)*G(Kzp,0,z^-1,z)*h - 
         4*G(0,h)*G(Kzp,0,z,z) + G(0,h)*G(Kzp,0,z,z)*h^-1 - G(0,h)*G(Kzp,0,z,z
         )*h + 12*G(0,h)*G(Kzp,0,0,z) - 3*G(0,h)*G(Kzp,0,0,z)*h^-1 + 3*G(0,h)*
         G(Kzp,0,0,z)*h + 4*G(0,h)*G(Kzp,1,0,z) - G(0,h)*G(Kzp,1,0,z)*h^-1 + 
         G(0,h)*G(Kzp,1,0,z)*h + 4*G(0,h)*G(0,Lzm,z^-1,z) - G(0,h)*G(0,Lzm,
         z^-1,z)*h^-1 + G(0,h)*G(0,Lzm,z^-1,z)*h + 4*G(0,h)*G(0,Lzm,z,z) - G(0
         ,h)*G(0,Lzm,z,z)*h^-1 + G(0,h)*G(0,Lzm,z,z)*h - 4*G(0,h)*G(0,Lzm,0,z)
          + G(0,h)*G(0,Lzm,0,z)*h^-1 - G(0,h)*G(0,Lzm,0,z)*h + 4*G(0,h)*G(0,
         Lzp,z^-1,z) - G(0,h)*G(0,Lzp,z^-1,z)*h^-1 + G(0,h)*G(0,Lzp,z^-1,z)*h
          + 4*G(0,h)*G(0,Lzp,z,z) - G(0,h)*G(0,Lzp,z,z)*h^-1 + G(0,h)*G(0,Lzp,
         z,z)*h - 4*G(0,h)*G(0,Lzp,0,z) + G(0,h)*G(0,Lzp,0,z)*h^-1 - G(0,h)*G(
         0,Lzp,0,z)*h - 4*G(0,h)*G(0,Kzm,z^-1,z) + G(0,h)*G(0,Kzm,z^-1,z)*h^-1
          - G(0,h)*G(0,Kzm,z^-1,z)*h - 4*G(0,h)*G(0,Kzm,z,z) + G(0,h)*G(0,Kzm,
         z,z)*h^-1 - G(0,h)*G(0,Kzm,z,z)*h - 4*G(0,h)*G(0,Kzp,z^-1,z) + G(0,h)
         *G(0,Kzp,z^-1,z)*h^-1 - G(0,h)*G(0,Kzp,z^-1,z)*h - 4*G(0,h)*G(0,Kzp,z
         ,z) + G(0,h)*G(0,Kzp,z,z)*h^-1 - G(0,h)*G(0,Kzp,z,z)*h - 4*G(0,h)*G(1
         ,Lzm,0,z) + G(0,h)*G(1,Lzm,0,z)*h^-1 - G(0,h)*G(1,Lzm,0,z)*h - 4*G(0,
         h)*G(1,Lzp,0,z) + G(0,h)*G(1,Lzp,0,z)*h^-1 - G(0,h)*G(1,Lzp,0,z)*h + 
         4*G(0,h)*G(1,Kzm,0,z) - G(0,h)*G(1,Kzm,0,z)*h^-1 + G(0,h)*G(1,Kzm,0,z
         )*h + 4*G(0,h)*G(1,Kzp,0,z) - G(0,h)*G(1,Kzp,0,z)*h^-1 + G(0,h)*G(1,
         Kzp,0,z)*h + 8*G(0,h)*G(1,0,z) + 4*G(0,h)*G(1,0,z)*h^-1 + 4*G(0,h)*G(
         1,0,z)*h - 4*G(0,h)*G(1,0,Lzm,z) + G(0,h)*G(1,0,Lzm,z)*h^-1 - G(0,h)*
         G(1,0,Lzm,z)*h - 4*G(0,h)*G(1,0,Lzp,z) + G(0,h)*G(1,0,Lzp,z)*h^-1 - 
         G(0,h)*G(1,0,Lzp,z)*h + 4*G(0,h)*G(1,0,Kzm,z) - G(0,h)*G(1,0,Kzm,z)*
         h^-1 + G(0,h)*G(1,0,Kzm,z)*h + 4*G(0,h)*G(1,0,Kzp,z) - G(0,h)*G(1,0,
         Kzp,z)*h^-1 + G(0,h)*G(1,0,Kzp,z)*h - 20*G(0,h)*G(1,0,0,z) + 5*G(0,h)
         *G(1,0,0,z)*h^-1 - 5*G(0,h)*G(1,0,0,z)*h - 4*G(0,Lzm,z^-1,z) - 2*G(0,
         Lzm,z^-1,z)*h^-1 - 2*G(0,Lzm,z^-1,z)*h - 8*G(0,Lzm,z^-1,z)*G(1,h) + 2
         *G(0,Lzm,z^-1,z)*G(1,h)*h^-1 - 2*G(0,Lzm,z^-1,z)*G(1,h)*h + 4*G(0,Lzm
         ,z^-1,0,z) - G(0,Lzm,z^-1,0,z)*h^-1 + G(0,Lzm,z^-1,0,z)*h - 8*G(0,Lzm
         ,z^-1,0,h) + 2*G(0,Lzm,z^-1,0,h)*h^-1 - 2*G(0,Lzm,z^-1,0,h)*h + 8*G(0
         ,Lzm,z^-1,1,z) - 2*G(0,Lzm,z^-1,1,z)*h^-1 + 2*G(0,Lzm,z^-1,1,z)*h - 1/
         6*G(0,Lzm,z)*Pi^2*h^-1 + 2/3*G(0,Lzm,z)*Pi^2 + 1/6*G(0,Lzm,z)*Pi^2*h
          - 4*G(0,Lzm,z,z) - 2*G(0,Lzm,z,z)*h^-1 - 2*G(0,Lzm,z,z)*h - 8*G(0,
         Lzm,z,z)*G(1,h) + 2*G(0,Lzm,z,z)*G(1,h)*h^-1 - 2*G(0,Lzm,z,z)*G(1,h)*
         h - 4*G(0,Lzm,z,0,z) + G(0,Lzm,z,0,z)*h^-1 - G(0,Lzm,z,0,z)*h + 8*G(0
         ,Lzm,z,0,h) - 2*G(0,Lzm,z,0,h)*h^-1 + 2*G(0,Lzm,z,0,h)*h + 8*G(0,Lzm,
         z,1,z) - 2*G(0,Lzm,z,1,z)*h^-1 + 2*G(0,Lzm,z,1,z)*h + 1/3*G(0,Lzm,h)*
         Pi^2*h^-1 - 4/3*G(0,Lzm,h)*Pi^2 - 1/3*G(0,Lzm,h)*Pi^2*h + 8*G(0,Lzm,h
         )*G(1,0,z) - 2*G(0,Lzm,h)*G(1,0,z)*h^-1 + 2*G(0,Lzm,h)*G(1,0,z)*h + 4
         *G(0,Lzm,0,z) + 2*G(0,Lzm,0,z)*h^-1 + 2*G(0,Lzm,0,z)*h + 8*G(0,Lzm,0,
         z)*G(1,h) - 2*G(0,Lzm,0,z)*G(1,h)*h^-1 + 2*G(0,Lzm,0,z)*G(1,h)*h + 8*
         G(0,Lzm,0,0,z) - 2*G(0,Lzm,0,0,z)*h^-1 + 2*G(0,Lzm,0,0,z)*h - 16*G(0,
         Lzm,0,0,h) + 4*G(0,Lzm,0,0,h)*h^-1 - 4*G(0,Lzm,0,0,h)*h - 8*G(0,Lzm,0
         ,1,z) + 2*G(0,Lzm,0,1,z)*h^-1 - 2*G(0,Lzm,0,1,z)*h + 8*G(0,Lzm,1,z^-1
         ,z) - 2*G(0,Lzm,1,z^-1,z)*h^-1 + 2*G(0,Lzm,1,z^-1,z)*h + 8*G(0,Lzm,1,
         z,z) - 2*G(0,Lzm,1,z,z)*h^-1 + 2*G(0,Lzm,1,z,z)*h - 12*G(0,Lzm,1,0,z)
          + 3*G(0,Lzm,1,0,z)*h^-1 - 3*G(0,Lzm,1,0,z)*h - 4*G(0,Lzp,z^-1,z) - 2
         *G(0,Lzp,z^-1,z)*h^-1 - 2*G(0,Lzp,z^-1,z)*h - 8*G(0,Lzp,z^-1,z)*G(1,h
         ) + 2*G(0,Lzp,z^-1,z)*G(1,h)*h^-1 - 2*G(0,Lzp,z^-1,z)*G(1,h)*h + 4*G(
         0,Lzp,z^-1,0,z) - G(0,Lzp,z^-1,0,z)*h^-1 + G(0,Lzp,z^-1,0,z)*h - 8*G(
         0,Lzp,z^-1,0,h) + 2*G(0,Lzp,z^-1,0,h)*h^-1 - 2*G(0,Lzp,z^-1,0,h)*h + 
         8*G(0,Lzp,z^-1,1,z) - 2*G(0,Lzp,z^-1,1,z)*h^-1 + 2*G(0,Lzp,z^-1,1,z)*
         h - 1/6*G(0,Lzp,z)*Pi^2*h^-1 + 2/3*G(0,Lzp,z)*Pi^2 + 1/6*G(0,Lzp,z)*
         Pi^2*h - 4*G(0,Lzp,z,z) - 2*G(0,Lzp,z,z)*h^-1 - 2*G(0,Lzp,z,z)*h - 8*
         G(0,Lzp,z,z)*G(1,h) + 2*G(0,Lzp,z,z)*G(1,h)*h^-1 - 2*G(0,Lzp,z,z)*G(1
         ,h)*h - 4*G(0,Lzp,z,0,z) + G(0,Lzp,z,0,z)*h^-1 - G(0,Lzp,z,0,z)*h + 8
         *G(0,Lzp,z,0,h) - 2*G(0,Lzp,z,0,h)*h^-1 + 2*G(0,Lzp,z,0,h)*h + 8*G(0,
         Lzp,z,1,z) - 2*G(0,Lzp,z,1,z)*h^-1 + 2*G(0,Lzp,z,1,z)*h + 1/3*G(0,Lzp
         ,h)*Pi^2*h^-1 - 4/3*G(0,Lzp,h)*Pi^2 - 1/3*G(0,Lzp,h)*Pi^2*h + 8*G(0,
         Lzp,h)*G(1,0,z) - 2*G(0,Lzp,h)*G(1,0,z)*h^-1 + 2*G(0,Lzp,h)*G(1,0,z)*
         h + 4*G(0,Lzp,0,z) + 2*G(0,Lzp,0,z)*h^-1 + 2*G(0,Lzp,0,z)*h + 8*G(0,
         Lzp,0,z)*G(1,h) - 2*G(0,Lzp,0,z)*G(1,h)*h^-1 + 2*G(0,Lzp,0,z)*G(1,h)*
         h + 8*G(0,Lzp,0,0,z) - 2*G(0,Lzp,0,0,z)*h^-1 + 2*G(0,Lzp,0,0,z)*h - 
         16*G(0,Lzp,0,0,h) + 4*G(0,Lzp,0,0,h)*h^-1 - 4*G(0,Lzp,0,0,h)*h - 8*G(
         0,Lzp,0,1,z) + 2*G(0,Lzp,0,1,z)*h^-1 - 2*G(0,Lzp,0,1,z)*h + 8*G(0,Lzp
         ,1,z^-1,z) - 2*G(0,Lzp,1,z^-1,z)*h^-1 + 2*G(0,Lzp,1,z^-1,z)*h + 8*G(0
         ,Lzp,1,z,z) - 2*G(0,Lzp,1,z,z)*h^-1 + 2*G(0,Lzp,1,z,z)*h - 12*G(0,Lzp
         ,1,0,z) + 3*G(0,Lzp,1,0,z)*h^-1 - 3*G(0,Lzp,1,0,z)*h - 4*G(0,Kzm,z^-1
         ,z) - 2*G(0,Kzm,z^-1,z)*h^-1 - 2*G(0,Kzm,z^-1,z)*h + 8*G(0,Kzm,z^-1,z
         )*G(1,h) - 2*G(0,Kzm,z^-1,z)*G(1,h)*h^-1 + 2*G(0,Kzm,z^-1,z)*G(1,h)*h
          - 4*G(0,Kzm,z^-1,0,z) + G(0,Kzm,z^-1,0,z)*h^-1 - G(0,Kzm,z^-1,0,z)*h
          + 8*G(0,Kzm,z^-1,0,h) - 2*G(0,Kzm,z^-1,0,h)*h^-1 + 2*G(0,Kzm,z^-1,0,
         h)*h - 8*G(0,Kzm,z^-1,1,z) + 2*G(0,Kzm,z^-1,1,z)*h^-1 - 2*G(0,Kzm,
         z^-1,1,z)*h + 1/6*G(0,Kzm,z)*Pi^2*h^-1 - 2/3*G(0,Kzm,z)*Pi^2 - 1/6*G(
         0,Kzm,z)*Pi^2*h - 4*G(0,Kzm,z,z) - 2*G(0,Kzm,z,z)*h^-1 - 2*G(0,Kzm,z,
         z)*h + 8*G(0,Kzm,z,z)*G(1,h) - 2*G(0,Kzm,z,z)*G(1,h)*h^-1 + 2*G(0,Kzm
         ,z,z)*G(1,h)*h + 4*G(0,Kzm,z,0,z) - G(0,Kzm,z,0,z)*h^-1 + G(0,Kzm,z,0
         ,z)*h - 8*G(0,Kzm,z,0,h) + 2*G(0,Kzm,z,0,h)*h^-1 - 2*G(0,Kzm,z,0,h)*h
          - 8*G(0,Kzm,z,1,z) + 2*G(0,Kzm,z,1,z)*h^-1 - 2*G(0,Kzm,z,1,z)*h - 1/
         3*G(0,Kzm,h)*Pi^2*h^-1 + 4/3*G(0,Kzm,h)*Pi^2 + 1/3*G(0,Kzm,h)*Pi^2*h
          - 8*G(0,Kzm,h)*G(1,0,z) + 2*G(0,Kzm,h)*G(1,0,z)*h^-1 - 2*G(0,Kzm,h)*
         G(1,0,z)*h + 12*G(0,Kzm,0,0,z) - 3*G(0,Kzm,0,0,z)*h^-1 + 3*G(0,Kzm,0,
         0,z)*h - 16*G(0,Kzm,0,0,h) + 4*G(0,Kzm,0,0,h)*h^-1 - 4*G(0,Kzm,0,0,h)
         *h - 8*G(0,Kzm,1,z^-1,z) + 2*G(0,Kzm,1,z^-1,z)*h^-1 - 2*G(0,Kzm,1,
         z^-1,z)*h - 8*G(0,Kzm,1,z,z) + 2*G(0,Kzm,1,z,z)*h^-1 - 2*G(0,Kzm,1,z,
         z)*h + 4*G(0,Kzm,1,0,z) - G(0,Kzm,1,0,z)*h^-1 + G(0,Kzm,1,0,z)*h - 4*
         G(0,Kzp,z^-1,z) - 2*G(0,Kzp,z^-1,z)*h^-1 - 2*G(0,Kzp,z^-1,z)*h + 8*G(
         0,Kzp,z^-1,z)*G(1,h) - 2*G(0,Kzp,z^-1,z)*G(1,h)*h^-1 + 2*G(0,Kzp,z^-1
         ,z)*G(1,h)*h - 4*G(0,Kzp,z^-1,0,z) + G(0,Kzp,z^-1,0,z)*h^-1 - G(0,Kzp
         ,z^-1,0,z)*h + 8*G(0,Kzp,z^-1,0,h) - 2*G(0,Kzp,z^-1,0,h)*h^-1 + 2*G(0
         ,Kzp,z^-1,0,h)*h - 8*G(0,Kzp,z^-1,1,z) + 2*G(0,Kzp,z^-1,1,z)*h^-1 - 2
         *G(0,Kzp,z^-1,1,z)*h + 1/6*G(0,Kzp,z)*Pi^2*h^-1 - 2/3*G(0,Kzp,z)*Pi^2
          - 1/6*G(0,Kzp,z)*Pi^2*h - 4*G(0,Kzp,z,z) - 2*G(0,Kzp,z,z)*h^-1 - 2*
         G(0,Kzp,z,z)*h + 8*G(0,Kzp,z,z)*G(1,h) - 2*G(0,Kzp,z,z)*G(1,h)*h^-1
          + 2*G(0,Kzp,z,z)*G(1,h)*h + 4*G(0,Kzp,z,0,z) - G(0,Kzp,z,0,z)*h^-1
          + G(0,Kzp,z,0,z)*h - 8*G(0,Kzp,z,0,h) + 2*G(0,Kzp,z,0,h)*h^-1 - 2*G(
         0,Kzp,z,0,h)*h - 8*G(0,Kzp,z,1,z) + 2*G(0,Kzp,z,1,z)*h^-1 - 2*G(0,Kzp
         ,z,1,z)*h - 1/3*G(0,Kzp,h)*Pi^2*h^-1 + 4/3*G(0,Kzp,h)*Pi^2 + 1/3*G(0,
         Kzp,h)*Pi^2*h - 8*G(0,Kzp,h)*G(1,0,z) + 2*G(0,Kzp,h)*G(1,0,z)*h^-1 - 
         2*G(0,Kzp,h)*G(1,0,z)*h + 12*G(0,Kzp,0,0,z) - 3*G(0,Kzp,0,0,z)*h^-1
          + 3*G(0,Kzp,0,0,z)*h - 16*G(0,Kzp,0,0,h) + 4*G(0,Kzp,0,0,h)*h^-1 - 4
         *G(0,Kzp,0,0,h)*h - 8*G(0,Kzp,1,z^-1,z) + 2*G(0,Kzp,1,z^-1,z)*h^-1 - 
         2*G(0,Kzp,1,z^-1,z)*h - 8*G(0,Kzp,1,z,z) + 2*G(0,Kzp,1,z,z)*h^-1 - 2*
         G(0,Kzp,1,z,z)*h + 4*G(0,Kzp,1,0,z) - G(0,Kzp,1,0,z)*h^-1 + G(0,Kzp,1
         ,0,z)*h - 8*G(0,Jz,z^-1,0,h) + 2*G(0,Jz,z^-1,0,h)*h^-1 - 2*G(0,Jz,
         z^-1,0,h)*h - 8*G(0,Jz,z,0,h) + 2*G(0,Jz,z,0,h)*h^-1 - 2*G(0,Jz,z,0,h
         )*h - 1/3*G(0,Jz,h)*Pi^2*h^-1 + 4/3*G(0,Jz,h)*Pi^2 + 1/3*G(0,Jz,h)*
         Pi^2*h + 8*G(0,Jz,0,0,h) - 2*G(0,Jz,0,0,h)*h^-1 + 2*G(0,Jz,0,0,h)*h
          + 8*G(0,Jz,1,0,h) - 2*G(0,Jz,1,0,h)*h^-1 + 2*G(0,Jz,1,0,h)*h + 32*G(
         0,-1,0,z) + 16*G(0,-1,0,z)*h^-1 + 16*G(0,-1,0,z)*h - 8*G(0,0,z^-1,h)*
         G(0,z) + 2*G(0,0,z^-1,h)*G(0,z)*h^-1 - 2*G(0,0,z^-1,h)*G(0,z)*h - 8*
         G(0,0,z^-1,0,h) + 2*G(0,0,z^-1,0,h)*h^-1 - 2*G(0,0,z^-1,0,h)*h - 2/3*
         G(0,0,z)*Pi^2*h^-1 + 8/3*G(0,0,z)*Pi^2 + 2/3*G(0,0,z)*Pi^2*h - 12*G(0
         ,0,z)*G(Jz^-1,h)*h^-1 + 8*G(0,0,z)*G(Kzm,h) + 4*G(0,0,z)*G(Kzm,h)*h
          + 8*G(0,0,z)*G(Kzp,h) + 4*G(0,0,z)*G(Kzp,h)*h + 8*G(0,0,z)*G(Jz,h)
          + 4*G(0,0,z)*G(Jz,h)*h + 16*G(0,0,z)*G(0,z^-1,h) - 4*G(0,0,z)*G(0,
         z^-1,h)*h^-1 + 4*G(0,0,z)*G(0,z^-1,h)*h + 16*G(0,0,z)*G(0,z,h) - 4*G(
         0,0,z)*G(0,z,h)*h^-1 + 4*G(0,0,z)*G(0,z,h)*h - 16*G(0,0,z)*G(0,h) - 4
         *G(0,0,z)*G(0,h)*h^-1 - 8*G(0,0,z)*G(0,h)*h + 8*G(0,0,z)*G(0,Kzm,h)
          - 2*G(0,0,z)*G(0,Kzm,h)*h^-1 + 2*G(0,0,z)*G(0,Kzm,h)*h + 8*G(0,0,z)*
         G(0,Kzp,h) - 2*G(0,0,z)*G(0,Kzp,h)*h^-1 + 2*G(0,0,z)*G(0,Kzp,h)*h - 8
         *G(0,0,z)*G(0,Jz,h) + 2*G(0,0,z)*G(0,Jz,h)*h^-1 - 2*G(0,0,z)*G(0,Jz,h
         )*h - 8*G(0,0,z)*G(0,1,h) + 2*G(0,0,z)*G(0,1,h)*h^-1 - 2*G(0,0,z)*G(0
         ,1,h)*h - 32*G(0,0,z)*G(1,z^-1,h) + 8*G(0,0,z)*G(1,z^-1,h)*h^-1 - 8*
         G(0,0,z)*G(1,z^-1,h)*h + 24*G(0,0,z)*G(1,Jz^-1,h) - 6*G(0,0,z)*G(1,
         Jz^-1,h)*h^-1 + 6*G(0,0,z)*G(1,Jz^-1,h)*h - 32*G(0,0,z)*G(1,z,h) + 8*
         G(0,0,z)*G(1,z,h)*h^-1 - 8*G(0,0,z)*G(1,z,h)*h + 8*G(0,0,z)*G(1,h) + 
         4*G(0,0,z)*G(1,h)*h^-1 + 4*G(0,0,z)*G(1,h)*h - 16*G(0,0,z)*G(1,Kzm,h)
          + 4*G(0,0,z)*G(1,Kzm,h)*h^-1 - 4*G(0,0,z)*G(1,Kzm,h)*h - 16*G(0,0,z)
         *G(1,Kzp,h) + 4*G(0,0,z)*G(1,Kzp,h)*h^-1 - 4*G(0,0,z)*G(1,Kzp,h)*h + 
         8*G(0,0,z)*G(1,Jz,h) - 2*G(0,0,z)*G(1,Jz,h)*h^-1 + 2*G(0,0,z)*G(1,Jz,
         h)*h + 16*G(0,0,z)*G(1,0,h) - 4*G(0,0,z)*G(1,0,h)*h^-1 + 4*G(0,0,z)*
         G(1,0,h)*h + 8*G(0,0,z,h)*G(0,z) - 2*G(0,0,z,h)*G(0,z)*h^-1 + 2*G(0,0
         ,z,h)*G(0,z)*h - 8*G(0,0,z,0,h) + 2*G(0,0,z,0,h)*h^-1 - 2*G(0,0,z,0,h
         )*h - 1/3*G(0,0,h)*Pi^2*h^-1 + 4/3*G(0,0,h)*Pi^2 + 1/3*G(0,0,h)*Pi^2*
         h + 8*G(0,0,Lzm,z^-1,z) - 2*G(0,0,Lzm,z^-1,z)*h^-1 + 2*G(0,0,Lzm,z^-1
         ,z)*h + 8*G(0,0,Lzm,z,z) - 2*G(0,0,Lzm,z,z)*h^-1 + 2*G(0,0,Lzm,z,z)*h
          - 8*G(0,0,Lzm,0,z) + 2*G(0,0,Lzm,0,z)*h^-1 - 2*G(0,0,Lzm,0,z)*h + 8*
         G(0,0,Lzp,z^-1,z) - 2*G(0,0,Lzp,z^-1,z)*h^-1 + 2*G(0,0,Lzp,z^-1,z)*h
          + 8*G(0,0,Lzp,z,z) - 2*G(0,0,Lzp,z,z)*h^-1 + 2*G(0,0,Lzp,z,z)*h - 8*
         G(0,0,Lzp,0,z) + 2*G(0,0,Lzp,0,z)*h^-1 - 2*G(0,0,Lzp,0,z)*h - 8*G(0,0
         ,Kzm,z^-1,z) + 2*G(0,0,Kzm,z^-1,z)*h^-1 - 2*G(0,0,Kzm,z^-1,z)*h - 4*
         G(0,0,Kzm,z) - 2*G(0,0,Kzm,z)*h^-1 - 2*G(0,0,Kzm,z)*h - 4*G(0,0,Kzm,z
         )*G(0,h) + G(0,0,Kzm,z)*G(0,h)*h^-1 - G(0,0,Kzm,z)*G(0,h)*h + 8*G(0,0
         ,Kzm,z)*G(1,h) - 2*G(0,0,Kzm,z)*G(1,h)*h^-1 + 2*G(0,0,Kzm,z)*G(1,h)*h
          - 8*G(0,0,Kzm,z,z) + 2*G(0,0,Kzm,z,z)*h^-1 - 2*G(0,0,Kzm,z,z)*h + 4*
         G(0,0,Kzm,0,z) - G(0,0,Kzm,0,z)*h^-1 + G(0,0,Kzm,0,z)*h - 8*G(0,0,Kzm
         ,1,z) + 2*G(0,0,Kzm,1,z)*h^-1 - 2*G(0,0,Kzm,1,z)*h - 8*G(0,0,Kzp,z^-1
         ,z) + 2*G(0,0,Kzp,z^-1,z)*h^-1 - 2*G(0,0,Kzp,z^-1,z)*h - 4*G(0,0,Kzp,
         z) - 2*G(0,0,Kzp,z)*h^-1 - 2*G(0,0,Kzp,z)*h - 4*G(0,0,Kzp,z)*G(0,h)
          + G(0,0,Kzp,z)*G(0,h)*h^-1 - G(0,0,Kzp,z)*G(0,h)*h + 8*G(0,0,Kzp,z)*
         G(1,h) - 2*G(0,0,Kzp,z)*G(1,h)*h^-1 + 2*G(0,0,Kzp,z)*G(1,h)*h - 8*G(0
         ,0,Kzp,z,z) + 2*G(0,0,Kzp,z,z)*h^-1 - 2*G(0,0,Kzp,z,z)*h + 4*G(0,0,
         Kzp,0,z) - G(0,0,Kzp,0,z)*h^-1 + G(0,0,Kzp,0,z)*h - 8*G(0,0,Kzp,1,z)
          + 2*G(0,0,Kzp,1,z)*h^-1 - 2*G(0,0,Kzp,1,z)*h + 24*G(0,0,0,z) + 12*G(
         0,0,0,z)*h^-1 + 12*G(0,0,0,z)*h - 24*G(0,0,0,z)*G(1,h) + 6*G(0,0,0,z)
         *G(1,h)*h^-1 - 6*G(0,0,0,z)*G(1,h)*h + 24*G(0,0,0,h) + 12*G(0,0,0,h)*
         h - 12*G(0,0,0,Kzm,z) + 3*G(0,0,0,Kzm,z)*h^-1 - 3*G(0,0,0,Kzm,z)*h - 
         12*G(0,0,0,Kzp,z) + 3*G(0,0,0,Kzp,z)*h^-1 - 3*G(0,0,0,Kzp,z)*h + 32*
         G(0,0,0,1,z) - 8*G(0,0,0,1,z)*h^-1 + 8*G(0,0,0,1,z)*h + 8*G(0,0,1,Kzm
         ,z) - 2*G(0,0,1,Kzm,z)*h^-1 + 2*G(0,0,1,Kzm,z)*h + 8*G(0,0,1,Kzp,z)
          - 2*G(0,0,1,Kzp,z)*h^-1 + 2*G(0,0,1,Kzp,z)*h - 8*G(0,0,1,0,z) + 2*G(
         0,0,1,0,z)*h^-1 - 2*G(0,0,1,0,z)*h + 8*G(0,0,1,0,h) - 2*G(0,0,1,0,h)*
         h^-1 + 2*G(0,0,1,0,h)*h + 8*G(0,1,z^-1,h)*G(0,z) - 2*G(0,1,z^-1,h)*G(
         0,z)*h^-1 + 2*G(0,1,z^-1,h)*G(0,z)*h + 8*G(0,1,z^-1,0,h) - 2*G(0,1,
         z^-1,0,h)*h^-1 + 2*G(0,1,z^-1,0,h)*h + G(0,1,z)*Pi^2*h^-1 - 4*G(0,1,z
         )*Pi^2 - G(0,1,z)*Pi^2*h - 8*G(0,1,z,h)*G(0,z) + 2*G(0,1,z,h)*G(0,z)*
         h^-1 - 2*G(0,1,z,h)*G(0,z)*h + 8*G(0,1,z,0,h) - 2*G(0,1,z,0,h)*h^-1
          + 2*G(0,1,z,0,h)*h + 1/3*G(0,1,h)*Pi^2*h^-1 - 4/3*G(0,1,h)*Pi^2 - 1/
         3*G(0,1,h)*Pi^2*h - 8*G(0,1,Lzm,z^-1,z) + 2*G(0,1,Lzm,z^-1,z)*h^-1 - 
         2*G(0,1,Lzm,z^-1,z)*h - 8*G(0,1,Lzm,z,z) + 2*G(0,1,Lzm,z,z)*h^-1 - 2*
         G(0,1,Lzm,z,z)*h + 4*G(0,1,Lzm,0,z) - G(0,1,Lzm,0,z)*h^-1 + G(0,1,Lzm
         ,0,z)*h - 8*G(0,1,Lzp,z^-1,z) + 2*G(0,1,Lzp,z^-1,z)*h^-1 - 2*G(0,1,
         Lzp,z^-1,z)*h - 8*G(0,1,Lzp,z,z) + 2*G(0,1,Lzp,z,z)*h^-1 - 2*G(0,1,
         Lzp,z,z)*h + 4*G(0,1,Lzp,0,z) - G(0,1,Lzp,0,z)*h^-1 + G(0,1,Lzp,0,z)*
         h + 8*G(0,1,Kzm,z^-1,z) - 2*G(0,1,Kzm,z^-1,z)*h^-1 + 2*G(0,1,Kzm,z^-1
         ,z)*h + 8*G(0,1,Kzm,z,z) - 2*G(0,1,Kzm,z,z)*h^-1 + 2*G(0,1,Kzm,z,z)*h
          + 4*G(0,1,Kzm,0,z) - G(0,1,Kzm,0,z)*h^-1 + G(0,1,Kzm,0,z)*h + 8*G(0,
         1,Kzp,z^-1,z) - 2*G(0,1,Kzp,z^-1,z)*h^-1 + 2*G(0,1,Kzp,z^-1,z)*h + 8*
         G(0,1,Kzp,z,z) - 2*G(0,1,Kzp,z,z)*h^-1 + 2*G(0,1,Kzp,z,z)*h + 4*G(0,1
         ,Kzp,0,z) - G(0,1,Kzp,0,z)*h^-1 + G(0,1,Kzp,0,z)*h + 20*G(0,1,0,z) + 
         14*G(0,1,0,z)*h^-1 + 10*G(0,1,0,z)*h + 12*G(0,1,0,z)*G(0,h) - 3*G(0,1
         ,0,z)*G(0,h)*h^-1 + 3*G(0,1,0,z)*G(0,h)*h - 24*G(0,1,0,z)*G(1,h) + 6*
         G(0,1,0,z)*G(1,h)*h^-1 - 6*G(0,1,0,z)*G(1,h)*h + 8*G(0,1,0,h) - 4*G(0
         ,1,0,h)*h^-1 + 4*G(0,1,0,h)*h - 4*G(0,1,0,Lzm,z) + G(0,1,0,Lzm,z)*
         h^-1 - G(0,1,0,Lzm,z)*h - 4*G(0,1,0,Lzp,z) + G(0,1,0,Lzp,z)*h^-1 - G(
         0,1,0,Lzp,z)*h + 12*G(0,1,0,Kzm,z) - 3*G(0,1,0,Kzm,z)*h^-1 + 3*G(0,1,
         0,Kzm,z)*h + 12*G(0,1,0,Kzp,z) - 3*G(0,1,0,Kzp,z)*h^-1 + 3*G(0,1,0,
         Kzp,z)*h - 36*G(0,1,0,0,z) + 9*G(0,1,0,0,z)*h^-1 - 9*G(0,1,0,0,z)*h
          + 8*G(0,1,0,0,h) - 2*G(0,1,0,0,h)*h^-1 + 2*G(0,1,0,0,h)*h - 40*G(0,1
         ,0,1,z) + 10*G(0,1,0,1,z)*h^-1 - 10*G(0,1,0,1,z)*h - 16*G(0,1,1,0,z)
          + 4*G(0,1,1,0,z)*h^-1 - 4*G(0,1,1,0,z)*h - 8*G(0,1,1,0,h) + 2*G(0,1,
         1,0,h)*h^-1 - 2*G(0,1,1,0,h)*h - 1/3*G(0,Cm,z)*Pi^2*h^-1 + 4/3*G(0,Cm
         ,z)*Pi^2 + 1/3*G(0,Cm,z)*Pi^2*h + 24*G(0,Cm,0,0,z) - 6*G(0,Cm,0,0,z)*
         h^-1 + 6*G(0,Cm,0,0,z)*h - 1/3*G(0,Cp,z)*Pi^2*h^-1 + 4/3*G(0,Cp,z)*
         Pi^2 + 1/3*G(0,Cp,z)*Pi^2*h + 24*G(0,Cp,0,0,z) - 6*G(0,Cp,0,0,z)*h^-1
          + 6*G(0,Cp,0,0,z)*h - 8*G(1,z^-1,0,h) - 4*G(1,z^-1,0,h)*h^-1 - 4*G(1
         ,z^-1,0,h)*h - 32*G(1,z^-1,0,0,h) + 8*G(1,z^-1,0,0,h)*h^-1 - 8*G(1,
         z^-1,0,0,h)*h - 8*G(1,Jz^-1,z^-1,0,h) + 2*G(1,Jz^-1,z^-1,0,h)*h^-1 - 
         2*G(1,Jz^-1,z^-1,0,h)*h - 8*G(1,Jz^-1,z,0,h) + 2*G(1,Jz^-1,z,0,h)*
         h^-1 - 2*G(1,Jz^-1,z,0,h)*h - 1/3*G(1,Jz^-1,h)*Pi^2*h^-1 + 4/3*G(1,
         Jz^-1,h)*Pi^2 + 1/3*G(1,Jz^-1,h)*Pi^2*h + 8*G(1,Jz^-1,1,0,h) - 2*G(1,
         Jz^-1,1,0,h)*h^-1 + 2*G(1,Jz^-1,1,0,h)*h + 14*G(1,z)*h^-1*zeta3 - 56*
         G(1,z)*zeta3 - 14*G(1,z)*h*zeta3 - 8*G(1,z,0,h) - 4*G(1,z,0,h)*h^-1
          - 4*G(1,z,0,h)*h - 32*G(1,z,0,0,h) + 8*G(1,z,0,0,h)*h^-1 - 8*G(1,z,0
         ,0,h)*h - 10*G(1,h)*h^-1*zeta3 + 40*G(1,h)*zeta3 + 10*G(1,h)*h*zeta3
          + 2/3*G(1,h)*Pi^2*h^-1 + 4/3*G(1,h)*Pi^2 + 2/3*G(1,h)*Pi^2*h - 16*G(
         1,h)*G(Lzm,z^-1,0,z) + 4*G(1,h)*G(Lzm,z^-1,0,z)*h^-1 - 4*G(1,h)*G(Lzm
         ,z^-1,0,z)*h + 1/3*G(1,h)*G(Lzm,z)*Pi^2*h^-1 - 4/3*G(1,h)*G(Lzm,z)*
         Pi^2 - 1/3*G(1,h)*G(Lzm,z)*Pi^2*h - 8*G(1,h)*G(Lzm,0,z^-1,z) + 2*G(1,
         h)*G(Lzm,0,z^-1,z)*h^-1 - 2*G(1,h)*G(Lzm,0,z^-1,z)*h - 8*G(1,h)*G(Lzm
         ,0,z,z) + 2*G(1,h)*G(Lzm,0,z,z)*h^-1 - 2*G(1,h)*G(Lzm,0,z,z)*h + 8*G(
         1,h)*G(Lzm,1,0,z) - 2*G(1,h)*G(Lzm,1,0,z)*h^-1 + 2*G(1,h)*G(Lzm,1,0,z
         )*h - 16*G(1,h)*G(Lzp,z^-1,0,z) + 4*G(1,h)*G(Lzp,z^-1,0,z)*h^-1 - 4*
         G(1,h)*G(Lzp,z^-1,0,z)*h + 1/3*G(1,h)*G(Lzp,z)*Pi^2*h^-1 - 4/3*G(1,h)
         *G(Lzp,z)*Pi^2 - 1/3*G(1,h)*G(Lzp,z)*Pi^2*h - 8*G(1,h)*G(Lzp,0,z^-1,z
         ) + 2*G(1,h)*G(Lzp,0,z^-1,z)*h^-1 - 2*G(1,h)*G(Lzp,0,z^-1,z)*h - 8*G(
         1,h)*G(Lzp,0,z,z) + 2*G(1,h)*G(Lzp,0,z,z)*h^-1 - 2*G(1,h)*G(Lzp,0,z,z
         )*h + 8*G(1,h)*G(Lzp,1,0,z) - 2*G(1,h)*G(Lzp,1,0,z)*h^-1 + 2*G(1,h)*
         G(Lzp,1,0,z)*h + 16*G(1,h)*G(Kzm,z^-1,0,z) - 4*G(1,h)*G(Kzm,z^-1,0,z)
         *h^-1 + 4*G(1,h)*G(Kzm,z^-1,0,z)*h - 1/3*G(1,h)*G(Kzm,z)*Pi^2*h^-1 + 
         4/3*G(1,h)*G(Kzm,z)*Pi^2 + 1/3*G(1,h)*G(Kzm,z)*Pi^2*h + 8*G(1,h)*G(
         Kzm,0,z^-1,z) - 2*G(1,h)*G(Kzm,0,z^-1,z)*h^-1 + 2*G(1,h)*G(Kzm,0,z^-1
         ,z)*h + 8*G(1,h)*G(Kzm,0,z,z) - 2*G(1,h)*G(Kzm,0,z,z)*h^-1 + 2*G(1,h)
         *G(Kzm,0,z,z)*h - 24*G(1,h)*G(Kzm,0,0,z) + 6*G(1,h)*G(Kzm,0,0,z)*h^-1
          - 6*G(1,h)*G(Kzm,0,0,z)*h - 8*G(1,h)*G(Kzm,1,0,z) + 2*G(1,h)*G(Kzm,1
         ,0,z)*h^-1 - 2*G(1,h)*G(Kzm,1,0,z)*h + 16*G(1,h)*G(Kzp,z^-1,0,z) - 4*
         G(1,h)*G(Kzp,z^-1,0,z)*h^-1 + 4*G(1,h)*G(Kzp,z^-1,0,z)*h - 1/3*G(1,h)
         *G(Kzp,z)*Pi^2*h^-1 + 4/3*G(1,h)*G(Kzp,z)*Pi^2 + 1/3*G(1,h)*G(Kzp,z)*
         Pi^2*h + 8*G(1,h)*G(Kzp,0,z^-1,z) - 2*G(1,h)*G(Kzp,0,z^-1,z)*h^-1 + 2
         *G(1,h)*G(Kzp,0,z^-1,z)*h + 8*G(1,h)*G(Kzp,0,z,z) - 2*G(1,h)*G(Kzp,0,
         z,z)*h^-1 + 2*G(1,h)*G(Kzp,0,z,z)*h - 24*G(1,h)*G(Kzp,0,0,z) + 6*G(1,
         h)*G(Kzp,0,0,z)*h^-1 - 6*G(1,h)*G(Kzp,0,0,z)*h - 8*G(1,h)*G(Kzp,1,0,z
         ) + 2*G(1,h)*G(Kzp,1,0,z)*h^-1 - 2*G(1,h)*G(Kzp,1,0,z)*h + 8*G(1,h)*
         G(1,Lzm,0,z) - 2*G(1,h)*G(1,Lzm,0,z)*h^-1 + 2*G(1,h)*G(1,Lzm,0,z)*h
          + 8*G(1,h)*G(1,Lzp,0,z) - 2*G(1,h)*G(1,Lzp,0,z)*h^-1 + 2*G(1,h)*G(1,
         Lzp,0,z)*h - 8*G(1,h)*G(1,Kzm,0,z) + 2*G(1,h)*G(1,Kzm,0,z)*h^-1 - 2*
         G(1,h)*G(1,Kzm,0,z)*h - 8*G(1,h)*G(1,Kzp,0,z) + 2*G(1,h)*G(1,Kzp,0,z)
         *h^-1 - 2*G(1,h)*G(1,Kzp,0,z)*h - 16*G(1,Lzm,z^-1,0,z) + 4*G(1,Lzm,
         z^-1,0,z)*h^-1 - 4*G(1,Lzm,z^-1,0,z)*h + 16*G(1,Lzm,z^-1,0,h) - 4*G(1
         ,Lzm,z^-1,0,h)*h^-1 + 4*G(1,Lzm,z^-1,0,h)*h + 1/3*G(1,Lzm,z)*Pi^2*
         h^-1 - 4/3*G(1,Lzm,z)*Pi^2 - 1/3*G(1,Lzm,z)*Pi^2*h - 16*G(1,Lzm,z,0,h
         ) + 4*G(1,Lzm,z,0,h)*h^-1 - 4*G(1,Lzm,z,0,h)*h - 2/3*G(1,Lzm,h)*Pi^2*
         h^-1 + 8/3*G(1,Lzm,h)*Pi^2 + 2/3*G(1,Lzm,h)*Pi^2*h - 8*G(1,Lzm,0,z^-1
         ,z) + 2*G(1,Lzm,0,z^-1,z)*h^-1 - 2*G(1,Lzm,0,z^-1,z)*h + 4*G(1,Lzm,0,
         z) + 2*G(1,Lzm,0,z)*h^-1 + 2*G(1,Lzm,0,z)*h - 8*G(1,Lzm,0,z,z) + 2*G(
         1,Lzm,0,z,z)*h^-1 - 2*G(1,Lzm,0,z,z)*h + 8*G(1,Lzm,0,0,z) - 2*G(1,Lzm
         ,0,0,z)*h^-1 + 2*G(1,Lzm,0,0,z)*h + 32*G(1,Lzm,0,0,h) - 8*G(1,Lzm,0,0
         ,h)*h^-1 + 8*G(1,Lzm,0,0,h)*h - 8*G(1,Lzm,0,1,z) + 2*G(1,Lzm,0,1,z)*
         h^-1 - 2*G(1,Lzm,0,1,z)*h - 16*G(1,Lzp,z^-1,0,z) + 4*G(1,Lzp,z^-1,0,z
         )*h^-1 - 4*G(1,Lzp,z^-1,0,z)*h + 16*G(1,Lzp,z^-1,0,h) - 4*G(1,Lzp,
         z^-1,0,h)*h^-1 + 4*G(1,Lzp,z^-1,0,h)*h + 1/3*G(1,Lzp,z)*Pi^2*h^-1 - 4/
         3*G(1,Lzp,z)*Pi^2 - 1/3*G(1,Lzp,z)*Pi^2*h - 16*G(1,Lzp,z,0,h) + 4*G(1
         ,Lzp,z,0,h)*h^-1 - 4*G(1,Lzp,z,0,h)*h - 2/3*G(1,Lzp,h)*Pi^2*h^-1 + 8/
         3*G(1,Lzp,h)*Pi^2 + 2/3*G(1,Lzp,h)*Pi^2*h - 8*G(1,Lzp,0,z^-1,z) + 2*
         G(1,Lzp,0,z^-1,z)*h^-1 - 2*G(1,Lzp,0,z^-1,z)*h + 4*G(1,Lzp,0,z) + 2*
         G(1,Lzp,0,z)*h^-1 + 2*G(1,Lzp,0,z)*h - 8*G(1,Lzp,0,z,z) + 2*G(1,Lzp,0
         ,z,z)*h^-1 - 2*G(1,Lzp,0,z,z)*h + 8*G(1,Lzp,0,0,z) - 2*G(1,Lzp,0,0,z)
         *h^-1 + 2*G(1,Lzp,0,0,z)*h + 32*G(1,Lzp,0,0,h) - 8*G(1,Lzp,0,0,h)*
         h^-1 + 8*G(1,Lzp,0,0,h)*h - 8*G(1,Lzp,0,1,z) + 2*G(1,Lzp,0,1,z)*h^-1
          - 2*G(1,Lzp,0,1,z)*h + 16*G(1,Kzm,z^-1,0,z) - 4*G(1,Kzm,z^-1,0,z)*
         h^-1 + 4*G(1,Kzm,z^-1,0,z)*h - 16*G(1,Kzm,z^-1,0,h) + 4*G(1,Kzm,z^-1,
         0,h)*h^-1 - 4*G(1,Kzm,z^-1,0,h)*h - 1/3*G(1,Kzm,z)*Pi^2*h^-1 + 4/3*G(
         1,Kzm,z)*Pi^2 + 1/3*G(1,Kzm,z)*Pi^2*h + 16*G(1,Kzm,z,0,h) - 4*G(1,Kzm
         ,z,0,h)*h^-1 + 4*G(1,Kzm,z,0,h)*h + 2/3*G(1,Kzm,h)*Pi^2*h^-1 - 8/3*G(
         1,Kzm,h)*Pi^2 - 2/3*G(1,Kzm,h)*Pi^2*h + 8*G(1,Kzm,0,z^-1,z) - 2*G(1,
         Kzm,0,z^-1,z)*h^-1 + 2*G(1,Kzm,0,z^-1,z)*h + 4*G(1,Kzm,0,z) + 2*G(1,
         Kzm,0,z)*h^-1 + 2*G(1,Kzm,0,z)*h + 8*G(1,Kzm,0,z,z) - 2*G(1,Kzm,0,z,z
         )*h^-1 + 2*G(1,Kzm,0,z,z)*h - 32*G(1,Kzm,0,0,z) + 8*G(1,Kzm,0,0,z)*
         h^-1 - 8*G(1,Kzm,0,0,z)*h + 32*G(1,Kzm,0,0,h) - 8*G(1,Kzm,0,0,h)*h^-1
          + 8*G(1,Kzm,0,0,h)*h + 8*G(1,Kzm,0,1,z) - 2*G(1,Kzm,0,1,z)*h^-1 + 2*
         G(1,Kzm,0,1,z)*h + 16*G(1,Kzp,z^-1,0,z) - 4*G(1,Kzp,z^-1,0,z)*h^-1 + 
         4*G(1,Kzp,z^-1,0,z)*h - 16*G(1,Kzp,z^-1,0,h) + 4*G(1,Kzp,z^-1,0,h)*
         h^-1 - 4*G(1,Kzp,z^-1,0,h)*h - 1/3*G(1,Kzp,z)*Pi^2*h^-1 + 4/3*G(1,Kzp
         ,z)*Pi^2 + 1/3*G(1,Kzp,z)*Pi^2*h + 16*G(1,Kzp,z,0,h) - 4*G(1,Kzp,z,0,
         h)*h^-1 + 4*G(1,Kzp,z,0,h)*h + 2/3*G(1,Kzp,h)*Pi^2*h^-1 - 8/3*G(1,Kzp
         ,h)*Pi^2 - 2/3*G(1,Kzp,h)*Pi^2*h + 8*G(1,Kzp,0,z^-1,z) - 2*G(1,Kzp,0,
         z^-1,z)*h^-1 + 2*G(1,Kzp,0,z^-1,z)*h + 4*G(1,Kzp,0,z) + 2*G(1,Kzp,0,z
         )*h^-1 + 2*G(1,Kzp,0,z)*h + 8*G(1,Kzp,0,z,z) - 2*G(1,Kzp,0,z,z)*h^-1
          + 2*G(1,Kzp,0,z,z)*h - 32*G(1,Kzp,0,0,z) + 8*G(1,Kzp,0,0,z)*h^-1 - 8
         *G(1,Kzp,0,0,z)*h + 32*G(1,Kzp,0,0,h) - 8*G(1,Kzp,0,0,h)*h^-1 + 8*G(1
         ,Kzp,0,0,h)*h + 8*G(1,Kzp,0,1,z) - 2*G(1,Kzp,0,1,z)*h^-1 + 2*G(1,Kzp,
         0,1,z)*h + 8*G(1,Jz,z^-1,0,h) - 2*G(1,Jz,z^-1,0,h)*h^-1 + 2*G(1,Jz,
         z^-1,0,h)*h + 8*G(1,Jz,z,0,h) - 2*G(1,Jz,z,0,h)*h^-1 + 2*G(1,Jz,z,0,h
         )*h + 1/3*G(1,Jz,h)*Pi^2*h^-1 - 4/3*G(1,Jz,h)*Pi^2 - 1/3*G(1,Jz,h)*
         Pi^2*h - 8*G(1,Jz,0,0,h) + 2*G(1,Jz,0,0,h)*h^-1 - 2*G(1,Jz,0,0,h)*h
          - 8*G(1,Jz,1,0,h) + 2*G(1,Jz,1,0,h)*h^-1 - 2*G(1,Jz,1,0,h)*h + 16*G(
         1,0,z^-1,0,h) - 4*G(1,0,z^-1,0,h)*h^-1 + 4*G(1,0,z^-1,0,h)*h + 1/3*G(
         1,0,z)*Pi^2*h^-1 - 4/3*G(1,0,z)*Pi^2 - 1/3*G(1,0,z)*Pi^2*h - 4*G(1,0,
         z)*G(Lzm,h)*h^-1 - 4*G(1,0,z)*G(Lzp,h)*h^-1 - 8*G(1,0,z)*G(Kzm,h) - 4
         *G(1,0,z)*G(Kzm,h)*h - 8*G(1,0,z)*G(Kzp,h) - 4*G(1,0,z)*G(Kzp,h)*h - 
         16*G(1,0,z)*G(1,Lzm,h) + 4*G(1,0,z)*G(1,Lzm,h)*h^-1 - 4*G(1,0,z)*G(1,
         Lzm,h)*h - 16*G(1,0,z)*G(1,Lzp,h) + 4*G(1,0,z)*G(1,Lzp,h)*h^-1 - 4*G(
         1,0,z)*G(1,Lzp,h)*h + 16*G(1,0,z)*G(1,Kzm,h) - 4*G(1,0,z)*G(1,Kzm,h)*
         h^-1 + 4*G(1,0,z)*G(1,Kzm,h)*h + 16*G(1,0,z)*G(1,Kzp,h) - 4*G(1,0,z)*
         G(1,Kzp,h)*h^-1 + 4*G(1,0,z)*G(1,Kzp,h)*h + 16*G(1,0,z,0,h) - 4*G(1,0
         ,z,0,h)*h^-1 + 4*G(1,0,z,0,h)*h + 2/3*G(1,0,h)*Pi^2*h^-1 - 8/3*G(1,0,
         h)*Pi^2 - 2/3*G(1,0,h)*Pi^2*h - 8*G(1,0,Lzm,z^-1,z) + 2*G(1,0,Lzm,
         z^-1,z)*h^-1 - 2*G(1,0,Lzm,z^-1,z)*h + 4*G(1,0,Lzm,z) + 2*G(1,0,Lzm,z
         )*h^-1 + 2*G(1,0,Lzm,z)*h + 8*G(1,0,Lzm,z)*G(1,h) - 2*G(1,0,Lzm,z)*G(
         1,h)*h^-1 + 2*G(1,0,Lzm,z)*G(1,h)*h - 8*G(1,0,Lzm,z,z) + 2*G(1,0,Lzm,
         z,z)*h^-1 - 2*G(1,0,Lzm,z,z)*h + 8*G(1,0,Lzm,0,z) - 2*G(1,0,Lzm,0,z)*
         h^-1 + 2*G(1,0,Lzm,0,z)*h - 8*G(1,0,Lzm,1,z) + 2*G(1,0,Lzm,1,z)*h^-1
          - 2*G(1,0,Lzm,1,z)*h - 8*G(1,0,Lzp,z^-1,z) + 2*G(1,0,Lzp,z^-1,z)*
         h^-1 - 2*G(1,0,Lzp,z^-1,z)*h + 4*G(1,0,Lzp,z) + 2*G(1,0,Lzp,z)*h^-1
          + 2*G(1,0,Lzp,z)*h + 8*G(1,0,Lzp,z)*G(1,h) - 2*G(1,0,Lzp,z)*G(1,h)*
         h^-1 + 2*G(1,0,Lzp,z)*G(1,h)*h - 8*G(1,0,Lzp,z,z) + 2*G(1,0,Lzp,z,z)*
         h^-1 - 2*G(1,0,Lzp,z,z)*h + 8*G(1,0,Lzp,0,z) - 2*G(1,0,Lzp,0,z)*h^-1
          + 2*G(1,0,Lzp,0,z)*h - 8*G(1,0,Lzp,1,z) + 2*G(1,0,Lzp,1,z)*h^-1 - 2*
         G(1,0,Lzp,1,z)*h + 8*G(1,0,Kzm,z^-1,z) - 2*G(1,0,Kzm,z^-1,z)*h^-1 + 2
         *G(1,0,Kzm,z^-1,z)*h + 4*G(1,0,Kzm,z) + 2*G(1,0,Kzm,z)*h^-1 + 2*G(1,0
         ,Kzm,z)*h - 8*G(1,0,Kzm,z)*G(1,h) + 2*G(1,0,Kzm,z)*G(1,h)*h^-1 - 2*G(
         1,0,Kzm,z)*G(1,h)*h + 8*G(1,0,Kzm,z,z) - 2*G(1,0,Kzm,z,z)*h^-1 + 2*G(
         1,0,Kzm,z,z)*h + 8*G(1,0,Kzm,1,z) - 2*G(1,0,Kzm,1,z)*h^-1 + 2*G(1,0,
         Kzm,1,z)*h + 8*G(1,0,Kzp,z^-1,z) - 2*G(1,0,Kzp,z^-1,z)*h^-1 + 2*G(1,0
         ,Kzp,z^-1,z)*h + 4*G(1,0,Kzp,z) + 2*G(1,0,Kzp,z)*h^-1 + 2*G(1,0,Kzp,z
         )*h - 8*G(1,0,Kzp,z)*G(1,h) + 2*G(1,0,Kzp,z)*G(1,h)*h^-1 - 2*G(1,0,
         Kzp,z)*G(1,h)*h + 8*G(1,0,Kzp,z,z) - 2*G(1,0,Kzp,z,z)*h^-1 + 2*G(1,0,
         Kzp,z,z)*h + 8*G(1,0,Kzp,1,z) - 2*G(1,0,Kzp,1,z)*h^-1 + 2*G(1,0,Kzp,1
         ,z)*h - 36*G(1,0,0,z) + 2*G(1,0,0,z)*h^-1 - 18*G(1,0,0,z)*h + 40*G(1,
         0,0,z)*G(1,h) - 10*G(1,0,0,z)*G(1,h)*h^-1 + 10*G(1,0,0,z)*G(1,h)*h + 
         24*G(1,0,0,h) - 8*G(1,0,0,h)*h^-1 + 12*G(1,0,0,h)*h - 8*G(1,0,0,Lzm,z
         ) + 2*G(1,0,0,Lzm,z)*h^-1 - 2*G(1,0,0,Lzm,z)*h - 8*G(1,0,0,Lzp,z) + 2
         *G(1,0,0,Lzp,z)*h^-1 - 2*G(1,0,0,Lzp,z)*h + 16*G(1,0,0,Kzm,z) - 4*G(1
         ,0,0,Kzm,z)*h^-1 + 4*G(1,0,0,Kzm,z)*h + 16*G(1,0,0,Kzp,z) - 4*G(1,0,0
         ,Kzp,z)*h^-1 + 4*G(1,0,0,Kzp,z)*h + 60*G(1,0,0,0,z) - 15*G(1,0,0,0,z)
         *h^-1 + 15*G(1,0,0,0,z)*h - 24*G(1,0,0,0,h) + 6*G(1,0,0,0,h)*h^-1 - 6
         *G(1,0,0,0,h)*h - 40*G(1,0,0,1,z) + 10*G(1,0,0,1,z)*h^-1 - 10*G(1,0,0
         ,1,z)*h + 8*G(1,0,1,Lzm,z) - 2*G(1,0,1,Lzm,z)*h^-1 + 2*G(1,0,1,Lzm,z)
         *h + 8*G(1,0,1,Lzp,z) - 2*G(1,0,1,Lzp,z)*h^-1 + 2*G(1,0,1,Lzp,z)*h - 
         8*G(1,0,1,Kzm,z) + 2*G(1,0,1,Kzm,z)*h^-1 - 2*G(1,0,1,Kzm,z)*h - 8*G(1
         ,0,1,Kzp,z) + 2*G(1,0,1,Kzp,z)*h^-1 - 2*G(1,0,1,Kzp,z)*h - 16*G(1,0,1
         ,0,z) + 4*G(1,0,1,0,z)*h^-1 - 4*G(1,0,1,0,z)*h - 16*G(1,0,1,0,h) + 4*
         G(1,0,1,0,h)*h^-1 - 4*G(1,0,1,0,h)*h + 16*G(1,1,Lzm,0,z) - 4*G(1,1,
         Lzm,0,z)*h^-1 + 4*G(1,1,Lzm,0,z)*h + 16*G(1,1,Lzp,0,z) - 4*G(1,1,Lzp,
         0,z)*h^-1 + 4*G(1,1,Lzp,0,z)*h - 16*G(1,1,Kzm,0,z) + 4*G(1,1,Kzm,0,z)
         *h^-1 - 4*G(1,1,Kzm,0,z)*h - 16*G(1,1,Kzp,0,z) + 4*G(1,1,Kzp,0,z)*
         h^-1 - 4*G(1,1,Kzp,0,z)*h + 8*G(1,1,0,h) + 4*G(1,1,0,h)*h^-1 + 4*G(1,
         1,0,h)*h + 16*G(1,1,0,Lzm,z) - 4*G(1,1,0,Lzm,z)*h^-1 + 4*G(1,1,0,Lzm,
         z)*h + 16*G(1,1,0,Lzp,z) - 4*G(1,1,0,Lzp,z)*h^-1 + 4*G(1,1,0,Lzp,z)*h
          - 16*G(1,1,0,Kzm,z) + 4*G(1,1,0,Kzm,z)*h^-1 - 4*G(1,1,0,Kzm,z)*h - 
         16*G(1,1,0,Kzp,z) + 4*G(1,1,0,Kzp,z)*h^-1 - 4*G(1,1,0,Kzp,z)*h + 48*
         G(1,1,0,0,z) - 12*G(1,1,0,0,z)*h^-1 + 12*G(1,1,0,0,z)*h - 24*G(1,1,0,
         0,h) + 6*G(1,1,0,0,h)*h^-1 - 6*G(1,1,0,0,h)*h + 2/3*G(1,Cm,z)*Pi^2*
         h^-1 - 8/3*G(1,Cm,z)*Pi^2 - 2/3*G(1,Cm,z)*Pi^2*h - 48*G(1,Cm,0,0,z)
          + 12*G(1,Cm,0,0,z)*h^-1 - 12*G(1,Cm,0,0,z)*h + 2/3*G(1,Cp,z)*Pi^2*
         h^-1 - 8/3*G(1,Cp,z)*Pi^2 - 2/3*G(1,Cp,z)*Pi^2*h - 48*G(1,Cp,0,0,z)
          + 12*G(1,Cp,0,0,z)*h^-1 - 12*G(1,Cp,0,0,z)*h - 2/3*G(Cm,z)*Pi^2*h^-1
          - 1/3*G(Cm,z)*G(1,h)*Pi^2*h^-1 + 4/3*G(Cm,z)*G(1,h)*Pi^2 + 1/3*G(Cm,
         z)*G(1,h)*Pi^2*h - 12*G(Cm,0,0,z)*h^-1 + 24*G(Cm,0,0,z)*G(1,h) - 6*G(
         Cm,0,0,z)*G(1,h)*h^-1 + 6*G(Cm,0,0,z)*G(1,h)*h - 2/3*G(Cp,z)*Pi^2*
         h^-1 - 1/3*G(Cp,z)*G(1,h)*Pi^2*h^-1 + 4/3*G(Cp,z)*G(1,h)*Pi^2 + 1/3*
         G(Cp,z)*G(1,h)*Pi^2*h - 12*G(Cp,0,0,z)*h^-1 + 24*G(Cp,0,0,z)*G(1,h)
          - 6*G(Cp,0,0,z)*G(1,h)*h^-1 + 6*G(Cp,0,0,z)*G(1,h)*h )

       + Den(1 - h - h*z + h^2)*Den(z - h - h*z + h^2*z) * ( 1/3*Pi^2 + 1/6*
         Pi^2*z - 2/3*Pi^2*h - 5/6*Pi^2*h*z + 1/6*Pi^2*h*z^2 + 1/6*Pi^2*h^2*
         z^-1 + 1/2*Pi^2*h^2 + 1/2*Pi^2*h^2*z + 1/6*Pi^2*h^2*z^2 - 1/6*Pi^2*
         h^2*z^3 - 1/6*Pi^2*h^3 - 1/3*Pi^2*h^3*z + 1/6*Pi^2*h^3*z^2 + 2*G(z^-1
         ,0,h) + G(z^-1,0,h)*z - 4*G(z^-1,0,h)*h - 5*G(z^-1,0,h)*h*z + G(z^-1,
         0,h)*h*z^2 + G(z^-1,0,h)*h^2*z^-1 + 3*G(z^-1,0,h)*h^2 + 3*G(z^-1,0,h)
         *h^2*z + G(z^-1,0,h)*h^2*z^2 - G(z^-1,0,h)*h^2*z^3 - G(z^-1,0,h)*h^3
          - 2*G(z^-1,0,h)*h^3*z + G(z^-1,0,h)*h^3*z^2 - 2*G(z,0,h) - G(z,0,h)*
         z + 4*G(z,0,h)*h + 5*G(z,0,h)*h*z - G(z,0,h)*h*z^2 - G(z,0,h)*h^2*
         z^-1 - 3*G(z,0,h)*h^2 - 3*G(z,0,h)*h^2*z - G(z,0,h)*h^2*z^2 + G(z,0,h
         )*h^2*z^3 + G(z,0,h)*h^3 + 2*G(z,0,h)*h^3*z - G(z,0,h)*h^3*z^2 - 2*G(
         0,h)*G(0,z) - G(0,h)*G(0,z)*z + 4*G(0,h)*G(0,z)*h + 5*G(0,h)*G(0,z)*h
         *z - G(0,h)*G(0,z)*h*z^2 - G(0,h)*G(0,z)*h^2*z^-1 - 3*G(0,h)*G(0,z)*
         h^2 - 3*G(0,h)*G(0,z)*h^2*z - G(0,h)*G(0,z)*h^2*z^2 + G(0,h)*G(0,z)*
         h^2*z^3 + G(0,h)*G(0,z)*h^3 + 2*G(0,h)*G(0,z)*h^3*z - G(0,h)*G(0,z)*
         h^3*z^2 + 2*G(0,z)*G(z^-1,h) + G(0,z)*G(z^-1,h)*z - 4*G(0,z)*G(z^-1,h
         )*h - 5*G(0,z)*G(z^-1,h)*h*z + G(0,z)*G(z^-1,h)*h*z^2 + G(0,z)*G(z^-1
         ,h)*h^2*z^-1 + 3*G(0,z)*G(z^-1,h)*h^2 + 3*G(0,z)*G(z^-1,h)*h^2*z + G(
         0,z)*G(z^-1,h)*h^2*z^2 - G(0,z)*G(z^-1,h)*h^2*z^3 - G(0,z)*G(z^-1,h)*
         h^3 - 2*G(0,z)*G(z^-1,h)*h^3*z + G(0,z)*G(z^-1,h)*h^3*z^2 + 2*G(0,z)*
         G(z,h) + G(0,z)*G(z,h)*z - 4*G(0,z)*G(z,h)*h - 5*G(0,z)*G(z,h)*h*z + 
         G(0,z)*G(z,h)*h*z^2 + G(0,z)*G(z,h)*h^2*z^-1 + 3*G(0,z)*G(z,h)*h^2 + 
         3*G(0,z)*G(z,h)*h^2*z + G(0,z)*G(z,h)*h^2*z^2 - G(0,z)*G(z,h)*h^2*z^3
          - G(0,z)*G(z,h)*h^3 - 2*G(0,z)*G(z,h)*h^3*z + G(0,z)*G(z,h)*h^3*z^2
          + 4*G(0,0,h) - 2*G(0,0,h)*z - 6*G(0,0,h)*h*z + 2*G(0,0,h)*h*z^2 - 2*
         G(0,0,h)*h^2*z^-1 + 2*G(0,0,h)*h^2 + 2*G(0,0,h)*h^2*z + 2*G(0,0,h)*
         h^2*z^2 - 2*G(0,0,h)*h^2*z^3 + 2*G(0,0,h)*h^3 - 4*G(0,0,h)*h^3*z + 2*
         G(0,0,h)*h^3*z^2 + G(0,0,z)*z - 2*G(0,0,z)*h - G(0,0,z)*h*z + G(0,0,z
         )*h^2*z^-1 + G(0,0,z)*h^2 + G(0,0,z)*h^2*z - G(0,0,z)*h^3 - 2*G(1,0,z
         ) - G(1,0,z)*z + 4*G(1,0,z)*h + 5*G(1,0,z)*h*z - G(1,0,z)*h*z^2 - G(1
         ,0,z)*h^2*z^-1 - 3*G(1,0,z)*h^2 - 3*G(1,0,z)*h^2*z - G(1,0,z)*h^2*z^2
          + G(1,0,z)*h^2*z^3 + G(1,0,z)*h^3 + 2*G(1,0,z)*h^3*z - G(1,0,z)*h^3*
         z^2 )

       + Den(1 + h)*Den( - 1 + z*h) * ( 8*zeta3 - 106/45*Pi^4 + 8*G(Jz^-1,z^-1
         ,0,h) + 8*G(Jz^-1,z,0,h) - 4/3*G(Jz^-1,h)*Pi^2 - 8*G(Jz^-1,1,0,h) + 8
         *G(Lzm,z^-1,0,h) + 32*G(Lzm,z^-1,0,0,z) - 32*G(Lzm,z^-1,0,1,z) - 32*
         G(Lzm,z^-1,1,0,z) - 8*G(Lzm,z,0,h) + 4/3*G(Lzm,h)*Pi^2 + 24*G(Lzm,0,
         z^-1,0,z) - 16*G(Lzm,0,z^-1,1,z) + 4/3*G(Lzm,0,z)*Pi^2 + 8*G(Lzm,0,z,
         0,z) - 16*G(Lzm,0,z,1,z) + 16*G(Lzm,0,0,z^-1,z) + 16*G(Lzm,0,0,z,z)
          + 16*G(Lzm,0,0,h) - 16*G(Lzm,0,1,z^-1,z) - 16*G(Lzm,0,1,z,z) - 8*G(
         Lzm,0,1,0,z) - 32*G(Lzm,1,z^-1,0,z) - 8/3*G(Lzm,1,z)*Pi^2 - 16*G(Lzm,
         1,0,z^-1,z) - 16*G(Lzm,1,0,z,z) - 16*G(Lzm,1,0,0,z) + 16*G(Lzm,1,0,1,
         z) + 32*G(Lzm,1,1,0,z) + 8*G(Lzp,z^-1,0,h) + 32*G(Lzp,z^-1,0,0,z) - 
         32*G(Lzp,z^-1,0,1,z) - 32*G(Lzp,z^-1,1,0,z) - 8*G(Lzp,z,0,h) + 4/3*G(
         Lzp,h)*Pi^2 + 24*G(Lzp,0,z^-1,0,z) - 16*G(Lzp,0,z^-1,1,z) + 4/3*G(Lzp
         ,0,z)*Pi^2 + 8*G(Lzp,0,z,0,z) - 16*G(Lzp,0,z,1,z) + 16*G(Lzp,0,0,z^-1
         ,z) + 16*G(Lzp,0,0,z,z) + 16*G(Lzp,0,0,h) - 16*G(Lzp,0,1,z^-1,z) - 16
         *G(Lzp,0,1,z,z) - 8*G(Lzp,0,1,0,z) - 32*G(Lzp,1,z^-1,0,z) - 8/3*G(Lzp
         ,1,z)*Pi^2 - 16*G(Lzp,1,0,z^-1,z) - 16*G(Lzp,1,0,z,z) - 16*G(Lzp,1,0,
         0,z) + 16*G(Lzp,1,0,1,z) + 32*G(Lzp,1,1,0,z) - 8*G(Kzm,z^-1,0,h) - 32
         *G(Kzm,z^-1,0,0,z) + 32*G(Kzm,z^-1,0,1,z) + 32*G(Kzm,z^-1,1,0,z) + 8*
         G(Kzm,z,0,h) - 4/3*G(Kzm,h)*Pi^2 - 24*G(Kzm,0,z^-1,0,z) + 16*G(Kzm,0,
         z^-1,1,z) - 4/3*G(Kzm,0,z)*Pi^2 - 8*G(Kzm,0,z,0,z) + 16*G(Kzm,0,z,1,z
         ) - 16*G(Kzm,0,0,z^-1,z) - 16*G(Kzm,0,0,z,z) + 16*G(Kzm,0,0,h) + 72*
         G(Kzm,0,0,0,z) - 48*G(Kzm,0,0,1,z) + 16*G(Kzm,0,1,z^-1,z) + 16*G(Kzm,
         0,1,z,z) - 40*G(Kzm,0,1,0,z) + 32*G(Kzm,1,z^-1,0,z) + 8/3*G(Kzm,1,z)*
         Pi^2 + 16*G(Kzm,1,0,z^-1,z) + 16*G(Kzm,1,0,z,z) - 32*G(Kzm,1,0,0,z)
          - 16*G(Kzm,1,0,1,z) - 32*G(Kzm,1,1,0,z) - 8*G(Kzp,z^-1,0,h) - 32*G(
         Kzp,z^-1,0,0,z) + 32*G(Kzp,z^-1,0,1,z) + 32*G(Kzp,z^-1,1,0,z) + 8*G(
         Kzp,z,0,h) - 4/3*G(Kzp,h)*Pi^2 - 24*G(Kzp,0,z^-1,0,z) + 16*G(Kzp,0,
         z^-1,1,z) - 4/3*G(Kzp,0,z)*Pi^2 - 8*G(Kzp,0,z,0,z) + 16*G(Kzp,0,z,1,z
         ) - 16*G(Kzp,0,0,z^-1,z) - 16*G(Kzp,0,0,z,z) + 16*G(Kzp,0,0,h) + 72*
         G(Kzp,0,0,0,z) - 48*G(Kzp,0,0,1,z) + 16*G(Kzp,0,1,z^-1,z) + 16*G(Kzp,
         0,1,z,z) - 40*G(Kzp,0,1,0,z) + 32*G(Kzp,1,z^-1,0,z) + 8/3*G(Kzp,1,z)*
         Pi^2 + 16*G(Kzp,1,0,z^-1,z) + 16*G(Kzp,1,0,z,z) - 32*G(Kzp,1,0,0,z)
          - 16*G(Kzp,1,0,1,z) - 32*G(Kzp,1,1,0,z) - 8*G(Jz,z^-1,0,h) - 8*G(Jz,
         z,0,h) + 4/3*G(Jz,h)*Pi^2 + 8*G(Jz,0,0,h) + 8*G(Jz,1,0,h) + 16*G(0,
         z^-1,0,h) - 32*G(0,z^-1,0,0,h) + 8*G(0,z)*zeta3 + 8*G(0,z)*G(Jz^-1,
         z^-1,h) - 8*G(0,z)*G(Jz^-1,z,h) + 8*G(0,z)*G(Lzm,z^-1,h) + 8*G(0,z)*
         G(Lzm,z,h) - 8*G(0,z)*G(Lzm,0,h) + 8*G(0,z)*G(Lzp,z^-1,h) + 8*G(0,z)*
         G(Lzp,z,h) - 8*G(0,z)*G(Lzp,0,h) - 8*G(0,z)*G(Kzm,z^-1,h) - 8*G(0,z)*
         G(Kzm,z,h) + 8*G(0,z)*G(Kzm,0,h) - 8*G(0,z)*G(Kzp,z^-1,h) - 8*G(0,z)*
         G(Kzp,z,h) + 8*G(0,z)*G(Kzp,0,h) - 8*G(0,z)*G(Jz,z^-1,h) + 8*G(0,z)*
         G(Jz,z,h) + 16*G(0,z)*G(0,z^-1,h) - 32*G(0,z)*G(0,z^-1,0,h) - 16*G(0,
         z)*G(0,z,h) + 32*G(0,z)*G(0,z,0,h) + 4*G(0,z)*G(0,h)*Pi^2 + 16*G(0,z)
         *G(0,Lzm,z^-1,h) + 16*G(0,z)*G(0,Lzm,z,h) - 16*G(0,z)*G(0,Lzm,0,h) + 
         16*G(0,z)*G(0,Lzp,z^-1,h) + 16*G(0,z)*G(0,Lzp,z,h) - 16*G(0,z)*G(0,
         Lzp,0,h) - 16*G(0,z)*G(0,Kzm,z^-1,h) - 16*G(0,z)*G(0,Kzm,z,h) + 16*G(
         0,z)*G(0,Kzm,0,h) - 16*G(0,z)*G(0,Kzp,z^-1,h) - 16*G(0,z)*G(0,Kzp,z,h
         ) + 16*G(0,z)*G(0,Kzp,0,h) + 16*G(0,z)*G(0,Jz,z^-1,h) - 16*G(0,z)*G(0
         ,Jz,z,h) + 64*G(0,z)*G(1,z^-1,0,h) + 16*G(0,z)*G(1,Jz^-1,z^-1,h) - 16
         *G(0,z)*G(1,Jz^-1,z,h) - 64*G(0,z)*G(1,z,0,h) - 16/3*G(0,z)*G(1,h)*
         Pi^2 - 32*G(0,z)*G(1,Lzm,z^-1,h) - 32*G(0,z)*G(1,Lzm,z,h) + 32*G(0,z)
         *G(1,Lzm,0,h) - 32*G(0,z)*G(1,Lzp,z^-1,h) - 32*G(0,z)*G(1,Lzp,z,h) + 
         32*G(0,z)*G(1,Lzp,0,h) + 32*G(0,z)*G(1,Kzm,z^-1,h) + 32*G(0,z)*G(1,
         Kzm,z,h) - 32*G(0,z)*G(1,Kzm,0,h) + 32*G(0,z)*G(1,Kzp,z^-1,h) + 32*G(
         0,z)*G(1,Kzp,z,h) - 32*G(0,z)*G(1,Kzp,0,h) - 16*G(0,z)*G(1,Jz,z^-1,h)
          + 16*G(0,z)*G(1,Jz,z,h) - 32*G(0,z)*G(1,0,z^-1,h) + 32*G(0,z)*G(1,0,
         z,h) + 16*G(0,z,0,h) - 32*G(0,z,0,0,h) + 24*G(0,h)*zeta3 - 8/3*G(0,h)
         *Pi^2 - 16*G(0,h)*G(Lzm,z^-1,0,z) - 4/3*G(0,h)*G(Lzm,z)*Pi^2 - 8*G(0,
         h)*G(Lzm,0,z^-1,z) - 8*G(0,h)*G(Lzm,0,z,z) + 8*G(0,h)*G(Lzm,1,0,z) - 
         16*G(0,h)*G(Lzp,z^-1,0,z) - 4/3*G(0,h)*G(Lzp,z)*Pi^2 - 8*G(0,h)*G(Lzp
         ,0,z^-1,z) - 8*G(0,h)*G(Lzp,0,z,z) + 8*G(0,h)*G(Lzp,1,0,z) + 16*G(0,h
         )*G(Kzm,z^-1,0,z) + 4/3*G(0,h)*G(Kzm,z)*Pi^2 + 8*G(0,h)*G(Kzm,0,z^-1,
         z) + 8*G(0,h)*G(Kzm,0,z,z) - 24*G(0,h)*G(Kzm,0,0,z) - 8*G(0,h)*G(Kzm,
         1,0,z) + 16*G(0,h)*G(Kzp,z^-1,0,z) + 4/3*G(0,h)*G(Kzp,z)*Pi^2 + 8*G(0
         ,h)*G(Kzp,0,z^-1,z) + 8*G(0,h)*G(Kzp,0,z,z) - 24*G(0,h)*G(Kzp,0,0,z)
          - 8*G(0,h)*G(Kzp,1,0,z) - 8*G(0,h)*G(0,Lzm,z^-1,z) - 8*G(0,h)*G(0,
         Lzm,z,z) + 8*G(0,h)*G(0,Lzm,0,z) - 8*G(0,h)*G(0,Lzp,z^-1,z) - 8*G(0,h
         )*G(0,Lzp,z,z) + 8*G(0,h)*G(0,Lzp,0,z) + 8*G(0,h)*G(0,Kzm,z^-1,z) + 8
         *G(0,h)*G(0,Kzm,z,z) + 8*G(0,h)*G(0,Kzp,z^-1,z) + 8*G(0,h)*G(0,Kzp,z,
         z) + 8*G(0,h)*G(1,Lzm,0,z) + 8*G(0,h)*G(1,Lzp,0,z) - 8*G(0,h)*G(1,Kzm
         ,0,z) - 8*G(0,h)*G(1,Kzp,0,z) + 8*G(0,h)*G(1,0,Lzm,z) + 8*G(0,h)*G(1,
         0,Lzp,z) - 8*G(0,h)*G(1,0,Kzm,z) - 8*G(0,h)*G(1,0,Kzp,z) + 40*G(0,h)*
         G(1,0,0,z) + 16*G(0,Lzm,z^-1,z)*G(1,h) - 8*G(0,Lzm,z^-1,0,z) + 16*G(0
         ,Lzm,z^-1,0,h) - 16*G(0,Lzm,z^-1,1,z) - 4/3*G(0,Lzm,z)*Pi^2 + 16*G(0,
         Lzm,z,z)*G(1,h) + 8*G(0,Lzm,z,0,z) - 16*G(0,Lzm,z,0,h) - 16*G(0,Lzm,z
         ,1,z) + 8/3*G(0,Lzm,h)*Pi^2 - 16*G(0,Lzm,h)*G(1,0,z) - 16*G(0,Lzm,0,z
         )*G(1,h) - 16*G(0,Lzm,0,0,z) + 32*G(0,Lzm,0,0,h) + 16*G(0,Lzm,0,1,z)
          - 16*G(0,Lzm,1,z^-1,z) - 16*G(0,Lzm,1,z,z) + 24*G(0,Lzm,1,0,z) + 16*
         G(0,Lzp,z^-1,z)*G(1,h) - 8*G(0,Lzp,z^-1,0,z) + 16*G(0,Lzp,z^-1,0,h)
          - 16*G(0,Lzp,z^-1,1,z) - 4/3*G(0,Lzp,z)*Pi^2 + 16*G(0,Lzp,z,z)*G(1,h
         ) + 8*G(0,Lzp,z,0,z) - 16*G(0,Lzp,z,0,h) - 16*G(0,Lzp,z,1,z) + 8/3*G(
         0,Lzp,h)*Pi^2 - 16*G(0,Lzp,h)*G(1,0,z) - 16*G(0,Lzp,0,z)*G(1,h) - 16*
         G(0,Lzp,0,0,z) + 32*G(0,Lzp,0,0,h) + 16*G(0,Lzp,0,1,z) - 16*G(0,Lzp,1
         ,z^-1,z) - 16*G(0,Lzp,1,z,z) + 24*G(0,Lzp,1,0,z) - 16*G(0,Kzm,z^-1,z)
         *G(1,h) + 8*G(0,Kzm,z^-1,0,z) - 16*G(0,Kzm,z^-1,0,h) + 16*G(0,Kzm,
         z^-1,1,z) + 4/3*G(0,Kzm,z)*Pi^2 - 16*G(0,Kzm,z,z)*G(1,h) - 8*G(0,Kzm,
         z,0,z) + 16*G(0,Kzm,z,0,h) + 16*G(0,Kzm,z,1,z) - 8/3*G(0,Kzm,h)*Pi^2
          + 16*G(0,Kzm,h)*G(1,0,z) - 24*G(0,Kzm,0,0,z) + 32*G(0,Kzm,0,0,h) + 
         16*G(0,Kzm,1,z^-1,z) + 16*G(0,Kzm,1,z,z) - 8*G(0,Kzm,1,0,z) - 16*G(0,
         Kzp,z^-1,z)*G(1,h) + 8*G(0,Kzp,z^-1,0,z) - 16*G(0,Kzp,z^-1,0,h) + 16*
         G(0,Kzp,z^-1,1,z) + 4/3*G(0,Kzp,z)*Pi^2 - 16*G(0,Kzp,z,z)*G(1,h) - 8*
         G(0,Kzp,z,0,z) + 16*G(0,Kzp,z,0,h) + 16*G(0,Kzp,z,1,z) - 8/3*G(0,Kzp,
         h)*Pi^2 + 16*G(0,Kzp,h)*G(1,0,z) - 24*G(0,Kzp,0,0,z) + 32*G(0,Kzp,0,0
         ,h) + 16*G(0,Kzp,1,z^-1,z) + 16*G(0,Kzp,1,z,z) - 8*G(0,Kzp,1,0,z) + 
         16*G(0,Jz,z^-1,0,h) + 16*G(0,Jz,z,0,h) - 8/3*G(0,Jz,h)*Pi^2 - 16*G(0,
         Jz,0,0,h) - 16*G(0,Jz,1,0,h) + 16*G(0,0,z^-1,h)*G(0,z) + 16*G(0,0,
         z^-1,0,h) - 16/3*G(0,0,z)*Pi^2 - 24*G(0,0,z)*G(Jz^-1,h) - 8*G(0,0,z)*
         G(Kzm,h) - 8*G(0,0,z)*G(Kzp,h) - 8*G(0,0,z)*G(Jz,h) - 32*G(0,0,z)*G(0
         ,z^-1,h) - 32*G(0,0,z)*G(0,z,h) + 8*G(0,0,z)*G(0,h) - 16*G(0,0,z)*G(0
         ,Kzm,h) - 16*G(0,0,z)*G(0,Kzp,h) + 16*G(0,0,z)*G(0,Jz,h) + 16*G(0,0,z
         )*G(0,1,h) + 64*G(0,0,z)*G(1,z^-1,h) - 48*G(0,0,z)*G(1,Jz^-1,h) + 64*
         G(0,0,z)*G(1,z,h) + 32*G(0,0,z)*G(1,Kzm,h) + 32*G(0,0,z)*G(1,Kzp,h)
          - 16*G(0,0,z)*G(1,Jz,h) - 32*G(0,0,z)*G(1,0,h) - 16*G(0,0,z,h)*G(0,z
         ) + 16*G(0,0,z,0,h) - 8/3*G(0,0,h)*Pi^2 - 16*G(0,0,Lzm,z^-1,z) - 16*
         G(0,0,Lzm,z,z) + 16*G(0,0,Lzm,0,z) - 16*G(0,0,Lzp,z^-1,z) - 16*G(0,0,
         Lzp,z,z) + 16*G(0,0,Lzp,0,z) + 16*G(0,0,Kzm,z^-1,z) + 8*G(0,0,Kzm,z)*
         G(0,h) - 16*G(0,0,Kzm,z)*G(1,h) + 16*G(0,0,Kzm,z,z) - 8*G(0,0,Kzm,0,z
         ) + 16*G(0,0,Kzm,1,z) + 16*G(0,0,Kzp,z^-1,z) + 8*G(0,0,Kzp,z)*G(0,h)
          - 16*G(0,0,Kzp,z)*G(1,h) + 16*G(0,0,Kzp,z,z) - 8*G(0,0,Kzp,0,z) + 16
         *G(0,0,Kzp,1,z) + 48*G(0,0,0,z)*G(1,h) - 24*G(0,0,0,h) + 24*G(0,0,0,
         Kzm,z) + 24*G(0,0,0,Kzp,z) - 64*G(0,0,0,1,z) - 16*G(0,0,1,Kzm,z) - 16
         *G(0,0,1,Kzp,z) + 16*G(0,0,1,0,z) - 16*G(0,0,1,0,h) - 16*G(0,1,z^-1,h
         )*G(0,z) - 16*G(0,1,z^-1,0,h) + 8*G(0,1,z)*Pi^2 + 16*G(0,1,z,h)*G(0,z
         ) - 16*G(0,1,z,0,h) + 8/3*G(0,1,h)*Pi^2 + 16*G(0,1,Lzm,z^-1,z) + 16*
         G(0,1,Lzm,z,z) - 8*G(0,1,Lzm,0,z) + 16*G(0,1,Lzp,z^-1,z) + 16*G(0,1,
         Lzp,z,z) - 8*G(0,1,Lzp,0,z) - 16*G(0,1,Kzm,z^-1,z) - 16*G(0,1,Kzm,z,z
         ) - 8*G(0,1,Kzm,0,z) - 16*G(0,1,Kzp,z^-1,z) - 16*G(0,1,Kzp,z,z) - 8*
         G(0,1,Kzp,0,z) + 8*G(0,1,0,z) - 24*G(0,1,0,z)*G(0,h) + 48*G(0,1,0,z)*
         G(1,h) - 16*G(0,1,0,h) + 8*G(0,1,0,Lzm,z) + 8*G(0,1,0,Lzp,z) - 24*G(0
         ,1,0,Kzm,z) - 24*G(0,1,0,Kzp,z) + 72*G(0,1,0,0,z) - 16*G(0,1,0,0,h)
          + 80*G(0,1,0,1,z) + 32*G(0,1,1,0,z) + 16*G(0,1,1,0,h) - 8/3*G(0,Cm,z
         )*Pi^2 - 48*G(0,Cm,0,0,z) - 8/3*G(0,Cp,z)*Pi^2 - 48*G(0,Cp,0,0,z) + 
         64*G(1,z^-1,0,0,h) + 16*G(1,Jz^-1,z^-1,0,h) + 16*G(1,Jz^-1,z,0,h) - 8/
         3*G(1,Jz^-1,h)*Pi^2 - 16*G(1,Jz^-1,1,0,h) + 112*G(1,z)*zeta3 + 64*G(1
         ,z,0,0,h) - 80*G(1,h)*zeta3 + 32*G(1,h)*G(Lzm,z^-1,0,z) + 8/3*G(1,h)*
         G(Lzm,z)*Pi^2 + 16*G(1,h)*G(Lzm,0,z^-1,z) + 16*G(1,h)*G(Lzm,0,z,z) - 
         16*G(1,h)*G(Lzm,1,0,z) + 32*G(1,h)*G(Lzp,z^-1,0,z) + 8/3*G(1,h)*G(Lzp
         ,z)*Pi^2 + 16*G(1,h)*G(Lzp,0,z^-1,z) + 16*G(1,h)*G(Lzp,0,z,z) - 16*G(
         1,h)*G(Lzp,1,0,z) - 32*G(1,h)*G(Kzm,z^-1,0,z) - 8/3*G(1,h)*G(Kzm,z)*
         Pi^2 - 16*G(1,h)*G(Kzm,0,z^-1,z) - 16*G(1,h)*G(Kzm,0,z,z) + 48*G(1,h)
         *G(Kzm,0,0,z) + 16*G(1,h)*G(Kzm,1,0,z) - 32*G(1,h)*G(Kzp,z^-1,0,z) - 
         8/3*G(1,h)*G(Kzp,z)*Pi^2 - 16*G(1,h)*G(Kzp,0,z^-1,z) - 16*G(1,h)*G(
         Kzp,0,z,z) + 48*G(1,h)*G(Kzp,0,0,z) + 16*G(1,h)*G(Kzp,1,0,z) - 16*G(1
         ,h)*G(1,Lzm,0,z) - 16*G(1,h)*G(1,Lzp,0,z) + 16*G(1,h)*G(1,Kzm,0,z) + 
         16*G(1,h)*G(1,Kzp,0,z) + 32*G(1,Lzm,z^-1,0,z) - 32*G(1,Lzm,z^-1,0,h)
          + 8/3*G(1,Lzm,z)*Pi^2 + 32*G(1,Lzm,z,0,h) - 16/3*G(1,Lzm,h)*Pi^2 + 
         16*G(1,Lzm,0,z^-1,z) + 16*G(1,Lzm,0,z,z) - 16*G(1,Lzm,0,0,z) - 64*G(1
         ,Lzm,0,0,h) + 16*G(1,Lzm,0,1,z) + 32*G(1,Lzp,z^-1,0,z) - 32*G(1,Lzp,
         z^-1,0,h) + 8/3*G(1,Lzp,z)*Pi^2 + 32*G(1,Lzp,z,0,h) - 16/3*G(1,Lzp,h)
         *Pi^2 + 16*G(1,Lzp,0,z^-1,z) + 16*G(1,Lzp,0,z,z) - 16*G(1,Lzp,0,0,z)
          - 64*G(1,Lzp,0,0,h) + 16*G(1,Lzp,0,1,z) - 32*G(1,Kzm,z^-1,0,z) + 32*
         G(1,Kzm,z^-1,0,h) - 8/3*G(1,Kzm,z)*Pi^2 - 32*G(1,Kzm,z,0,h) + 16/3*G(
         1,Kzm,h)*Pi^2 - 16*G(1,Kzm,0,z^-1,z) - 16*G(1,Kzm,0,z,z) + 64*G(1,Kzm
         ,0,0,z) - 64*G(1,Kzm,0,0,h) - 16*G(1,Kzm,0,1,z) - 32*G(1,Kzp,z^-1,0,z
         ) + 32*G(1,Kzp,z^-1,0,h) - 8/3*G(1,Kzp,z)*Pi^2 - 32*G(1,Kzp,z,0,h) + 
         16/3*G(1,Kzp,h)*Pi^2 - 16*G(1,Kzp,0,z^-1,z) - 16*G(1,Kzp,0,z,z) + 64*
         G(1,Kzp,0,0,z) - 64*G(1,Kzp,0,0,h) - 16*G(1,Kzp,0,1,z) - 16*G(1,Jz,
         z^-1,0,h) - 16*G(1,Jz,z,0,h) + 8/3*G(1,Jz,h)*Pi^2 + 16*G(1,Jz,0,0,h)
          + 16*G(1,Jz,1,0,h) - 32*G(1,0,z^-1,0,h) + 8/3*G(1,0,z)*Pi^2 - 8*G(1,
         0,z)*G(Lzm,h) - 8*G(1,0,z)*G(Lzp,h) + 8*G(1,0,z)*G(Kzm,h) + 8*G(1,0,z
         )*G(Kzp,h) + 32*G(1,0,z)*G(1,Lzm,h) + 32*G(1,0,z)*G(1,Lzp,h) - 32*G(1
         ,0,z)*G(1,Kzm,h) - 32*G(1,0,z)*G(1,Kzp,h) - 32*G(1,0,z,0,h) + 16/3*G(
         1,0,h)*Pi^2 + 16*G(1,0,Lzm,z^-1,z) - 16*G(1,0,Lzm,z)*G(1,h) + 16*G(1,
         0,Lzm,z,z) - 16*G(1,0,Lzm,0,z) + 16*G(1,0,Lzm,1,z) + 16*G(1,0,Lzp,
         z^-1,z) - 16*G(1,0,Lzp,z)*G(1,h) + 16*G(1,0,Lzp,z,z) - 16*G(1,0,Lzp,0
         ,z) + 16*G(1,0,Lzp,1,z) - 16*G(1,0,Kzm,z^-1,z) + 16*G(1,0,Kzm,z)*G(1,
         h) - 16*G(1,0,Kzm,z,z) - 16*G(1,0,Kzm,1,z) - 16*G(1,0,Kzp,z^-1,z) + 
         16*G(1,0,Kzp,z)*G(1,h) - 16*G(1,0,Kzp,z,z) - 16*G(1,0,Kzp,1,z) + 40*
         G(1,0,0,z) - 80*G(1,0,0,z)*G(1,h) - 40*G(1,0,0,h) + 16*G(1,0,0,Lzm,z)
          + 16*G(1,0,0,Lzp,z) - 32*G(1,0,0,Kzm,z) - 32*G(1,0,0,Kzp,z) - 120*G(
         1,0,0,0,z) + 48*G(1,0,0,0,h) + 80*G(1,0,0,1,z) - 16*G(1,0,1,Lzm,z) - 
         16*G(1,0,1,Lzp,z) + 16*G(1,0,1,Kzm,z) + 16*G(1,0,1,Kzp,z) + 32*G(1,0,
         1,0,z) + 32*G(1,0,1,0,h) - 32*G(1,1,Lzm,0,z) - 32*G(1,1,Lzp,0,z) + 32
         *G(1,1,Kzm,0,z) + 32*G(1,1,Kzp,0,z) - 32*G(1,1,0,Lzm,z) - 32*G(1,1,0,
         Lzp,z) + 32*G(1,1,0,Kzm,z) + 32*G(1,1,0,Kzp,z) - 96*G(1,1,0,0,z) + 48
         *G(1,1,0,0,h) + 16/3*G(1,Cm,z)*Pi^2 + 96*G(1,Cm,0,0,z) + 16/3*G(1,Cp,
         z)*Pi^2 + 96*G(1,Cp,0,0,z) - 4/3*G(Cm,z)*Pi^2 - 8/3*G(Cm,z)*G(1,h)*
         Pi^2 - 24*G(Cm,0,0,z) - 48*G(Cm,0,0,z)*G(1,h) - 4/3*G(Cp,z)*Pi^2 - 8/
         3*G(Cp,z)*G(1,h)*Pi^2 - 24*G(Cp,0,0,z) - 48*G(Cp,0,0,z)*G(1,h) )

       + Den(1 + h)*Den(h - z) * (  - 8*zeta3 + 106/45*Pi^4 - 8*G(Jz^-1,z^-1,0
         ,h) - 8*G(Jz^-1,z,0,h) + 4/3*G(Jz^-1,h)*Pi^2 + 8*G(Jz^-1,1,0,h) - 8*
         G(Lzm,z^-1,0,h) - 32*G(Lzm,z^-1,0,0,z) + 32*G(Lzm,z^-1,0,1,z) + 32*G(
         Lzm,z^-1,1,0,z) + 8*G(Lzm,z,0,h) - 4/3*G(Lzm,h)*Pi^2 - 24*G(Lzm,0,
         z^-1,0,z) + 16*G(Lzm,0,z^-1,1,z) - 4/3*G(Lzm,0,z)*Pi^2 - 8*G(Lzm,0,z,
         0,z) + 16*G(Lzm,0,z,1,z) - 16*G(Lzm,0,0,z^-1,z) - 16*G(Lzm,0,0,z,z)
          - 16*G(Lzm,0,0,h) + 16*G(Lzm,0,1,z^-1,z) + 16*G(Lzm,0,1,z,z) + 8*G(
         Lzm,0,1,0,z) + 32*G(Lzm,1,z^-1,0,z) + 8/3*G(Lzm,1,z)*Pi^2 + 16*G(Lzm,
         1,0,z^-1,z) + 16*G(Lzm,1,0,z,z) + 16*G(Lzm,1,0,0,z) - 16*G(Lzm,1,0,1,
         z) - 32*G(Lzm,1,1,0,z) - 8*G(Lzp,z^-1,0,h) - 32*G(Lzp,z^-1,0,0,z) + 
         32*G(Lzp,z^-1,0,1,z) + 32*G(Lzp,z^-1,1,0,z) + 8*G(Lzp,z,0,h) - 4/3*G(
         Lzp,h)*Pi^2 - 24*G(Lzp,0,z^-1,0,z) + 16*G(Lzp,0,z^-1,1,z) - 4/3*G(Lzp
         ,0,z)*Pi^2 - 8*G(Lzp,0,z,0,z) + 16*G(Lzp,0,z,1,z) - 16*G(Lzp,0,0,z^-1
         ,z) - 16*G(Lzp,0,0,z,z) - 16*G(Lzp,0,0,h) + 16*G(Lzp,0,1,z^-1,z) + 16
         *G(Lzp,0,1,z,z) + 8*G(Lzp,0,1,0,z) + 32*G(Lzp,1,z^-1,0,z) + 8/3*G(Lzp
         ,1,z)*Pi^2 + 16*G(Lzp,1,0,z^-1,z) + 16*G(Lzp,1,0,z,z) + 16*G(Lzp,1,0,
         0,z) - 16*G(Lzp,1,0,1,z) - 32*G(Lzp,1,1,0,z) + 8*G(Kzm,z^-1,0,h) + 32
         *G(Kzm,z^-1,0,0,z) - 32*G(Kzm,z^-1,0,1,z) - 32*G(Kzm,z^-1,1,0,z) - 8*
         G(Kzm,z,0,h) + 4/3*G(Kzm,h)*Pi^2 + 24*G(Kzm,0,z^-1,0,z) - 16*G(Kzm,0,
         z^-1,1,z) + 4/3*G(Kzm,0,z)*Pi^2 + 8*G(Kzm,0,z,0,z) - 16*G(Kzm,0,z,1,z
         ) + 16*G(Kzm,0,0,z^-1,z) + 16*G(Kzm,0,0,z,z) - 16*G(Kzm,0,0,h) - 72*
         G(Kzm,0,0,0,z) + 48*G(Kzm,0,0,1,z) - 16*G(Kzm,0,1,z^-1,z) - 16*G(Kzm,
         0,1,z,z) + 40*G(Kzm,0,1,0,z) - 32*G(Kzm,1,z^-1,0,z) - 8/3*G(Kzm,1,z)*
         Pi^2 - 16*G(Kzm,1,0,z^-1,z) - 16*G(Kzm,1,0,z,z) + 32*G(Kzm,1,0,0,z)
          + 16*G(Kzm,1,0,1,z) + 32*G(Kzm,1,1,0,z) + 8*G(Kzp,z^-1,0,h) + 32*G(
         Kzp,z^-1,0,0,z) - 32*G(Kzp,z^-1,0,1,z) - 32*G(Kzp,z^-1,1,0,z) - 8*G(
         Kzp,z,0,h) + 4/3*G(Kzp,h)*Pi^2 + 24*G(Kzp,0,z^-1,0,z) - 16*G(Kzp,0,
         z^-1,1,z) + 4/3*G(Kzp,0,z)*Pi^2 + 8*G(Kzp,0,z,0,z) - 16*G(Kzp,0,z,1,z
         ) + 16*G(Kzp,0,0,z^-1,z) + 16*G(Kzp,0,0,z,z) - 16*G(Kzp,0,0,h) - 72*
         G(Kzp,0,0,0,z) + 48*G(Kzp,0,0,1,z) - 16*G(Kzp,0,1,z^-1,z) - 16*G(Kzp,
         0,1,z,z) + 40*G(Kzp,0,1,0,z) - 32*G(Kzp,1,z^-1,0,z) - 8/3*G(Kzp,1,z)*
         Pi^2 - 16*G(Kzp,1,0,z^-1,z) - 16*G(Kzp,1,0,z,z) + 32*G(Kzp,1,0,0,z)
          + 16*G(Kzp,1,0,1,z) + 32*G(Kzp,1,1,0,z) + 8*G(Jz,z^-1,0,h) + 8*G(Jz,
         z,0,h) - 4/3*G(Jz,h)*Pi^2 - 8*G(Jz,0,0,h) - 8*G(Jz,1,0,h) - 16*G(0,
         z^-1,0,h) + 32*G(0,z^-1,0,0,h) - 8*G(0,z)*zeta3 - 8*G(0,z)*G(Jz^-1,
         z^-1,h) + 8*G(0,z)*G(Jz^-1,z,h) - 8*G(0,z)*G(Lzm,z^-1,h) - 8*G(0,z)*
         G(Lzm,z,h) + 8*G(0,z)*G(Lzm,0,h) - 8*G(0,z)*G(Lzp,z^-1,h) - 8*G(0,z)*
         G(Lzp,z,h) + 8*G(0,z)*G(Lzp,0,h) + 8*G(0,z)*G(Kzm,z^-1,h) + 8*G(0,z)*
         G(Kzm,z,h) - 8*G(0,z)*G(Kzm,0,h) + 8*G(0,z)*G(Kzp,z^-1,h) + 8*G(0,z)*
         G(Kzp,z,h) - 8*G(0,z)*G(Kzp,0,h) + 8*G(0,z)*G(Jz,z^-1,h) - 8*G(0,z)*
         G(Jz,z,h) - 16*G(0,z)*G(0,z^-1,h) + 32*G(0,z)*G(0,z^-1,0,h) + 16*G(0,
         z)*G(0,z,h) - 32*G(0,z)*G(0,z,0,h) - 4*G(0,z)*G(0,h)*Pi^2 - 16*G(0,z)
         *G(0,Lzm,z^-1,h) - 16*G(0,z)*G(0,Lzm,z,h) + 16*G(0,z)*G(0,Lzm,0,h) - 
         16*G(0,z)*G(0,Lzp,z^-1,h) - 16*G(0,z)*G(0,Lzp,z,h) + 16*G(0,z)*G(0,
         Lzp,0,h) + 16*G(0,z)*G(0,Kzm,z^-1,h) + 16*G(0,z)*G(0,Kzm,z,h) - 16*G(
         0,z)*G(0,Kzm,0,h) + 16*G(0,z)*G(0,Kzp,z^-1,h) + 16*G(0,z)*G(0,Kzp,z,h
         ) - 16*G(0,z)*G(0,Kzp,0,h) - 16*G(0,z)*G(0,Jz,z^-1,h) + 16*G(0,z)*G(0
         ,Jz,z,h) - 64*G(0,z)*G(1,z^-1,0,h) - 16*G(0,z)*G(1,Jz^-1,z^-1,h) + 16
         *G(0,z)*G(1,Jz^-1,z,h) + 64*G(0,z)*G(1,z,0,h) + 16/3*G(0,z)*G(1,h)*
         Pi^2 + 32*G(0,z)*G(1,Lzm,z^-1,h) + 32*G(0,z)*G(1,Lzm,z,h) - 32*G(0,z)
         *G(1,Lzm,0,h) + 32*G(0,z)*G(1,Lzp,z^-1,h) + 32*G(0,z)*G(1,Lzp,z,h) - 
         32*G(0,z)*G(1,Lzp,0,h) - 32*G(0,z)*G(1,Kzm,z^-1,h) - 32*G(0,z)*G(1,
         Kzm,z,h) + 32*G(0,z)*G(1,Kzm,0,h) - 32*G(0,z)*G(1,Kzp,z^-1,h) - 32*G(
         0,z)*G(1,Kzp,z,h) + 32*G(0,z)*G(1,Kzp,0,h) + 16*G(0,z)*G(1,Jz,z^-1,h)
          - 16*G(0,z)*G(1,Jz,z,h) + 32*G(0,z)*G(1,0,z^-1,h) - 32*G(0,z)*G(1,0,
         z,h) - 16*G(0,z,0,h) + 32*G(0,z,0,0,h) - 24*G(0,h)*zeta3 + 8/3*G(0,h)
         *Pi^2 + 16*G(0,h)*G(Lzm,z^-1,0,z) + 4/3*G(0,h)*G(Lzm,z)*Pi^2 + 8*G(0,
         h)*G(Lzm,0,z^-1,z) + 8*G(0,h)*G(Lzm,0,z,z) - 8*G(0,h)*G(Lzm,1,0,z) + 
         16*G(0,h)*G(Lzp,z^-1,0,z) + 4/3*G(0,h)*G(Lzp,z)*Pi^2 + 8*G(0,h)*G(Lzp
         ,0,z^-1,z) + 8*G(0,h)*G(Lzp,0,z,z) - 8*G(0,h)*G(Lzp,1,0,z) - 16*G(0,h
         )*G(Kzm,z^-1,0,z) - 4/3*G(0,h)*G(Kzm,z)*Pi^2 - 8*G(0,h)*G(Kzm,0,z^-1,
         z) - 8*G(0,h)*G(Kzm,0,z,z) + 24*G(0,h)*G(Kzm,0,0,z) + 8*G(0,h)*G(Kzm,
         1,0,z) - 16*G(0,h)*G(Kzp,z^-1,0,z) - 4/3*G(0,h)*G(Kzp,z)*Pi^2 - 8*G(0
         ,h)*G(Kzp,0,z^-1,z) - 8*G(0,h)*G(Kzp,0,z,z) + 24*G(0,h)*G(Kzp,0,0,z)
          + 8*G(0,h)*G(Kzp,1,0,z) + 8*G(0,h)*G(0,Lzm,z^-1,z) + 8*G(0,h)*G(0,
         Lzm,z,z) - 8*G(0,h)*G(0,Lzm,0,z) + 8*G(0,h)*G(0,Lzp,z^-1,z) + 8*G(0,h
         )*G(0,Lzp,z,z) - 8*G(0,h)*G(0,Lzp,0,z) - 8*G(0,h)*G(0,Kzm,z^-1,z) - 8
         *G(0,h)*G(0,Kzm,z,z) - 8*G(0,h)*G(0,Kzp,z^-1,z) - 8*G(0,h)*G(0,Kzp,z,
         z) - 8*G(0,h)*G(1,Lzm,0,z) - 8*G(0,h)*G(1,Lzp,0,z) + 8*G(0,h)*G(1,Kzm
         ,0,z) + 8*G(0,h)*G(1,Kzp,0,z) - 8*G(0,h)*G(1,0,Lzm,z) - 8*G(0,h)*G(1,
         0,Lzp,z) + 8*G(0,h)*G(1,0,Kzm,z) + 8*G(0,h)*G(1,0,Kzp,z) - 40*G(0,h)*
         G(1,0,0,z) - 16*G(0,Lzm,z^-1,z)*G(1,h) + 8*G(0,Lzm,z^-1,0,z) - 16*G(0
         ,Lzm,z^-1,0,h) + 16*G(0,Lzm,z^-1,1,z) + 4/3*G(0,Lzm,z)*Pi^2 - 16*G(0,
         Lzm,z,z)*G(1,h) - 8*G(0,Lzm,z,0,z) + 16*G(0,Lzm,z,0,h) + 16*G(0,Lzm,z
         ,1,z) - 8/3*G(0,Lzm,h)*Pi^2 + 16*G(0,Lzm,h)*G(1,0,z) + 16*G(0,Lzm,0,z
         )*G(1,h) + 16*G(0,Lzm,0,0,z) - 32*G(0,Lzm,0,0,h) - 16*G(0,Lzm,0,1,z)
          + 16*G(0,Lzm,1,z^-1,z) + 16*G(0,Lzm,1,z,z) - 24*G(0,Lzm,1,0,z) - 16*
         G(0,Lzp,z^-1,z)*G(1,h) + 8*G(0,Lzp,z^-1,0,z) - 16*G(0,Lzp,z^-1,0,h)
          + 16*G(0,Lzp,z^-1,1,z) + 4/3*G(0,Lzp,z)*Pi^2 - 16*G(0,Lzp,z,z)*G(1,h
         ) - 8*G(0,Lzp,z,0,z) + 16*G(0,Lzp,z,0,h) + 16*G(0,Lzp,z,1,z) - 8/3*G(
         0,Lzp,h)*Pi^2 + 16*G(0,Lzp,h)*G(1,0,z) + 16*G(0,Lzp,0,z)*G(1,h) + 16*
         G(0,Lzp,0,0,z) - 32*G(0,Lzp,0,0,h) - 16*G(0,Lzp,0,1,z) + 16*G(0,Lzp,1
         ,z^-1,z) + 16*G(0,Lzp,1,z,z) - 24*G(0,Lzp,1,0,z) + 16*G(0,Kzm,z^-1,z)
         *G(1,h) - 8*G(0,Kzm,z^-1,0,z) + 16*G(0,Kzm,z^-1,0,h) - 16*G(0,Kzm,
         z^-1,1,z) - 4/3*G(0,Kzm,z)*Pi^2 + 16*G(0,Kzm,z,z)*G(1,h) + 8*G(0,Kzm,
         z,0,z) - 16*G(0,Kzm,z,0,h) - 16*G(0,Kzm,z,1,z) + 8/3*G(0,Kzm,h)*Pi^2
          - 16*G(0,Kzm,h)*G(1,0,z) + 24*G(0,Kzm,0,0,z) - 32*G(0,Kzm,0,0,h) - 
         16*G(0,Kzm,1,z^-1,z) - 16*G(0,Kzm,1,z,z) + 8*G(0,Kzm,1,0,z) + 16*G(0,
         Kzp,z^-1,z)*G(1,h) - 8*G(0,Kzp,z^-1,0,z) + 16*G(0,Kzp,z^-1,0,h) - 16*
         G(0,Kzp,z^-1,1,z) - 4/3*G(0,Kzp,z)*Pi^2 + 16*G(0,Kzp,z,z)*G(1,h) + 8*
         G(0,Kzp,z,0,z) - 16*G(0,Kzp,z,0,h) - 16*G(0,Kzp,z,1,z) + 8/3*G(0,Kzp,
         h)*Pi^2 - 16*G(0,Kzp,h)*G(1,0,z) + 24*G(0,Kzp,0,0,z) - 32*G(0,Kzp,0,0
         ,h) - 16*G(0,Kzp,1,z^-1,z) - 16*G(0,Kzp,1,z,z) + 8*G(0,Kzp,1,0,z) - 
         16*G(0,Jz,z^-1,0,h) - 16*G(0,Jz,z,0,h) + 8/3*G(0,Jz,h)*Pi^2 + 16*G(0,
         Jz,0,0,h) + 16*G(0,Jz,1,0,h) - 16*G(0,0,z^-1,h)*G(0,z) - 16*G(0,0,
         z^-1,0,h) + 16/3*G(0,0,z)*Pi^2 + 24*G(0,0,z)*G(Jz^-1,h) + 8*G(0,0,z)*
         G(Kzm,h) + 8*G(0,0,z)*G(Kzp,h) + 8*G(0,0,z)*G(Jz,h) + 32*G(0,0,z)*G(0
         ,z^-1,h) + 32*G(0,0,z)*G(0,z,h) - 8*G(0,0,z)*G(0,h) + 16*G(0,0,z)*G(0
         ,Kzm,h) + 16*G(0,0,z)*G(0,Kzp,h) - 16*G(0,0,z)*G(0,Jz,h) - 16*G(0,0,z
         )*G(0,1,h) - 64*G(0,0,z)*G(1,z^-1,h) + 48*G(0,0,z)*G(1,Jz^-1,h) - 64*
         G(0,0,z)*G(1,z,h) - 32*G(0,0,z)*G(1,Kzm,h) - 32*G(0,0,z)*G(1,Kzp,h)
          + 16*G(0,0,z)*G(1,Jz,h) + 32*G(0,0,z)*G(1,0,h) + 16*G(0,0,z,h)*G(0,z
         ) - 16*G(0,0,z,0,h) + 8/3*G(0,0,h)*Pi^2 + 16*G(0,0,Lzm,z^-1,z) + 16*
         G(0,0,Lzm,z,z) - 16*G(0,0,Lzm,0,z) + 16*G(0,0,Lzp,z^-1,z) + 16*G(0,0,
         Lzp,z,z) - 16*G(0,0,Lzp,0,z) - 16*G(0,0,Kzm,z^-1,z) - 8*G(0,0,Kzm,z)*
         G(0,h) + 16*G(0,0,Kzm,z)*G(1,h) - 16*G(0,0,Kzm,z,z) + 8*G(0,0,Kzm,0,z
         ) - 16*G(0,0,Kzm,1,z) - 16*G(0,0,Kzp,z^-1,z) - 8*G(0,0,Kzp,z)*G(0,h)
          + 16*G(0,0,Kzp,z)*G(1,h) - 16*G(0,0,Kzp,z,z) + 8*G(0,0,Kzp,0,z) - 16
         *G(0,0,Kzp,1,z) - 48*G(0,0,0,z)*G(1,h) + 24*G(0,0,0,h) - 24*G(0,0,0,
         Kzm,z) - 24*G(0,0,0,Kzp,z) + 64*G(0,0,0,1,z) + 16*G(0,0,1,Kzm,z) + 16
         *G(0,0,1,Kzp,z) - 16*G(0,0,1,0,z) + 16*G(0,0,1,0,h) + 16*G(0,1,z^-1,h
         )*G(0,z) + 16*G(0,1,z^-1,0,h) - 8*G(0,1,z)*Pi^2 - 16*G(0,1,z,h)*G(0,z
         ) + 16*G(0,1,z,0,h) - 8/3*G(0,1,h)*Pi^2 - 16*G(0,1,Lzm,z^-1,z) - 16*
         G(0,1,Lzm,z,z) + 8*G(0,1,Lzm,0,z) - 16*G(0,1,Lzp,z^-1,z) - 16*G(0,1,
         Lzp,z,z) + 8*G(0,1,Lzp,0,z) + 16*G(0,1,Kzm,z^-1,z) + 16*G(0,1,Kzm,z,z
         ) + 8*G(0,1,Kzm,0,z) + 16*G(0,1,Kzp,z^-1,z) + 16*G(0,1,Kzp,z,z) + 8*
         G(0,1,Kzp,0,z) - 8*G(0,1,0,z) + 24*G(0,1,0,z)*G(0,h) - 48*G(0,1,0,z)*
         G(1,h) + 16*G(0,1,0,h) - 8*G(0,1,0,Lzm,z) - 8*G(0,1,0,Lzp,z) + 24*G(0
         ,1,0,Kzm,z) + 24*G(0,1,0,Kzp,z) - 72*G(0,1,0,0,z) + 16*G(0,1,0,0,h)
          - 80*G(0,1,0,1,z) - 32*G(0,1,1,0,z) - 16*G(0,1,1,0,h) + 8/3*G(0,Cm,z
         )*Pi^2 + 48*G(0,Cm,0,0,z) + 8/3*G(0,Cp,z)*Pi^2 + 48*G(0,Cp,0,0,z) - 
         64*G(1,z^-1,0,0,h) - 16*G(1,Jz^-1,z^-1,0,h) - 16*G(1,Jz^-1,z,0,h) + 8/
         3*G(1,Jz^-1,h)*Pi^2 + 16*G(1,Jz^-1,1,0,h) - 112*G(1,z)*zeta3 - 64*G(1
         ,z,0,0,h) + 80*G(1,h)*zeta3 - 32*G(1,h)*G(Lzm,z^-1,0,z) - 8/3*G(1,h)*
         G(Lzm,z)*Pi^2 - 16*G(1,h)*G(Lzm,0,z^-1,z) - 16*G(1,h)*G(Lzm,0,z,z) + 
         16*G(1,h)*G(Lzm,1,0,z) - 32*G(1,h)*G(Lzp,z^-1,0,z) - 8/3*G(1,h)*G(Lzp
         ,z)*Pi^2 - 16*G(1,h)*G(Lzp,0,z^-1,z) - 16*G(1,h)*G(Lzp,0,z,z) + 16*G(
         1,h)*G(Lzp,1,0,z) + 32*G(1,h)*G(Kzm,z^-1,0,z) + 8/3*G(1,h)*G(Kzm,z)*
         Pi^2 + 16*G(1,h)*G(Kzm,0,z^-1,z) + 16*G(1,h)*G(Kzm,0,z,z) - 48*G(1,h)
         *G(Kzm,0,0,z) - 16*G(1,h)*G(Kzm,1,0,z) + 32*G(1,h)*G(Kzp,z^-1,0,z) + 
         8/3*G(1,h)*G(Kzp,z)*Pi^2 + 16*G(1,h)*G(Kzp,0,z^-1,z) + 16*G(1,h)*G(
         Kzp,0,z,z) - 48*G(1,h)*G(Kzp,0,0,z) - 16*G(1,h)*G(Kzp,1,0,z) + 16*G(1
         ,h)*G(1,Lzm,0,z) + 16*G(1,h)*G(1,Lzp,0,z) - 16*G(1,h)*G(1,Kzm,0,z) - 
         16*G(1,h)*G(1,Kzp,0,z) - 32*G(1,Lzm,z^-1,0,z) + 32*G(1,Lzm,z^-1,0,h)
          - 8/3*G(1,Lzm,z)*Pi^2 - 32*G(1,Lzm,z,0,h) + 16/3*G(1,Lzm,h)*Pi^2 - 
         16*G(1,Lzm,0,z^-1,z) - 16*G(1,Lzm,0,z,z) + 16*G(1,Lzm,0,0,z) + 64*G(1
         ,Lzm,0,0,h) - 16*G(1,Lzm,0,1,z) - 32*G(1,Lzp,z^-1,0,z) + 32*G(1,Lzp,
         z^-1,0,h) - 8/3*G(1,Lzp,z)*Pi^2 - 32*G(1,Lzp,z,0,h) + 16/3*G(1,Lzp,h)
         *Pi^2 - 16*G(1,Lzp,0,z^-1,z) - 16*G(1,Lzp,0,z,z) + 16*G(1,Lzp,0,0,z)
          + 64*G(1,Lzp,0,0,h) - 16*G(1,Lzp,0,1,z) + 32*G(1,Kzm,z^-1,0,z) - 32*
         G(1,Kzm,z^-1,0,h) + 8/3*G(1,Kzm,z)*Pi^2 + 32*G(1,Kzm,z,0,h) - 16/3*G(
         1,Kzm,h)*Pi^2 + 16*G(1,Kzm,0,z^-1,z) + 16*G(1,Kzm,0,z,z) - 64*G(1,Kzm
         ,0,0,z) + 64*G(1,Kzm,0,0,h) + 16*G(1,Kzm,0,1,z) + 32*G(1,Kzp,z^-1,0,z
         ) - 32*G(1,Kzp,z^-1,0,h) + 8/3*G(1,Kzp,z)*Pi^2 + 32*G(1,Kzp,z,0,h) - 
         16/3*G(1,Kzp,h)*Pi^2 + 16*G(1,Kzp,0,z^-1,z) + 16*G(1,Kzp,0,z,z) - 64*
         G(1,Kzp,0,0,z) + 64*G(1,Kzp,0,0,h) + 16*G(1,Kzp,0,1,z) + 16*G(1,Jz,
         z^-1,0,h) + 16*G(1,Jz,z,0,h) - 8/3*G(1,Jz,h)*Pi^2 - 16*G(1,Jz,0,0,h)
          - 16*G(1,Jz,1,0,h) + 32*G(1,0,z^-1,0,h) - 8/3*G(1,0,z)*Pi^2 + 8*G(1,
         0,z)*G(Lzm,h) + 8*G(1,0,z)*G(Lzp,h) - 8*G(1,0,z)*G(Kzm,h) - 8*G(1,0,z
         )*G(Kzp,h) - 32*G(1,0,z)*G(1,Lzm,h) - 32*G(1,0,z)*G(1,Lzp,h) + 32*G(1
         ,0,z)*G(1,Kzm,h) + 32*G(1,0,z)*G(1,Kzp,h) + 32*G(1,0,z,0,h) - 16/3*G(
         1,0,h)*Pi^2 - 16*G(1,0,Lzm,z^-1,z) + 16*G(1,0,Lzm,z)*G(1,h) - 16*G(1,
         0,Lzm,z,z) + 16*G(1,0,Lzm,0,z) - 16*G(1,0,Lzm,1,z) - 16*G(1,0,Lzp,
         z^-1,z) + 16*G(1,0,Lzp,z)*G(1,h) - 16*G(1,0,Lzp,z,z) + 16*G(1,0,Lzp,0
         ,z) - 16*G(1,0,Lzp,1,z) + 16*G(1,0,Kzm,z^-1,z) - 16*G(1,0,Kzm,z)*G(1,
         h) + 16*G(1,0,Kzm,z,z) + 16*G(1,0,Kzm,1,z) + 16*G(1,0,Kzp,z^-1,z) - 
         16*G(1,0,Kzp,z)*G(1,h) + 16*G(1,0,Kzp,z,z) + 16*G(1,0,Kzp,1,z) - 40*
         G(1,0,0,z) + 80*G(1,0,0,z)*G(1,h) + 40*G(1,0,0,h) - 16*G(1,0,0,Lzm,z)
          - 16*G(1,0,0,Lzp,z) + 32*G(1,0,0,Kzm,z) + 32*G(1,0,0,Kzp,z) + 120*G(
         1,0,0,0,z) - 48*G(1,0,0,0,h) - 80*G(1,0,0,1,z) + 16*G(1,0,1,Lzm,z) + 
         16*G(1,0,1,Lzp,z) - 16*G(1,0,1,Kzm,z) - 16*G(1,0,1,Kzp,z) - 32*G(1,0,
         1,0,z) - 32*G(1,0,1,0,h) + 32*G(1,1,Lzm,0,z) + 32*G(1,1,Lzp,0,z) - 32
         *G(1,1,Kzm,0,z) - 32*G(1,1,Kzp,0,z) + 32*G(1,1,0,Lzm,z) + 32*G(1,1,0,
         Lzp,z) - 32*G(1,1,0,Kzm,z) - 32*G(1,1,0,Kzp,z) + 96*G(1,1,0,0,z) - 48
         *G(1,1,0,0,h) - 16/3*G(1,Cm,z)*Pi^2 - 96*G(1,Cm,0,0,z) - 16/3*G(1,Cp,
         z)*Pi^2 - 96*G(1,Cp,0,0,z) + 4/3*G(Cm,z)*Pi^2 + 8/3*G(Cm,z)*G(1,h)*
         Pi^2 + 24*G(Cm,0,0,z) + 48*G(Cm,0,0,z)*G(1,h) + 4/3*G(Cp,z)*Pi^2 + 8/
         3*G(Cp,z)*G(1,h)*Pi^2 + 24*G(Cp,0,0,z) + 48*G(Cp,0,0,z)*G(1,h) )

       + Den(1 + h) * (  - 13/30*Pi^4*z^-1 + 13/15*Pi^4 - 13/30*Pi^4*z - 8*G(
         z^-1,h)*z^-1*zeta3 + 16*G(z^-1,h)*zeta3 - 8*G(z^-1,h)*z*zeta3 + 8*G(
         z^-1,Lzm,z^-1,0,z) - 4*G(z^-1,Lzm,z^-1,0,z)*z^-1 - 4*G(z^-1,Lzm,z^-1,
         0,z)*z - 4*G(z^-1,Lzm,z^-1,0,h) + 2*G(z^-1,Lzm,z^-1,0,h)*z^-1 + 2*G(
         z^-1,Lzm,z^-1,0,h)*z - 1/3*G(z^-1,Lzm,z)*Pi^2*z^-1 + 2/3*G(z^-1,Lzm,z
         )*Pi^2 - 1/3*G(z^-1,Lzm,z)*Pi^2*z + 4*G(z^-1,Lzm,z,0,h) - 2*G(z^-1,
         Lzm,z,0,h)*z^-1 - 2*G(z^-1,Lzm,z,0,h)*z + 1/3*G(z^-1,Lzm,h)*Pi^2*z^-1
          - 2/3*G(z^-1,Lzm,h)*Pi^2 + 1/3*G(z^-1,Lzm,h)*Pi^2*z + 4*G(z^-1,Lzm,0
         ,z^-1,z) - 2*G(z^-1,Lzm,0,z^-1,z)*z^-1 - 2*G(z^-1,Lzm,0,z^-1,z)*z + 4
         *G(z^-1,Lzm,0,z,z) - 2*G(z^-1,Lzm,0,z,z)*z^-1 - 2*G(z^-1,Lzm,0,z,z)*z
          - 8*G(z^-1,Lzm,0,0,h) + 4*G(z^-1,Lzm,0,0,h)*z^-1 + 4*G(z^-1,Lzm,0,0,
         h)*z - 4*G(z^-1,Lzm,1,0,z) + 2*G(z^-1,Lzm,1,0,z)*z^-1 + 2*G(z^-1,Lzm,
         1,0,z)*z + 8*G(z^-1,Lzp,z^-1,0,z) - 4*G(z^-1,Lzp,z^-1,0,z)*z^-1 - 4*
         G(z^-1,Lzp,z^-1,0,z)*z - 4*G(z^-1,Lzp,z^-1,0,h) + 2*G(z^-1,Lzp,z^-1,0
         ,h)*z^-1 + 2*G(z^-1,Lzp,z^-1,0,h)*z - 1/3*G(z^-1,Lzp,z)*Pi^2*z^-1 + 2/
         3*G(z^-1,Lzp,z)*Pi^2 - 1/3*G(z^-1,Lzp,z)*Pi^2*z + 4*G(z^-1,Lzp,z,0,h)
          - 2*G(z^-1,Lzp,z,0,h)*z^-1 - 2*G(z^-1,Lzp,z,0,h)*z + 1/3*G(z^-1,Lzp,
         h)*Pi^2*z^-1 - 2/3*G(z^-1,Lzp,h)*Pi^2 + 1/3*G(z^-1,Lzp,h)*Pi^2*z + 4*
         G(z^-1,Lzp,0,z^-1,z) - 2*G(z^-1,Lzp,0,z^-1,z)*z^-1 - 2*G(z^-1,Lzp,0,
         z^-1,z)*z + 4*G(z^-1,Lzp,0,z,z) - 2*G(z^-1,Lzp,0,z,z)*z^-1 - 2*G(z^-1
         ,Lzp,0,z,z)*z - 8*G(z^-1,Lzp,0,0,h) + 4*G(z^-1,Lzp,0,0,h)*z^-1 + 4*G(
         z^-1,Lzp,0,0,h)*z - 4*G(z^-1,Lzp,1,0,z) + 2*G(z^-1,Lzp,1,0,z)*z^-1 + 
         2*G(z^-1,Lzp,1,0,z)*z + 8*G(z^-1,Kzm,z^-1,0,z) - 4*G(z^-1,Kzm,z^-1,0,
         z)*z^-1 - 4*G(z^-1,Kzm,z^-1,0,z)*z - 4*G(z^-1,Kzm,z^-1,0,h) + 2*G(
         z^-1,Kzm,z^-1,0,h)*z^-1 + 2*G(z^-1,Kzm,z^-1,0,h)*z - 1/3*G(z^-1,Kzm,z
         )*Pi^2*z^-1 + 2/3*G(z^-1,Kzm,z)*Pi^2 - 1/3*G(z^-1,Kzm,z)*Pi^2*z + 4*
         G(z^-1,Kzm,z,0,h) - 2*G(z^-1,Kzm,z,0,h)*z^-1 - 2*G(z^-1,Kzm,z,0,h)*z
          + 1/3*G(z^-1,Kzm,h)*Pi^2*z^-1 - 2/3*G(z^-1,Kzm,h)*Pi^2 + 1/3*G(z^-1,
         Kzm,h)*Pi^2*z + 4*G(z^-1,Kzm,0,z^-1,z) - 2*G(z^-1,Kzm,0,z^-1,z)*z^-1
          - 2*G(z^-1,Kzm,0,z^-1,z)*z + 4*G(z^-1,Kzm,0,z,z) - 2*G(z^-1,Kzm,0,z,
         z)*z^-1 - 2*G(z^-1,Kzm,0,z,z)*z - 12*G(z^-1,Kzm,0,0,z) + 6*G(z^-1,Kzm
         ,0,0,z)*z^-1 + 6*G(z^-1,Kzm,0,0,z)*z + 8*G(z^-1,Kzm,0,0,h) - 4*G(z^-1
         ,Kzm,0,0,h)*z^-1 - 4*G(z^-1,Kzm,0,0,h)*z - 4*G(z^-1,Kzm,1,0,z) + 2*G(
         z^-1,Kzm,1,0,z)*z^-1 + 2*G(z^-1,Kzm,1,0,z)*z + 8*G(z^-1,Kzp,z^-1,0,z)
          - 4*G(z^-1,Kzp,z^-1,0,z)*z^-1 - 4*G(z^-1,Kzp,z^-1,0,z)*z - 4*G(z^-1,
         Kzp,z^-1,0,h) + 2*G(z^-1,Kzp,z^-1,0,h)*z^-1 + 2*G(z^-1,Kzp,z^-1,0,h)*
         z - 1/3*G(z^-1,Kzp,z)*Pi^2*z^-1 + 2/3*G(z^-1,Kzp,z)*Pi^2 - 1/3*G(z^-1
         ,Kzp,z)*Pi^2*z + 4*G(z^-1,Kzp,z,0,h) - 2*G(z^-1,Kzp,z,0,h)*z^-1 - 2*
         G(z^-1,Kzp,z,0,h)*z + 1/3*G(z^-1,Kzp,h)*Pi^2*z^-1 - 2/3*G(z^-1,Kzp,h)
         *Pi^2 + 1/3*G(z^-1,Kzp,h)*Pi^2*z + 4*G(z^-1,Kzp,0,z^-1,z) - 2*G(z^-1,
         Kzp,0,z^-1,z)*z^-1 - 2*G(z^-1,Kzp,0,z^-1,z)*z + 4*G(z^-1,Kzp,0,z,z)
          - 2*G(z^-1,Kzp,0,z,z)*z^-1 - 2*G(z^-1,Kzp,0,z,z)*z - 12*G(z^-1,Kzp,0
         ,0,z) + 6*G(z^-1,Kzp,0,0,z)*z^-1 + 6*G(z^-1,Kzp,0,0,z)*z + 8*G(z^-1,
         Kzp,0,0,h) - 4*G(z^-1,Kzp,0,0,h)*z^-1 - 4*G(z^-1,Kzp,0,0,h)*z - 4*G(
         z^-1,Kzp,1,0,z) + 2*G(z^-1,Kzp,1,0,z)*z^-1 + 2*G(z^-1,Kzp,1,0,z)*z + 
         8*G(z^-1,0,z^-1,0,h) - 4*G(z^-1,0,z^-1,0,h)*z^-1 - 4*G(z^-1,0,z^-1,0,
         h)*z - 8*G(z^-1,0,z,0,h) + 4*G(z^-1,0,z,0,h)*z^-1 + 4*G(z^-1,0,z,0,h)
         *z - 2/3*G(z^-1,0,h)*Pi^2*z^-1 + 4/3*G(z^-1,0,h)*Pi^2 - 2/3*G(z^-1,0,
         h)*Pi^2*z + 4*G(z^-1,0,Lzm,z^-1,z) - 2*G(z^-1,0,Lzm,z^-1,z)*z^-1 - 2*
         G(z^-1,0,Lzm,z^-1,z)*z + 4*G(z^-1,0,Lzm,z,z) - 2*G(z^-1,0,Lzm,z,z)*
         z^-1 - 2*G(z^-1,0,Lzm,z,z)*z - 4*G(z^-1,0,Lzm,0,z) + 2*G(z^-1,0,Lzm,0
         ,z)*z^-1 + 2*G(z^-1,0,Lzm,0,z)*z + 4*G(z^-1,0,Lzp,z^-1,z) - 2*G(z^-1,
         0,Lzp,z^-1,z)*z^-1 - 2*G(z^-1,0,Lzp,z^-1,z)*z + 4*G(z^-1,0,Lzp,z,z)
          - 2*G(z^-1,0,Lzp,z,z)*z^-1 - 2*G(z^-1,0,Lzp,z,z)*z - 4*G(z^-1,0,Lzp,
         0,z) + 2*G(z^-1,0,Lzp,0,z)*z^-1 + 2*G(z^-1,0,Lzp,0,z)*z + 4*G(z^-1,0,
         Kzm,z^-1,z) - 2*G(z^-1,0,Kzm,z^-1,z)*z^-1 - 2*G(z^-1,0,Kzm,z^-1,z)*z
          + 4*G(z^-1,0,Kzm,z,z) - 2*G(z^-1,0,Kzm,z,z)*z^-1 - 2*G(z^-1,0,Kzm,z,
         z)*z + 4*G(z^-1,0,Kzp,z^-1,z) - 2*G(z^-1,0,Kzp,z^-1,z)*z^-1 - 2*G(
         z^-1,0,Kzp,z^-1,z)*z + 4*G(z^-1,0,Kzp,z,z) - 2*G(z^-1,0,Kzp,z,z)*z^-1
          - 2*G(z^-1,0,Kzp,z,z)*z + 4*G(z^-1,0,0,Kzm,z) - 2*G(z^-1,0,0,Kzm,z)*
         z^-1 - 2*G(z^-1,0,0,Kzm,z)*z + 4*G(z^-1,0,0,Kzp,z) - 2*G(z^-1,0,0,Kzp
         ,z)*z^-1 - 2*G(z^-1,0,0,Kzp,z)*z - 4*G(z^-1,1,Lzm,0,z) + 2*G(z^-1,1,
         Lzm,0,z)*z^-1 + 2*G(z^-1,1,Lzm,0,z)*z - 4*G(z^-1,1,Lzp,0,z) + 2*G(
         z^-1,1,Lzp,0,z)*z^-1 + 2*G(z^-1,1,Lzp,0,z)*z - 4*G(z^-1,1,Kzm,0,z) + 
         2*G(z^-1,1,Kzm,0,z)*z^-1 + 2*G(z^-1,1,Kzm,0,z)*z - 4*G(z^-1,1,Kzp,0,z
         ) + 2*G(z^-1,1,Kzp,0,z)*z^-1 + 2*G(z^-1,1,Kzp,0,z)*z - 4*G(z^-1,1,0,
         Lzm,z) + 2*G(z^-1,1,0,Lzm,z)*z^-1 + 2*G(z^-1,1,0,Lzm,z)*z - 4*G(z^-1,
         1,0,Lzp,z) + 2*G(z^-1,1,0,Lzp,z)*z^-1 + 2*G(z^-1,1,0,Lzp,z)*z - 4*G(
         z^-1,1,0,Kzm,z) + 2*G(z^-1,1,0,Kzm,z)*z^-1 + 2*G(z^-1,1,0,Kzm,z)*z - 
         4*G(z^-1,1,0,Kzp,z) + 2*G(z^-1,1,0,Kzp,z)*z^-1 + 2*G(z^-1,1,0,Kzp,z)*
         z + 8*G(z,h)*z^-1*zeta3 - 16*G(z,h)*zeta3 + 8*G(z,h)*z*zeta3 - 8*G(z,
         h)*G(Lzm,z^-1,0,z) + 4*G(z,h)*G(Lzm,z^-1,0,z)*z^-1 + 4*G(z,h)*G(Lzm,
         z^-1,0,z)*z + 1/3*G(z,h)*G(Lzm,z)*Pi^2*z^-1 - 2/3*G(z,h)*G(Lzm,z)*
         Pi^2 + 1/3*G(z,h)*G(Lzm,z)*Pi^2*z - 4*G(z,h)*G(Lzm,0,z^-1,z) + 2*G(z,
         h)*G(Lzm,0,z^-1,z)*z^-1 + 2*G(z,h)*G(Lzm,0,z^-1,z)*z - 4*G(z,h)*G(Lzm
         ,0,z,z) + 2*G(z,h)*G(Lzm,0,z,z)*z^-1 + 2*G(z,h)*G(Lzm,0,z,z)*z + 4*G(
         z,h)*G(Lzm,1,0,z) - 2*G(z,h)*G(Lzm,1,0,z)*z^-1 - 2*G(z,h)*G(Lzm,1,0,z
         )*z - 8*G(z,h)*G(Lzp,z^-1,0,z) + 4*G(z,h)*G(Lzp,z^-1,0,z)*z^-1 + 4*G(
         z,h)*G(Lzp,z^-1,0,z)*z + 1/3*G(z,h)*G(Lzp,z)*Pi^2*z^-1 - 2/3*G(z,h)*
         G(Lzp,z)*Pi^2 + 1/3*G(z,h)*G(Lzp,z)*Pi^2*z - 4*G(z,h)*G(Lzp,0,z^-1,z)
          + 2*G(z,h)*G(Lzp,0,z^-1,z)*z^-1 + 2*G(z,h)*G(Lzp,0,z^-1,z)*z - 4*G(z
         ,h)*G(Lzp,0,z,z) + 2*G(z,h)*G(Lzp,0,z,z)*z^-1 + 2*G(z,h)*G(Lzp,0,z,z)
         *z + 4*G(z,h)*G(Lzp,1,0,z) - 2*G(z,h)*G(Lzp,1,0,z)*z^-1 - 2*G(z,h)*G(
         Lzp,1,0,z)*z - 8*G(z,h)*G(Kzm,z^-1,0,z) + 4*G(z,h)*G(Kzm,z^-1,0,z)*
         z^-1 + 4*G(z,h)*G(Kzm,z^-1,0,z)*z + 1/3*G(z,h)*G(Kzm,z)*Pi^2*z^-1 - 2/
         3*G(z,h)*G(Kzm,z)*Pi^2 + 1/3*G(z,h)*G(Kzm,z)*Pi^2*z - 4*G(z,h)*G(Kzm,
         0,z^-1,z) + 2*G(z,h)*G(Kzm,0,z^-1,z)*z^-1 + 2*G(z,h)*G(Kzm,0,z^-1,z)*
         z - 4*G(z,h)*G(Kzm,0,z,z) + 2*G(z,h)*G(Kzm,0,z,z)*z^-1 + 2*G(z,h)*G(
         Kzm,0,z,z)*z + 12*G(z,h)*G(Kzm,0,0,z) - 6*G(z,h)*G(Kzm,0,0,z)*z^-1 - 
         6*G(z,h)*G(Kzm,0,0,z)*z + 4*G(z,h)*G(Kzm,1,0,z) - 2*G(z,h)*G(Kzm,1,0,
         z)*z^-1 - 2*G(z,h)*G(Kzm,1,0,z)*z - 8*G(z,h)*G(Kzp,z^-1,0,z) + 4*G(z,
         h)*G(Kzp,z^-1,0,z)*z^-1 + 4*G(z,h)*G(Kzp,z^-1,0,z)*z + 1/3*G(z,h)*G(
         Kzp,z)*Pi^2*z^-1 - 2/3*G(z,h)*G(Kzp,z)*Pi^2 + 1/3*G(z,h)*G(Kzp,z)*
         Pi^2*z - 4*G(z,h)*G(Kzp,0,z^-1,z) + 2*G(z,h)*G(Kzp,0,z^-1,z)*z^-1 + 2
         *G(z,h)*G(Kzp,0,z^-1,z)*z - 4*G(z,h)*G(Kzp,0,z,z) + 2*G(z,h)*G(Kzp,0,
         z,z)*z^-1 + 2*G(z,h)*G(Kzp,0,z,z)*z + 12*G(z,h)*G(Kzp,0,0,z) - 6*G(z,
         h)*G(Kzp,0,0,z)*z^-1 - 6*G(z,h)*G(Kzp,0,0,z)*z + 4*G(z,h)*G(Kzp,1,0,z
         ) - 2*G(z,h)*G(Kzp,1,0,z)*z^-1 - 2*G(z,h)*G(Kzp,1,0,z)*z + 4*G(z,Lzm,
         z^-1,0,h) - 2*G(z,Lzm,z^-1,0,h)*z^-1 - 2*G(z,Lzm,z^-1,0,h)*z - 4*G(z,
         Lzm,z,0,h) + 2*G(z,Lzm,z,0,h)*z^-1 + 2*G(z,Lzm,z,0,h)*z - 1/3*G(z,Lzm
         ,h)*Pi^2*z^-1 + 2/3*G(z,Lzm,h)*Pi^2 - 1/3*G(z,Lzm,h)*Pi^2*z + 8*G(z,
         Lzm,0,0,h) - 4*G(z,Lzm,0,0,h)*z^-1 - 4*G(z,Lzm,0,0,h)*z + 4*G(z,Lzp,
         z^-1,0,h) - 2*G(z,Lzp,z^-1,0,h)*z^-1 - 2*G(z,Lzp,z^-1,0,h)*z - 4*G(z,
         Lzp,z,0,h) + 2*G(z,Lzp,z,0,h)*z^-1 + 2*G(z,Lzp,z,0,h)*z - 1/3*G(z,Lzp
         ,h)*Pi^2*z^-1 + 2/3*G(z,Lzp,h)*Pi^2 - 1/3*G(z,Lzp,h)*Pi^2*z + 8*G(z,
         Lzp,0,0,h) - 4*G(z,Lzp,0,0,h)*z^-1 - 4*G(z,Lzp,0,0,h)*z + 4*G(z,Kzm,
         z^-1,0,h) - 2*G(z,Kzm,z^-1,0,h)*z^-1 - 2*G(z,Kzm,z^-1,0,h)*z - 4*G(z,
         Kzm,z,0,h) + 2*G(z,Kzm,z,0,h)*z^-1 + 2*G(z,Kzm,z,0,h)*z - 1/3*G(z,Kzm
         ,h)*Pi^2*z^-1 + 2/3*G(z,Kzm,h)*Pi^2 - 1/3*G(z,Kzm,h)*Pi^2*z - 8*G(z,
         Kzm,0,0,h) + 4*G(z,Kzm,0,0,h)*z^-1 + 4*G(z,Kzm,0,0,h)*z + 4*G(z,Kzp,
         z^-1,0,h) - 2*G(z,Kzp,z^-1,0,h)*z^-1 - 2*G(z,Kzp,z^-1,0,h)*z - 4*G(z,
         Kzp,z,0,h) + 2*G(z,Kzp,z,0,h)*z^-1 + 2*G(z,Kzp,z,0,h)*z - 1/3*G(z,Kzp
         ,h)*Pi^2*z^-1 + 2/3*G(z,Kzp,h)*Pi^2 - 1/3*G(z,Kzp,h)*Pi^2*z - 8*G(z,
         Kzp,0,0,h) + 4*G(z,Kzp,0,0,h)*z^-1 + 4*G(z,Kzp,0,0,h)*z - 8*G(z,0,
         z^-1,0,h) + 4*G(z,0,z^-1,0,h)*z^-1 + 4*G(z,0,z^-1,0,h)*z + 8*G(z,0,z,
         0,h) - 4*G(z,0,z,0,h)*z^-1 - 4*G(z,0,z,0,h)*z + 2/3*G(z,0,h)*Pi^2*
         z^-1 - 4/3*G(z,0,h)*Pi^2 + 2/3*G(z,0,h)*Pi^2*z + 8*G(Lzm,z^-1,z,0,z)
          - 4*G(Lzm,z^-1,z,0,z)*z^-1 - 4*G(Lzm,z^-1,z,0,z)*z - 8*G(Lzm,z^-1,-1
         ,0,z) + 4*G(Lzm,z^-1,-1,0,z)*z^-1 + 4*G(Lzm,z^-1,-1,0,z)*z + 8*G(Lzm,
         z^-1,0,z)*G(z^-1,h) - 4*G(Lzm,z^-1,0,z)*G(z^-1,h)*z^-1 - 4*G(Lzm,z^-1
         ,0,z)*G(z^-1,h)*z + 8*G(Lzm,z^-1,0,z,z) - 4*G(Lzm,z^-1,0,z,z)*z^-1 - 
         4*G(Lzm,z^-1,0,z,z)*z - 8*G(Lzm,z^-1,0,-1,z) + 4*G(Lzm,z^-1,0,-1,z)*
         z^-1 + 4*G(Lzm,z^-1,0,-1,z)*z - 8*G(Lzm,z^-1,0,0,z) + 4*G(Lzm,z^-1,0,
         0,z)*z^-1 + 4*G(Lzm,z^-1,0,0,z)*z - 8*G(Lzm,z^-1,0,1,z) + 4*G(Lzm,
         z^-1,0,1,z)*z^-1 + 4*G(Lzm,z^-1,0,1,z)*z - 8*G(Lzm,z^-1,1,0,z) + 4*G(
         Lzm,z^-1,1,0,z)*z^-1 + 4*G(Lzm,z^-1,1,0,z)*z - 1/3*G(Lzm,z)*G(z^-1,h)
         *Pi^2*z^-1 + 2/3*G(Lzm,z)*G(z^-1,h)*Pi^2 - 1/3*G(Lzm,z)*G(z^-1,h)*
         Pi^2*z + 8*G(Lzm,z,z^-1,0,z) - 4*G(Lzm,z,z^-1,0,z)*z^-1 - 4*G(Lzm,z,
         z^-1,0,z)*z - 1/3*G(Lzm,z,z)*Pi^2*z^-1 + 2/3*G(Lzm,z,z)*Pi^2 - 1/3*G(
         Lzm,z,z)*Pi^2*z + 4*G(Lzm,z,0,z^-1,z) - 2*G(Lzm,z,0,z^-1,z)*z^-1 - 2*
         G(Lzm,z,0,z^-1,z)*z + 4*G(Lzm,z,0,z,z) - 2*G(Lzm,z,0,z,z)*z^-1 - 2*G(
         Lzm,z,0,z,z)*z - 4*G(Lzm,z,1,0,z) + 2*G(Lzm,z,1,0,z)*z^-1 + 2*G(Lzm,z
         ,1,0,z)*z - 8*G(Lzm,-1,z^-1,0,z) + 4*G(Lzm,-1,z^-1,0,z)*z^-1 + 4*G(
         Lzm,-1,z^-1,0,z)*z + 1/3*G(Lzm,-1,z)*Pi^2*z^-1 - 2/3*G(Lzm,-1,z)*Pi^2
          + 1/3*G(Lzm,-1,z)*Pi^2*z - 4*G(Lzm,-1,0,z^-1,z) + 2*G(Lzm,-1,0,z^-1,
         z)*z^-1 + 2*G(Lzm,-1,0,z^-1,z)*z - 4*G(Lzm,-1,0,z,z) + 2*G(Lzm,-1,0,z
         ,z)*z^-1 + 2*G(Lzm,-1,0,z,z)*z + 4*G(Lzm,-1,1,0,z) - 2*G(Lzm,-1,1,0,z
         )*z^-1 - 2*G(Lzm,-1,1,0,z)*z + 4*G(Lzm,0,z^-1,z)*G(z^-1,h) - 2*G(Lzm,
         0,z^-1,z)*G(z^-1,h)*z^-1 - 2*G(Lzm,0,z^-1,z)*G(z^-1,h)*z + 4*G(Lzm,0,
         z^-1,z,z) - 2*G(Lzm,0,z^-1,z,z)*z^-1 - 2*G(Lzm,0,z^-1,z,z)*z - 4*G(
         Lzm,0,z^-1,-1,z) + 2*G(Lzm,0,z^-1,-1,z)*z^-1 + 2*G(Lzm,0,z^-1,-1,z)*z
          - 6*G(Lzm,0,z^-1,0,z) + 3*G(Lzm,0,z^-1,0,z)*z^-1 + 3*G(Lzm,0,z^-1,0,
         z)*z - 4*G(Lzm,0,z^-1,1,z) + 2*G(Lzm,0,z^-1,1,z)*z^-1 + 2*G(Lzm,0,
         z^-1,1,z)*z + 1/6*G(Lzm,0,z)*Pi^2*z^-1 - 1/3*G(Lzm,0,z)*Pi^2 + 1/6*G(
         Lzm,0,z)*Pi^2*z + 4*G(Lzm,0,z,z^-1,z) - 2*G(Lzm,0,z,z^-1,z)*z^-1 - 2*
         G(Lzm,0,z,z^-1,z)*z + 4*G(Lzm,0,z,z)*G(z^-1,h) - 2*G(Lzm,0,z,z)*G(
         z^-1,h)*z^-1 - 2*G(Lzm,0,z,z)*G(z^-1,h)*z + 8*G(Lzm,0,z,z,z) - 4*G(
         Lzm,0,z,z,z)*z^-1 - 4*G(Lzm,0,z,z,z)*z - 4*G(Lzm,0,z,-1,z) + 2*G(Lzm,
         0,z,-1,z)*z^-1 + 2*G(Lzm,0,z,-1,z)*z - 2*G(Lzm,0,z,0,z) + G(Lzm,0,z,0
         ,z)*z^-1 + G(Lzm,0,z,0,z)*z - 4*G(Lzm,0,z,1,z) + 2*G(Lzm,0,z,1,z)*
         z^-1 + 2*G(Lzm,0,z,1,z)*z - 4*G(Lzm,0,-1,z^-1,z) + 2*G(Lzm,0,-1,z^-1,
         z)*z^-1 + 2*G(Lzm,0,-1,z^-1,z)*z - 4*G(Lzm,0,-1,z,z) + 2*G(Lzm,0,-1,z
         ,z)*z^-1 + 2*G(Lzm,0,-1,z,z)*z - 4*G(Lzm,0,0,z^-1,z) + 2*G(Lzm,0,0,
         z^-1,z)*z^-1 + 2*G(Lzm,0,0,z^-1,z)*z - 4*G(Lzm,0,0,z,z) + 2*G(Lzm,0,0
         ,z,z)*z^-1 + 2*G(Lzm,0,0,z,z)*z - 4*G(Lzm,0,1,z^-1,z) + 2*G(Lzm,0,1,
         z^-1,z)*z^-1 + 2*G(Lzm,0,1,z^-1,z)*z - 4*G(Lzm,0,1,z,z) + 2*G(Lzm,0,1
         ,z,z)*z^-1 + 2*G(Lzm,0,1,z,z)*z + 2*G(Lzm,0,1,0,z) - G(Lzm,0,1,0,z)*
         z^-1 - G(Lzm,0,1,0,z)*z - 8*G(Lzm,1,z^-1,0,z) + 4*G(Lzm,1,z^-1,0,z)*
         z^-1 + 4*G(Lzm,1,z^-1,0,z)*z + 1/3*G(Lzm,1,z)*Pi^2*z^-1 - 2/3*G(Lzm,1
         ,z)*Pi^2 + 1/3*G(Lzm,1,z)*Pi^2*z - 4*G(Lzm,1,z,0,z) + 2*G(Lzm,1,z,0,z
         )*z^-1 + 2*G(Lzm,1,z,0,z)*z + 4*G(Lzm,1,-1,0,z) - 2*G(Lzm,1,-1,0,z)*
         z^-1 - 2*G(Lzm,1,-1,0,z)*z - 4*G(Lzm,1,0,z^-1,z) + 2*G(Lzm,1,0,z^-1,z
         )*z^-1 + 2*G(Lzm,1,0,z^-1,z)*z - 4*G(Lzm,1,0,z)*G(z^-1,h) + 2*G(Lzm,1
         ,0,z)*G(z^-1,h)*z^-1 + 2*G(Lzm,1,0,z)*G(z^-1,h)*z - 8*G(Lzm,1,0,z,z)
          + 4*G(Lzm,1,0,z,z)*z^-1 + 4*G(Lzm,1,0,z,z)*z + 4*G(Lzm,1,0,-1,z) - 2
         *G(Lzm,1,0,-1,z)*z^-1 - 2*G(Lzm,1,0,-1,z)*z + 4*G(Lzm,1,0,0,z) - 2*G(
         Lzm,1,0,0,z)*z^-1 - 2*G(Lzm,1,0,0,z)*z + 4*G(Lzm,1,0,1,z) - 2*G(Lzm,1
         ,0,1,z)*z^-1 - 2*G(Lzm,1,0,1,z)*z + 8*G(Lzm,1,1,0,z) - 4*G(Lzm,1,1,0,
         z)*z^-1 - 4*G(Lzm,1,1,0,z)*z + 8*G(Lzp,z^-1,z,0,z) - 4*G(Lzp,z^-1,z,0
         ,z)*z^-1 - 4*G(Lzp,z^-1,z,0,z)*z - 8*G(Lzp,z^-1,-1,0,z) + 4*G(Lzp,
         z^-1,-1,0,z)*z^-1 + 4*G(Lzp,z^-1,-1,0,z)*z + 8*G(Lzp,z^-1,0,z)*G(z^-1
         ,h) - 4*G(Lzp,z^-1,0,z)*G(z^-1,h)*z^-1 - 4*G(Lzp,z^-1,0,z)*G(z^-1,h)*
         z + 8*G(Lzp,z^-1,0,z,z) - 4*G(Lzp,z^-1,0,z,z)*z^-1 - 4*G(Lzp,z^-1,0,z
         ,z)*z - 8*G(Lzp,z^-1,0,-1,z) + 4*G(Lzp,z^-1,0,-1,z)*z^-1 + 4*G(Lzp,
         z^-1,0,-1,z)*z - 8*G(Lzp,z^-1,0,0,z) + 4*G(Lzp,z^-1,0,0,z)*z^-1 + 4*
         G(Lzp,z^-1,0,0,z)*z - 8*G(Lzp,z^-1,0,1,z) + 4*G(Lzp,z^-1,0,1,z)*z^-1
          + 4*G(Lzp,z^-1,0,1,z)*z - 8*G(Lzp,z^-1,1,0,z) + 4*G(Lzp,z^-1,1,0,z)*
         z^-1 + 4*G(Lzp,z^-1,1,0,z)*z - 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*z^-1 + 2/3
         *G(Lzp,z)*G(z^-1,h)*Pi^2 - 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*z + 8*G(Lzp,z,
         z^-1,0,z) - 4*G(Lzp,z,z^-1,0,z)*z^-1 - 4*G(Lzp,z,z^-1,0,z)*z - 1/3*G(
         Lzp,z,z)*Pi^2*z^-1 + 2/3*G(Lzp,z,z)*Pi^2 - 1/3*G(Lzp,z,z)*Pi^2*z + 4*
         G(Lzp,z,0,z^-1,z) - 2*G(Lzp,z,0,z^-1,z)*z^-1 - 2*G(Lzp,z,0,z^-1,z)*z
          + 4*G(Lzp,z,0,z,z) - 2*G(Lzp,z,0,z,z)*z^-1 - 2*G(Lzp,z,0,z,z)*z - 4*
         G(Lzp,z,1,0,z) + 2*G(Lzp,z,1,0,z)*z^-1 + 2*G(Lzp,z,1,0,z)*z - 8*G(Lzp
         ,-1,z^-1,0,z) + 4*G(Lzp,-1,z^-1,0,z)*z^-1 + 4*G(Lzp,-1,z^-1,0,z)*z + 
         1/3*G(Lzp,-1,z)*Pi^2*z^-1 - 2/3*G(Lzp,-1,z)*Pi^2 + 1/3*G(Lzp,-1,z)*
         Pi^2*z - 4*G(Lzp,-1,0,z^-1,z) + 2*G(Lzp,-1,0,z^-1,z)*z^-1 + 2*G(Lzp,
         -1,0,z^-1,z)*z - 4*G(Lzp,-1,0,z,z) + 2*G(Lzp,-1,0,z,z)*z^-1 + 2*G(Lzp
         ,-1,0,z,z)*z + 4*G(Lzp,-1,1,0,z) - 2*G(Lzp,-1,1,0,z)*z^-1 - 2*G(Lzp,
         -1,1,0,z)*z + 4*G(Lzp,0,z^-1,z)*G(z^-1,h) - 2*G(Lzp,0,z^-1,z)*G(z^-1,
         h)*z^-1 - 2*G(Lzp,0,z^-1,z)*G(z^-1,h)*z + 4*G(Lzp,0,z^-1,z,z) - 2*G(
         Lzp,0,z^-1,z,z)*z^-1 - 2*G(Lzp,0,z^-1,z,z)*z - 4*G(Lzp,0,z^-1,-1,z)
          + 2*G(Lzp,0,z^-1,-1,z)*z^-1 + 2*G(Lzp,0,z^-1,-1,z)*z - 6*G(Lzp,0,
         z^-1,0,z) + 3*G(Lzp,0,z^-1,0,z)*z^-1 + 3*G(Lzp,0,z^-1,0,z)*z - 4*G(
         Lzp,0,z^-1,1,z) + 2*G(Lzp,0,z^-1,1,z)*z^-1 + 2*G(Lzp,0,z^-1,1,z)*z + 
         1/6*G(Lzp,0,z)*Pi^2*z^-1 - 1/3*G(Lzp,0,z)*Pi^2 + 1/6*G(Lzp,0,z)*Pi^2*
         z + 4*G(Lzp,0,z,z^-1,z) - 2*G(Lzp,0,z,z^-1,z)*z^-1 - 2*G(Lzp,0,z,z^-1
         ,z)*z + 4*G(Lzp,0,z,z)*G(z^-1,h) - 2*G(Lzp,0,z,z)*G(z^-1,h)*z^-1 - 2*
         G(Lzp,0,z,z)*G(z^-1,h)*z + 8*G(Lzp,0,z,z,z) - 4*G(Lzp,0,z,z,z)*z^-1
          - 4*G(Lzp,0,z,z,z)*z - 4*G(Lzp,0,z,-1,z) + 2*G(Lzp,0,z,-1,z)*z^-1 + 
         2*G(Lzp,0,z,-1,z)*z - 2*G(Lzp,0,z,0,z) + G(Lzp,0,z,0,z)*z^-1 + G(Lzp,
         0,z,0,z)*z - 4*G(Lzp,0,z,1,z) + 2*G(Lzp,0,z,1,z)*z^-1 + 2*G(Lzp,0,z,1
         ,z)*z - 4*G(Lzp,0,-1,z^-1,z) + 2*G(Lzp,0,-1,z^-1,z)*z^-1 + 2*G(Lzp,0,
         -1,z^-1,z)*z - 4*G(Lzp,0,-1,z,z) + 2*G(Lzp,0,-1,z,z)*z^-1 + 2*G(Lzp,0
         ,-1,z,z)*z - 4*G(Lzp,0,0,z^-1,z) + 2*G(Lzp,0,0,z^-1,z)*z^-1 + 2*G(Lzp
         ,0,0,z^-1,z)*z - 4*G(Lzp,0,0,z,z) + 2*G(Lzp,0,0,z,z)*z^-1 + 2*G(Lzp,0
         ,0,z,z)*z - 4*G(Lzp,0,1,z^-1,z) + 2*G(Lzp,0,1,z^-1,z)*z^-1 + 2*G(Lzp,
         0,1,z^-1,z)*z - 4*G(Lzp,0,1,z,z) + 2*G(Lzp,0,1,z,z)*z^-1 + 2*G(Lzp,0,
         1,z,z)*z + 2*G(Lzp,0,1,0,z) - G(Lzp,0,1,0,z)*z^-1 - G(Lzp,0,1,0,z)*z
          - 8*G(Lzp,1,z^-1,0,z) + 4*G(Lzp,1,z^-1,0,z)*z^-1 + 4*G(Lzp,1,z^-1,0,
         z)*z + 1/3*G(Lzp,1,z)*Pi^2*z^-1 - 2/3*G(Lzp,1,z)*Pi^2 + 1/3*G(Lzp,1,z
         )*Pi^2*z - 4*G(Lzp,1,z,0,z) + 2*G(Lzp,1,z,0,z)*z^-1 + 2*G(Lzp,1,z,0,z
         )*z + 4*G(Lzp,1,-1,0,z) - 2*G(Lzp,1,-1,0,z)*z^-1 - 2*G(Lzp,1,-1,0,z)*
         z - 4*G(Lzp,1,0,z^-1,z) + 2*G(Lzp,1,0,z^-1,z)*z^-1 + 2*G(Lzp,1,0,z^-1
         ,z)*z - 4*G(Lzp,1,0,z)*G(z^-1,h) + 2*G(Lzp,1,0,z)*G(z^-1,h)*z^-1 + 2*
         G(Lzp,1,0,z)*G(z^-1,h)*z - 8*G(Lzp,1,0,z,z) + 4*G(Lzp,1,0,z,z)*z^-1
          + 4*G(Lzp,1,0,z,z)*z + 4*G(Lzp,1,0,-1,z) - 2*G(Lzp,1,0,-1,z)*z^-1 - 
         2*G(Lzp,1,0,-1,z)*z + 4*G(Lzp,1,0,0,z) - 2*G(Lzp,1,0,0,z)*z^-1 - 2*G(
         Lzp,1,0,0,z)*z + 4*G(Lzp,1,0,1,z) - 2*G(Lzp,1,0,1,z)*z^-1 - 2*G(Lzp,1
         ,0,1,z)*z + 8*G(Lzp,1,1,0,z) - 4*G(Lzp,1,1,0,z)*z^-1 - 4*G(Lzp,1,1,0,
         z)*z + 8*G(Kzm,z^-1,z,0,z) - 4*G(Kzm,z^-1,z,0,z)*z^-1 - 4*G(Kzm,z^-1,
         z,0,z)*z - 8*G(Kzm,z^-1,-1,0,z) + 4*G(Kzm,z^-1,-1,0,z)*z^-1 + 4*G(Kzm
         ,z^-1,-1,0,z)*z + 8*G(Kzm,z^-1,0,z)*G(z^-1,h) - 4*G(Kzm,z^-1,0,z)*G(
         z^-1,h)*z^-1 - 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*z + 8*G(Kzm,z^-1,0,z,z) - 
         4*G(Kzm,z^-1,0,z,z)*z^-1 - 4*G(Kzm,z^-1,0,z,z)*z - 8*G(Kzm,z^-1,0,-1,
         z) + 4*G(Kzm,z^-1,0,-1,z)*z^-1 + 4*G(Kzm,z^-1,0,-1,z)*z + 8*G(Kzm,
         z^-1,0,0,z) - 4*G(Kzm,z^-1,0,0,z)*z^-1 - 4*G(Kzm,z^-1,0,0,z)*z - 8*G(
         Kzm,z^-1,0,1,z) + 4*G(Kzm,z^-1,0,1,z)*z^-1 + 4*G(Kzm,z^-1,0,1,z)*z - 
         8*G(Kzm,z^-1,1,0,z) + 4*G(Kzm,z^-1,1,0,z)*z^-1 + 4*G(Kzm,z^-1,1,0,z)*
         z - 1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z^-1 + 2/3*G(Kzm,z)*G(z^-1,h)*Pi^2 - 
         1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z + 8*G(Kzm,z,z^-1,0,z) - 4*G(Kzm,z,z^-1,
         0,z)*z^-1 - 4*G(Kzm,z,z^-1,0,z)*z - 1/3*G(Kzm,z,z)*Pi^2*z^-1 + 2/3*G(
         Kzm,z,z)*Pi^2 - 1/3*G(Kzm,z,z)*Pi^2*z + 4*G(Kzm,z,0,z^-1,z) - 2*G(Kzm
         ,z,0,z^-1,z)*z^-1 - 2*G(Kzm,z,0,z^-1,z)*z + 4*G(Kzm,z,0,z,z) - 2*G(
         Kzm,z,0,z,z)*z^-1 - 2*G(Kzm,z,0,z,z)*z - 12*G(Kzm,z,0,0,z) + 6*G(Kzm,
         z,0,0,z)*z^-1 + 6*G(Kzm,z,0,0,z)*z - 4*G(Kzm,z,1,0,z) + 2*G(Kzm,z,1,0
         ,z)*z^-1 + 2*G(Kzm,z,1,0,z)*z - 8*G(Kzm,-1,z^-1,0,z) + 4*G(Kzm,-1,
         z^-1,0,z)*z^-1 + 4*G(Kzm,-1,z^-1,0,z)*z + 1/3*G(Kzm,-1,z)*Pi^2*z^-1
          - 2/3*G(Kzm,-1,z)*Pi^2 + 1/3*G(Kzm,-1,z)*Pi^2*z - 4*G(Kzm,-1,0,z^-1,
         z) + 2*G(Kzm,-1,0,z^-1,z)*z^-1 + 2*G(Kzm,-1,0,z^-1,z)*z - 4*G(Kzm,-1,
         0,z,z) + 2*G(Kzm,-1,0,z,z)*z^-1 + 2*G(Kzm,-1,0,z,z)*z + 12*G(Kzm,-1,0
         ,0,z) - 6*G(Kzm,-1,0,0,z)*z^-1 - 6*G(Kzm,-1,0,0,z)*z + 4*G(Kzm,-1,1,0
         ,z) - 2*G(Kzm,-1,1,0,z)*z^-1 - 2*G(Kzm,-1,1,0,z)*z + 4*G(Kzm,0,z^-1,z
         )*G(z^-1,h) - 2*G(Kzm,0,z^-1,z)*G(z^-1,h)*z^-1 - 2*G(Kzm,0,z^-1,z)*G(
         z^-1,h)*z + 4*G(Kzm,0,z^-1,z,z) - 2*G(Kzm,0,z^-1,z,z)*z^-1 - 2*G(Kzm,
         0,z^-1,z,z)*z - 4*G(Kzm,0,z^-1,-1,z) + 2*G(Kzm,0,z^-1,-1,z)*z^-1 + 2*
         G(Kzm,0,z^-1,-1,z)*z + 6*G(Kzm,0,z^-1,0,z) - 3*G(Kzm,0,z^-1,0,z)*z^-1
          - 3*G(Kzm,0,z^-1,0,z)*z - 4*G(Kzm,0,z^-1,1,z) + 2*G(Kzm,0,z^-1,1,z)*
         z^-1 + 2*G(Kzm,0,z^-1,1,z)*z - 1/6*G(Kzm,0,z)*Pi^2*z^-1 + 1/3*G(Kzm,0
         ,z)*Pi^2 - 1/6*G(Kzm,0,z)*Pi^2*z + 4*G(Kzm,0,z,z^-1,z) - 2*G(Kzm,0,z,
         z^-1,z)*z^-1 - 2*G(Kzm,0,z,z^-1,z)*z + 4*G(Kzm,0,z,z)*G(z^-1,h) - 2*
         G(Kzm,0,z,z)*G(z^-1,h)*z^-1 - 2*G(Kzm,0,z,z)*G(z^-1,h)*z + 8*G(Kzm,0,
         z,z,z) - 4*G(Kzm,0,z,z,z)*z^-1 - 4*G(Kzm,0,z,z,z)*z - 4*G(Kzm,0,z,-1,
         z) + 2*G(Kzm,0,z,-1,z)*z^-1 + 2*G(Kzm,0,z,-1,z)*z - 10*G(Kzm,0,z,0,z)
          + 5*G(Kzm,0,z,0,z)*z^-1 + 5*G(Kzm,0,z,0,z)*z - 4*G(Kzm,0,z,1,z) + 2*
         G(Kzm,0,z,1,z)*z^-1 + 2*G(Kzm,0,z,1,z)*z - 4*G(Kzm,0,-1,z^-1,z) + 2*
         G(Kzm,0,-1,z^-1,z)*z^-1 + 2*G(Kzm,0,-1,z^-1,z)*z - 4*G(Kzm,0,-1,z,z)
          + 2*G(Kzm,0,-1,z,z)*z^-1 + 2*G(Kzm,0,-1,z,z)*z + 12*G(Kzm,0,-1,0,z)
          - 6*G(Kzm,0,-1,0,z)*z^-1 - 6*G(Kzm,0,-1,0,z)*z + 4*G(Kzm,0,0,z^-1,z)
          - 2*G(Kzm,0,0,z^-1,z)*z^-1 - 2*G(Kzm,0,0,z^-1,z)*z - 12*G(Kzm,0,0,z)
         *G(z^-1,h) + 6*G(Kzm,0,0,z)*G(z^-1,h)*z^-1 + 6*G(Kzm,0,0,z)*G(z^-1,h)
         *z - 8*G(Kzm,0,0,z,z) + 4*G(Kzm,0,0,z,z)*z^-1 + 4*G(Kzm,0,0,z,z)*z + 
         12*G(Kzm,0,0,-1,z) - 6*G(Kzm,0,0,-1,z)*z^-1 - 6*G(Kzm,0,0,-1,z)*z - 
         18*G(Kzm,0,0,0,z) + 9*G(Kzm,0,0,0,z)*z^-1 + 9*G(Kzm,0,0,0,z)*z + 12*
         G(Kzm,0,0,1,z) - 6*G(Kzm,0,0,1,z)*z^-1 - 6*G(Kzm,0,0,1,z)*z - 4*G(Kzm
         ,0,1,z^-1,z) + 2*G(Kzm,0,1,z^-1,z)*z^-1 + 2*G(Kzm,0,1,z^-1,z)*z - 4*
         G(Kzm,0,1,z,z) + 2*G(Kzm,0,1,z,z)*z^-1 + 2*G(Kzm,0,1,z,z)*z + 10*G(
         Kzm,0,1,0,z) - 5*G(Kzm,0,1,0,z)*z^-1 - 5*G(Kzm,0,1,0,z)*z - 8*G(Kzm,1
         ,z^-1,0,z) + 4*G(Kzm,1,z^-1,0,z)*z^-1 + 4*G(Kzm,1,z^-1,0,z)*z + 1/3*
         G(Kzm,1,z)*Pi^2*z^-1 - 2/3*G(Kzm,1,z)*Pi^2 + 1/3*G(Kzm,1,z)*Pi^2*z - 
         4*G(Kzm,1,z,0,z) + 2*G(Kzm,1,z,0,z)*z^-1 + 2*G(Kzm,1,z,0,z)*z + 4*G(
         Kzm,1,-1,0,z) - 2*G(Kzm,1,-1,0,z)*z^-1 - 2*G(Kzm,1,-1,0,z)*z - 4*G(
         Kzm,1,0,z^-1,z) + 2*G(Kzm,1,0,z^-1,z)*z^-1 + 2*G(Kzm,1,0,z^-1,z)*z - 
         4*G(Kzm,1,0,z)*G(z^-1,h) + 2*G(Kzm,1,0,z)*G(z^-1,h)*z^-1 + 2*G(Kzm,1,
         0,z)*G(z^-1,h)*z - 8*G(Kzm,1,0,z,z) + 4*G(Kzm,1,0,z,z)*z^-1 + 4*G(Kzm
         ,1,0,z,z)*z + 4*G(Kzm,1,0,-1,z) - 2*G(Kzm,1,0,-1,z)*z^-1 - 2*G(Kzm,1,
         0,-1,z)*z + 8*G(Kzm,1,0,0,z) - 4*G(Kzm,1,0,0,z)*z^-1 - 4*G(Kzm,1,0,0,
         z)*z + 4*G(Kzm,1,0,1,z) - 2*G(Kzm,1,0,1,z)*z^-1 - 2*G(Kzm,1,0,1,z)*z
          + 8*G(Kzm,1,1,0,z) - 4*G(Kzm,1,1,0,z)*z^-1 - 4*G(Kzm,1,1,0,z)*z + 8*
         G(Kzp,z^-1,z,0,z) - 4*G(Kzp,z^-1,z,0,z)*z^-1 - 4*G(Kzp,z^-1,z,0,z)*z
          - 8*G(Kzp,z^-1,-1,0,z) + 4*G(Kzp,z^-1,-1,0,z)*z^-1 + 4*G(Kzp,z^-1,-1
         ,0,z)*z + 8*G(Kzp,z^-1,0,z)*G(z^-1,h) - 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*
         z^-1 - 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*z + 8*G(Kzp,z^-1,0,z,z) - 4*G(Kzp,
         z^-1,0,z,z)*z^-1 - 4*G(Kzp,z^-1,0,z,z)*z - 8*G(Kzp,z^-1,0,-1,z) + 4*
         G(Kzp,z^-1,0,-1,z)*z^-1 + 4*G(Kzp,z^-1,0,-1,z)*z + 8*G(Kzp,z^-1,0,0,z
         ) - 4*G(Kzp,z^-1,0,0,z)*z^-1 - 4*G(Kzp,z^-1,0,0,z)*z - 8*G(Kzp,z^-1,0
         ,1,z) + 4*G(Kzp,z^-1,0,1,z)*z^-1 + 4*G(Kzp,z^-1,0,1,z)*z - 8*G(Kzp,
         z^-1,1,0,z) + 4*G(Kzp,z^-1,1,0,z)*z^-1 + 4*G(Kzp,z^-1,1,0,z)*z - 1/3*
         G(Kzp,z)*G(z^-1,h)*Pi^2*z^-1 + 2/3*G(Kzp,z)*G(z^-1,h)*Pi^2 - 1/3*G(
         Kzp,z)*G(z^-1,h)*Pi^2*z + 8*G(Kzp,z,z^-1,0,z) - 4*G(Kzp,z,z^-1,0,z)*
         z^-1 - 4*G(Kzp,z,z^-1,0,z)*z - 1/3*G(Kzp,z,z)*Pi^2*z^-1 + 2/3*G(Kzp,z
         ,z)*Pi^2 - 1/3*G(Kzp,z,z)*Pi^2*z + 4*G(Kzp,z,0,z^-1,z) - 2*G(Kzp,z,0,
         z^-1,z)*z^-1 - 2*G(Kzp,z,0,z^-1,z)*z + 4*G(Kzp,z,0,z,z) - 2*G(Kzp,z,0
         ,z,z)*z^-1 - 2*G(Kzp,z,0,z,z)*z - 12*G(Kzp,z,0,0,z) + 6*G(Kzp,z,0,0,z
         )*z^-1 + 6*G(Kzp,z,0,0,z)*z - 4*G(Kzp,z,1,0,z) + 2*G(Kzp,z,1,0,z)*
         z^-1 + 2*G(Kzp,z,1,0,z)*z - 8*G(Kzp,-1,z^-1,0,z) + 4*G(Kzp,-1,z^-1,0,
         z)*z^-1 + 4*G(Kzp,-1,z^-1,0,z)*z + 1/3*G(Kzp,-1,z)*Pi^2*z^-1 - 2/3*G(
         Kzp,-1,z)*Pi^2 + 1/3*G(Kzp,-1,z)*Pi^2*z - 4*G(Kzp,-1,0,z^-1,z) + 2*G(
         Kzp,-1,0,z^-1,z)*z^-1 + 2*G(Kzp,-1,0,z^-1,z)*z - 4*G(Kzp,-1,0,z,z) + 
         2*G(Kzp,-1,0,z,z)*z^-1 + 2*G(Kzp,-1,0,z,z)*z + 12*G(Kzp,-1,0,0,z) - 6
         *G(Kzp,-1,0,0,z)*z^-1 - 6*G(Kzp,-1,0,0,z)*z + 4*G(Kzp,-1,1,0,z) - 2*
         G(Kzp,-1,1,0,z)*z^-1 - 2*G(Kzp,-1,1,0,z)*z + 4*G(Kzp,0,z^-1,z)*G(z^-1
         ,h) - 2*G(Kzp,0,z^-1,z)*G(z^-1,h)*z^-1 - 2*G(Kzp,0,z^-1,z)*G(z^-1,h)*
         z + 4*G(Kzp,0,z^-1,z,z) - 2*G(Kzp,0,z^-1,z,z)*z^-1 - 2*G(Kzp,0,z^-1,z
         ,z)*z - 4*G(Kzp,0,z^-1,-1,z) + 2*G(Kzp,0,z^-1,-1,z)*z^-1 + 2*G(Kzp,0,
         z^-1,-1,z)*z + 6*G(Kzp,0,z^-1,0,z) - 3*G(Kzp,0,z^-1,0,z)*z^-1 - 3*G(
         Kzp,0,z^-1,0,z)*z - 4*G(Kzp,0,z^-1,1,z) + 2*G(Kzp,0,z^-1,1,z)*z^-1 + 
         2*G(Kzp,0,z^-1,1,z)*z - 1/6*G(Kzp,0,z)*Pi^2*z^-1 + 1/3*G(Kzp,0,z)*
         Pi^2 - 1/6*G(Kzp,0,z)*Pi^2*z + 4*G(Kzp,0,z,z^-1,z) - 2*G(Kzp,0,z,z^-1
         ,z)*z^-1 - 2*G(Kzp,0,z,z^-1,z)*z + 4*G(Kzp,0,z,z)*G(z^-1,h) - 2*G(Kzp
         ,0,z,z)*G(z^-1,h)*z^-1 - 2*G(Kzp,0,z,z)*G(z^-1,h)*z + 8*G(Kzp,0,z,z,z
         ) - 4*G(Kzp,0,z,z,z)*z^-1 - 4*G(Kzp,0,z,z,z)*z - 4*G(Kzp,0,z,-1,z) + 
         2*G(Kzp,0,z,-1,z)*z^-1 + 2*G(Kzp,0,z,-1,z)*z - 10*G(Kzp,0,z,0,z) + 5*
         G(Kzp,0,z,0,z)*z^-1 + 5*G(Kzp,0,z,0,z)*z - 4*G(Kzp,0,z,1,z) + 2*G(Kzp
         ,0,z,1,z)*z^-1 + 2*G(Kzp,0,z,1,z)*z - 4*G(Kzp,0,-1,z^-1,z) + 2*G(Kzp,
         0,-1,z^-1,z)*z^-1 + 2*G(Kzp,0,-1,z^-1,z)*z - 4*G(Kzp,0,-1,z,z) + 2*G(
         Kzp,0,-1,z,z)*z^-1 + 2*G(Kzp,0,-1,z,z)*z + 12*G(Kzp,0,-1,0,z) - 6*G(
         Kzp,0,-1,0,z)*z^-1 - 6*G(Kzp,0,-1,0,z)*z + 4*G(Kzp,0,0,z^-1,z) - 2*G(
         Kzp,0,0,z^-1,z)*z^-1 - 2*G(Kzp,0,0,z^-1,z)*z - 12*G(Kzp,0,0,z)*G(z^-1
         ,h) + 6*G(Kzp,0,0,z)*G(z^-1,h)*z^-1 + 6*G(Kzp,0,0,z)*G(z^-1,h)*z - 8*
         G(Kzp,0,0,z,z) + 4*G(Kzp,0,0,z,z)*z^-1 + 4*G(Kzp,0,0,z,z)*z + 12*G(
         Kzp,0,0,-1,z) - 6*G(Kzp,0,0,-1,z)*z^-1 - 6*G(Kzp,0,0,-1,z)*z - 18*G(
         Kzp,0,0,0,z) + 9*G(Kzp,0,0,0,z)*z^-1 + 9*G(Kzp,0,0,0,z)*z + 12*G(Kzp,
         0,0,1,z) - 6*G(Kzp,0,0,1,z)*z^-1 - 6*G(Kzp,0,0,1,z)*z - 4*G(Kzp,0,1,
         z^-1,z) + 2*G(Kzp,0,1,z^-1,z)*z^-1 + 2*G(Kzp,0,1,z^-1,z)*z - 4*G(Kzp,
         0,1,z,z) + 2*G(Kzp,0,1,z,z)*z^-1 + 2*G(Kzp,0,1,z,z)*z + 10*G(Kzp,0,1,
         0,z) - 5*G(Kzp,0,1,0,z)*z^-1 - 5*G(Kzp,0,1,0,z)*z - 8*G(Kzp,1,z^-1,0,
         z) + 4*G(Kzp,1,z^-1,0,z)*z^-1 + 4*G(Kzp,1,z^-1,0,z)*z + 1/3*G(Kzp,1,z
         )*Pi^2*z^-1 - 2/3*G(Kzp,1,z)*Pi^2 + 1/3*G(Kzp,1,z)*Pi^2*z - 4*G(Kzp,1
         ,z,0,z) + 2*G(Kzp,1,z,0,z)*z^-1 + 2*G(Kzp,1,z,0,z)*z + 4*G(Kzp,1,-1,0
         ,z) - 2*G(Kzp,1,-1,0,z)*z^-1 - 2*G(Kzp,1,-1,0,z)*z - 4*G(Kzp,1,0,z^-1
         ,z) + 2*G(Kzp,1,0,z^-1,z)*z^-1 + 2*G(Kzp,1,0,z^-1,z)*z - 4*G(Kzp,1,0,
         z)*G(z^-1,h) + 2*G(Kzp,1,0,z)*G(z^-1,h)*z^-1 + 2*G(Kzp,1,0,z)*G(z^-1,
         h)*z - 8*G(Kzp,1,0,z,z) + 4*G(Kzp,1,0,z,z)*z^-1 + 4*G(Kzp,1,0,z,z)*z
          + 4*G(Kzp,1,0,-1,z) - 2*G(Kzp,1,0,-1,z)*z^-1 - 2*G(Kzp,1,0,-1,z)*z
          + 8*G(Kzp,1,0,0,z) - 4*G(Kzp,1,0,0,z)*z^-1 - 4*G(Kzp,1,0,0,z)*z + 4*
         G(Kzp,1,0,1,z) - 2*G(Kzp,1,0,1,z)*z^-1 - 2*G(Kzp,1,0,1,z)*z + 8*G(Kzp
         ,1,1,0,z) - 4*G(Kzp,1,1,0,z)*z^-1 - 4*G(Kzp,1,1,0,z)*z - 8*G(-1,Lzm,
         z^-1,0,z) + 4*G(-1,Lzm,z^-1,0,z)*z^-1 + 4*G(-1,Lzm,z^-1,0,z)*z + 1/3*
         G(-1,Lzm,z)*Pi^2*z^-1 - 2/3*G(-1,Lzm,z)*Pi^2 + 1/3*G(-1,Lzm,z)*Pi^2*z
          - 4*G(-1,Lzm,0,z^-1,z) + 2*G(-1,Lzm,0,z^-1,z)*z^-1 + 2*G(-1,Lzm,0,
         z^-1,z)*z - 4*G(-1,Lzm,0,z,z) + 2*G(-1,Lzm,0,z,z)*z^-1 + 2*G(-1,Lzm,0
         ,z,z)*z + 4*G(-1,Lzm,1,0,z) - 2*G(-1,Lzm,1,0,z)*z^-1 - 2*G(-1,Lzm,1,0
         ,z)*z - 8*G(-1,Lzp,z^-1,0,z) + 4*G(-1,Lzp,z^-1,0,z)*z^-1 + 4*G(-1,Lzp
         ,z^-1,0,z)*z + 1/3*G(-1,Lzp,z)*Pi^2*z^-1 - 2/3*G(-1,Lzp,z)*Pi^2 + 1/3
         *G(-1,Lzp,z)*Pi^2*z - 4*G(-1,Lzp,0,z^-1,z) + 2*G(-1,Lzp,0,z^-1,z)*
         z^-1 + 2*G(-1,Lzp,0,z^-1,z)*z - 4*G(-1,Lzp,0,z,z) + 2*G(-1,Lzp,0,z,z)
         *z^-1 + 2*G(-1,Lzp,0,z,z)*z + 4*G(-1,Lzp,1,0,z) - 2*G(-1,Lzp,1,0,z)*
         z^-1 - 2*G(-1,Lzp,1,0,z)*z - 8*G(-1,Kzm,z^-1,0,z) + 4*G(-1,Kzm,z^-1,0
         ,z)*z^-1 + 4*G(-1,Kzm,z^-1,0,z)*z + 1/3*G(-1,Kzm,z)*Pi^2*z^-1 - 2/3*
         G(-1,Kzm,z)*Pi^2 + 1/3*G(-1,Kzm,z)*Pi^2*z - 4*G(-1,Kzm,0,z^-1,z) + 2*
         G(-1,Kzm,0,z^-1,z)*z^-1 + 2*G(-1,Kzm,0,z^-1,z)*z - 4*G(-1,Kzm,0,z,z)
          + 2*G(-1,Kzm,0,z,z)*z^-1 + 2*G(-1,Kzm,0,z,z)*z + 12*G(-1,Kzm,0,0,z)
          - 6*G(-1,Kzm,0,0,z)*z^-1 - 6*G(-1,Kzm,0,0,z)*z + 4*G(-1,Kzm,1,0,z)
          - 2*G(-1,Kzm,1,0,z)*z^-1 - 2*G(-1,Kzm,1,0,z)*z - 8*G(-1,Kzp,z^-1,0,z
         ) + 4*G(-1,Kzp,z^-1,0,z)*z^-1 + 4*G(-1,Kzp,z^-1,0,z)*z + 1/3*G(-1,Kzp
         ,z)*Pi^2*z^-1 - 2/3*G(-1,Kzp,z)*Pi^2 + 1/3*G(-1,Kzp,z)*Pi^2*z - 4*G(
         -1,Kzp,0,z^-1,z) + 2*G(-1,Kzp,0,z^-1,z)*z^-1 + 2*G(-1,Kzp,0,z^-1,z)*z
          - 4*G(-1,Kzp,0,z,z) + 2*G(-1,Kzp,0,z,z)*z^-1 + 2*G(-1,Kzp,0,z,z)*z
          + 12*G(-1,Kzp,0,0,z) - 6*G(-1,Kzp,0,0,z)*z^-1 - 6*G(-1,Kzp,0,0,z)*z
          + 4*G(-1,Kzp,1,0,z) - 2*G(-1,Kzp,1,0,z)*z^-1 - 2*G(-1,Kzp,1,0,z)*z
          - 4*G(-1,0,Lzm,z^-1,z) + 2*G(-1,0,Lzm,z^-1,z)*z^-1 + 2*G(-1,0,Lzm,
         z^-1,z)*z - 4*G(-1,0,Lzm,z,z) + 2*G(-1,0,Lzm,z,z)*z^-1 + 2*G(-1,0,Lzm
         ,z,z)*z + 4*G(-1,0,Lzm,0,z) - 2*G(-1,0,Lzm,0,z)*z^-1 - 2*G(-1,0,Lzm,0
         ,z)*z - 4*G(-1,0,Lzp,z^-1,z) + 2*G(-1,0,Lzp,z^-1,z)*z^-1 + 2*G(-1,0,
         Lzp,z^-1,z)*z - 4*G(-1,0,Lzp,z,z) + 2*G(-1,0,Lzp,z,z)*z^-1 + 2*G(-1,0
         ,Lzp,z,z)*z + 4*G(-1,0,Lzp,0,z) - 2*G(-1,0,Lzp,0,z)*z^-1 - 2*G(-1,0,
         Lzp,0,z)*z - 4*G(-1,0,Kzm,z^-1,z) + 2*G(-1,0,Kzm,z^-1,z)*z^-1 + 2*G(
         -1,0,Kzm,z^-1,z)*z - 4*G(-1,0,Kzm,z,z) + 2*G(-1,0,Kzm,z,z)*z^-1 + 2*
         G(-1,0,Kzm,z,z)*z - 4*G(-1,0,Kzp,z^-1,z) + 2*G(-1,0,Kzp,z^-1,z)*z^-1
          + 2*G(-1,0,Kzp,z^-1,z)*z - 4*G(-1,0,Kzp,z,z) + 2*G(-1,0,Kzp,z,z)*
         z^-1 + 2*G(-1,0,Kzp,z,z)*z - 4*G(-1,0,0,Kzm,z) + 2*G(-1,0,0,Kzm,z)*
         z^-1 + 2*G(-1,0,0,Kzm,z)*z - 4*G(-1,0,0,Kzp,z) + 2*G(-1,0,0,Kzp,z)*
         z^-1 + 2*G(-1,0,0,Kzp,z)*z + 4*G(-1,1,Lzm,0,z) - 2*G(-1,1,Lzm,0,z)*
         z^-1 - 2*G(-1,1,Lzm,0,z)*z + 4*G(-1,1,Lzp,0,z) - 2*G(-1,1,Lzp,0,z)*
         z^-1 - 2*G(-1,1,Lzp,0,z)*z + 4*G(-1,1,Kzm,0,z) - 2*G(-1,1,Kzm,0,z)*
         z^-1 - 2*G(-1,1,Kzm,0,z)*z + 4*G(-1,1,Kzp,0,z) - 2*G(-1,1,Kzp,0,z)*
         z^-1 - 2*G(-1,1,Kzp,0,z)*z + 4*G(-1,1,0,Lzm,z) - 2*G(-1,1,0,Lzm,z)*
         z^-1 - 2*G(-1,1,0,Lzm,z)*z + 4*G(-1,1,0,Lzp,z) - 2*G(-1,1,0,Lzp,z)*
         z^-1 - 2*G(-1,1,0,Lzp,z)*z + 4*G(-1,1,0,Kzm,z) - 2*G(-1,1,0,Kzm,z)*
         z^-1 - 2*G(-1,1,0,Kzm,z)*z + 4*G(-1,1,0,Kzp,z) - 2*G(-1,1,0,Kzp,z)*
         z^-1 - 2*G(-1,1,0,Kzp,z)*z + 4*G(0,z^-1,Lzm,z^-1,z) - 2*G(0,z^-1,Lzm,
         z^-1,z)*z^-1 - 2*G(0,z^-1,Lzm,z^-1,z)*z + 4*G(0,z^-1,Lzm,z,z) - 2*G(0
         ,z^-1,Lzm,z,z)*z^-1 - 2*G(0,z^-1,Lzm,z,z)*z - 4*G(0,z^-1,Lzm,0,z) + 2
         *G(0,z^-1,Lzm,0,z)*z^-1 + 2*G(0,z^-1,Lzm,0,z)*z + 4*G(0,z^-1,Lzp,z^-1
         ,z) - 2*G(0,z^-1,Lzp,z^-1,z)*z^-1 - 2*G(0,z^-1,Lzp,z^-1,z)*z + 4*G(0,
         z^-1,Lzp,z,z) - 2*G(0,z^-1,Lzp,z,z)*z^-1 - 2*G(0,z^-1,Lzp,z,z)*z - 4*
         G(0,z^-1,Lzp,0,z) + 2*G(0,z^-1,Lzp,0,z)*z^-1 + 2*G(0,z^-1,Lzp,0,z)*z
          + 4*G(0,z^-1,Kzm,z^-1,z) - 2*G(0,z^-1,Kzm,z^-1,z)*z^-1 - 2*G(0,z^-1,
         Kzm,z^-1,z)*z + 4*G(0,z^-1,Kzm,z,z) - 2*G(0,z^-1,Kzm,z,z)*z^-1 - 2*G(
         0,z^-1,Kzm,z,z)*z + 4*G(0,z^-1,Kzp,z^-1,z) - 2*G(0,z^-1,Kzp,z^-1,z)*
         z^-1 - 2*G(0,z^-1,Kzp,z^-1,z)*z + 4*G(0,z^-1,Kzp,z,z) - 2*G(0,z^-1,
         Kzp,z,z)*z^-1 - 2*G(0,z^-1,Kzp,z,z)*z + 4*G(0,z^-1,0,Kzm,z) - 2*G(0,
         z^-1,0,Kzm,z)*z^-1 - 2*G(0,z^-1,0,Kzm,z)*z + 4*G(0,z^-1,0,Kzp,z) - 2*
         G(0,z^-1,0,Kzp,z)*z^-1 - 2*G(0,z^-1,0,Kzp,z)*z + 8*G(0,z^-1,0,0,h) - 
         4*G(0,z^-1,0,0,h)*z^-1 - 4*G(0,z^-1,0,0,h)*z + 11*G(0,z)*z^-1*zeta3
          - 22*G(0,z)*zeta3 + 11*G(0,z)*z*zeta3 + 2/3*G(0,z)*G(z^-1,h)*Pi^2*
         z^-1 - 4/3*G(0,z)*G(z^-1,h)*Pi^2 + 2/3*G(0,z)*G(z^-1,h)*Pi^2*z - 4*G(
         0,z)*G(z^-1,Lzm,z^-1,h) + 2*G(0,z)*G(z^-1,Lzm,z^-1,h)*z^-1 + 2*G(0,z)
         *G(z^-1,Lzm,z^-1,h)*z - 4*G(0,z)*G(z^-1,Lzm,z,h) + 2*G(0,z)*G(z^-1,
         Lzm,z,h)*z^-1 + 2*G(0,z)*G(z^-1,Lzm,z,h)*z + 4*G(0,z)*G(z^-1,Lzm,0,h)
          - 2*G(0,z)*G(z^-1,Lzm,0,h)*z^-1 - 2*G(0,z)*G(z^-1,Lzm,0,h)*z - 4*G(0
         ,z)*G(z^-1,Lzp,z^-1,h) + 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*z^-1 + 2*G(0,z)*
         G(z^-1,Lzp,z^-1,h)*z - 4*G(0,z)*G(z^-1,Lzp,z,h) + 2*G(0,z)*G(z^-1,Lzp
         ,z,h)*z^-1 + 2*G(0,z)*G(z^-1,Lzp,z,h)*z + 4*G(0,z)*G(z^-1,Lzp,0,h) - 
         2*G(0,z)*G(z^-1,Lzp,0,h)*z^-1 - 2*G(0,z)*G(z^-1,Lzp,0,h)*z - 4*G(0,z)
         *G(z^-1,Kzm,z^-1,h) + 2*G(0,z)*G(z^-1,Kzm,z^-1,h)*z^-1 + 2*G(0,z)*G(
         z^-1,Kzm,z^-1,h)*z - 4*G(0,z)*G(z^-1,Kzm,z,h) + 2*G(0,z)*G(z^-1,Kzm,z
         ,h)*z^-1 + 2*G(0,z)*G(z^-1,Kzm,z,h)*z + 4*G(0,z)*G(z^-1,Kzm,0,h) - 2*
         G(0,z)*G(z^-1,Kzm,0,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzm,0,h)*z - 4*G(0,z)*
         G(z^-1,Kzp,z^-1,h) + 2*G(0,z)*G(z^-1,Kzp,z^-1,h)*z^-1 + 2*G(0,z)*G(
         z^-1,Kzp,z^-1,h)*z - 4*G(0,z)*G(z^-1,Kzp,z,h) + 2*G(0,z)*G(z^-1,Kzp,z
         ,h)*z^-1 + 2*G(0,z)*G(z^-1,Kzp,z,h)*z + 4*G(0,z)*G(z^-1,Kzp,0,h) - 2*
         G(0,z)*G(z^-1,Kzp,0,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzp,0,h)*z + 8*G(0,z)*
         G(z^-1,0,z^-1,h) - 4*G(0,z)*G(z^-1,0,z^-1,h)*z^-1 - 4*G(0,z)*G(z^-1,0
         ,z^-1,h)*z + 8*G(0,z)*G(z^-1,0,z,h) - 4*G(0,z)*G(z^-1,0,z,h)*z^-1 - 4
         *G(0,z)*G(z^-1,0,z,h)*z - 2/3*G(0,z)*G(z,h)*Pi^2*z^-1 + 4/3*G(0,z)*G(
         z,h)*Pi^2 - 2/3*G(0,z)*G(z,h)*Pi^2*z + 4*G(0,z)*G(z,Lzm,z^-1,h) - 2*
         G(0,z)*G(z,Lzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z,Lzm,z^-1,h)*z + 4*G(0,z)*
         G(z,Lzm,z,h) - 2*G(0,z)*G(z,Lzm,z,h)*z^-1 - 2*G(0,z)*G(z,Lzm,z,h)*z
          - 4*G(0,z)*G(z,Lzm,0,h) + 2*G(0,z)*G(z,Lzm,0,h)*z^-1 + 2*G(0,z)*G(z,
         Lzm,0,h)*z + 4*G(0,z)*G(z,Lzp,z^-1,h) - 2*G(0,z)*G(z,Lzp,z^-1,h)*z^-1
          - 2*G(0,z)*G(z,Lzp,z^-1,h)*z + 4*G(0,z)*G(z,Lzp,z,h) - 2*G(0,z)*G(z,
         Lzp,z,h)*z^-1 - 2*G(0,z)*G(z,Lzp,z,h)*z - 4*G(0,z)*G(z,Lzp,0,h) + 2*
         G(0,z)*G(z,Lzp,0,h)*z^-1 + 2*G(0,z)*G(z,Lzp,0,h)*z + 4*G(0,z)*G(z,Kzm
         ,z^-1,h) - 2*G(0,z)*G(z,Kzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z,Kzm,z^-1,h)*z
          + 4*G(0,z)*G(z,Kzm,z,h) - 2*G(0,z)*G(z,Kzm,z,h)*z^-1 - 2*G(0,z)*G(z,
         Kzm,z,h)*z - 4*G(0,z)*G(z,Kzm,0,h) + 2*G(0,z)*G(z,Kzm,0,h)*z^-1 + 2*
         G(0,z)*G(z,Kzm,0,h)*z + 4*G(0,z)*G(z,Kzp,z^-1,h) - 2*G(0,z)*G(z,Kzp,
         z^-1,h)*z^-1 - 2*G(0,z)*G(z,Kzp,z^-1,h)*z + 4*G(0,z)*G(z,Kzp,z,h) - 2
         *G(0,z)*G(z,Kzp,z,h)*z^-1 - 2*G(0,z)*G(z,Kzp,z,h)*z - 4*G(0,z)*G(z,
         Kzp,0,h) + 2*G(0,z)*G(z,Kzp,0,h)*z^-1 + 2*G(0,z)*G(z,Kzp,0,h)*z - 8*
         G(0,z)*G(z,0,z^-1,h) + 4*G(0,z)*G(z,0,z^-1,h)*z^-1 + 4*G(0,z)*G(z,0,
         z^-1,h)*z - 8*G(0,z)*G(z,0,z,h) + 4*G(0,z)*G(z,0,z,h)*z^-1 + 4*G(0,z)
         *G(z,0,z,h)*z + 8*G(0,z)*G(0,z^-1,0,h) - 4*G(0,z)*G(0,z^-1,0,h)*z^-1
          - 4*G(0,z)*G(0,z^-1,0,h)*z - 8*G(0,z)*G(0,z,0,h) + 4*G(0,z)*G(0,z,0,
         h)*z^-1 + 4*G(0,z)*G(0,z,0,h)*z + 5/6*G(0,z)*G(0,h)*Pi^2*z^-1 - 5/3*
         G(0,z)*G(0,h)*Pi^2 + 5/6*G(0,z)*G(0,h)*Pi^2*z - 8*G(0,z)*G(0,Lzm,z^-1
         ,h) + 4*G(0,z)*G(0,Lzm,z^-1,h)*z^-1 + 4*G(0,z)*G(0,Lzm,z^-1,h)*z - 8*
         G(0,z)*G(0,Lzm,z,h) + 4*G(0,z)*G(0,Lzm,z,h)*z^-1 + 4*G(0,z)*G(0,Lzm,z
         ,h)*z + 8*G(0,z)*G(0,Lzm,0,h) - 4*G(0,z)*G(0,Lzm,0,h)*z^-1 - 4*G(0,z)
         *G(0,Lzm,0,h)*z - 8*G(0,z)*G(0,Lzp,z^-1,h) + 4*G(0,z)*G(0,Lzp,z^-1,h)
         *z^-1 + 4*G(0,z)*G(0,Lzp,z^-1,h)*z - 8*G(0,z)*G(0,Lzp,z,h) + 4*G(0,z)
         *G(0,Lzp,z,h)*z^-1 + 4*G(0,z)*G(0,Lzp,z,h)*z + 8*G(0,z)*G(0,Lzp,0,h)
          - 4*G(0,z)*G(0,Lzp,0,h)*z^-1 - 4*G(0,z)*G(0,Lzp,0,h)*z + 8*G(0,z)*G(
         0,Kzm,z^-1,h) - 4*G(0,z)*G(0,Kzm,z^-1,h)*z^-1 - 4*G(0,z)*G(0,Kzm,z^-1
         ,h)*z + 8*G(0,z)*G(0,Kzm,z,h) - 4*G(0,z)*G(0,Kzm,z,h)*z^-1 - 4*G(0,z)
         *G(0,Kzm,z,h)*z - 8*G(0,z)*G(0,Kzm,0,h) + 4*G(0,z)*G(0,Kzm,0,h)*z^-1
          + 4*G(0,z)*G(0,Kzm,0,h)*z + 8*G(0,z)*G(0,Kzp,z^-1,h) - 4*G(0,z)*G(0,
         Kzp,z^-1,h)*z^-1 - 4*G(0,z)*G(0,Kzp,z^-1,h)*z + 8*G(0,z)*G(0,Kzp,z,h)
          - 4*G(0,z)*G(0,Kzp,z,h)*z^-1 - 4*G(0,z)*G(0,Kzp,z,h)*z - 8*G(0,z)*G(
         0,Kzp,0,h) + 4*G(0,z)*G(0,Kzp,0,h)*z^-1 + 4*G(0,z)*G(0,Kzp,0,h)*z + 8
         *G(0,z,0,0,h) - 4*G(0,z,0,0,h)*z^-1 - 4*G(0,z,0,0,h)*z - 11*G(0,h)*
         z^-1*zeta3 + 22*G(0,h)*zeta3 - 11*G(0,h)*z*zeta3 + 4*G(0,h)*G(Lzm,
         z^-1,0,z) - 2*G(0,h)*G(Lzm,z^-1,0,z)*z^-1 - 2*G(0,h)*G(Lzm,z^-1,0,z)*
         z - 1/6*G(0,h)*G(Lzm,z)*Pi^2*z^-1 + 1/3*G(0,h)*G(Lzm,z)*Pi^2 - 1/6*G(
         0,h)*G(Lzm,z)*Pi^2*z + 2*G(0,h)*G(Lzm,0,z^-1,z) - G(0,h)*G(Lzm,0,z^-1
         ,z)*z^-1 - G(0,h)*G(Lzm,0,z^-1,z)*z + 2*G(0,h)*G(Lzm,0,z,z) - G(0,h)*
         G(Lzm,0,z,z)*z^-1 - G(0,h)*G(Lzm,0,z,z)*z - 2*G(0,h)*G(Lzm,1,0,z) + 
         G(0,h)*G(Lzm,1,0,z)*z^-1 + G(0,h)*G(Lzm,1,0,z)*z + 4*G(0,h)*G(Lzp,
         z^-1,0,z) - 2*G(0,h)*G(Lzp,z^-1,0,z)*z^-1 - 2*G(0,h)*G(Lzp,z^-1,0,z)*
         z - 1/6*G(0,h)*G(Lzp,z)*Pi^2*z^-1 + 1/3*G(0,h)*G(Lzp,z)*Pi^2 - 1/6*G(
         0,h)*G(Lzp,z)*Pi^2*z + 2*G(0,h)*G(Lzp,0,z^-1,z) - G(0,h)*G(Lzp,0,z^-1
         ,z)*z^-1 - G(0,h)*G(Lzp,0,z^-1,z)*z + 2*G(0,h)*G(Lzp,0,z,z) - G(0,h)*
         G(Lzp,0,z,z)*z^-1 - G(0,h)*G(Lzp,0,z,z)*z - 2*G(0,h)*G(Lzp,1,0,z) + 
         G(0,h)*G(Lzp,1,0,z)*z^-1 + G(0,h)*G(Lzp,1,0,z)*z - 4*G(0,h)*G(Kzm,
         z^-1,0,z) + 2*G(0,h)*G(Kzm,z^-1,0,z)*z^-1 + 2*G(0,h)*G(Kzm,z^-1,0,z)*
         z + 1/6*G(0,h)*G(Kzm,z)*Pi^2*z^-1 - 1/3*G(0,h)*G(Kzm,z)*Pi^2 + 1/6*G(
         0,h)*G(Kzm,z)*Pi^2*z - 2*G(0,h)*G(Kzm,0,z^-1,z) + G(0,h)*G(Kzm,0,z^-1
         ,z)*z^-1 + G(0,h)*G(Kzm,0,z^-1,z)*z - 2*G(0,h)*G(Kzm,0,z,z) + G(0,h)*
         G(Kzm,0,z,z)*z^-1 + G(0,h)*G(Kzm,0,z,z)*z + 6*G(0,h)*G(Kzm,0,0,z) - 3
         *G(0,h)*G(Kzm,0,0,z)*z^-1 - 3*G(0,h)*G(Kzm,0,0,z)*z + 2*G(0,h)*G(Kzm,
         1,0,z) - G(0,h)*G(Kzm,1,0,z)*z^-1 - G(0,h)*G(Kzm,1,0,z)*z - 4*G(0,h)*
         G(Kzp,z^-1,0,z) + 2*G(0,h)*G(Kzp,z^-1,0,z)*z^-1 + 2*G(0,h)*G(Kzp,z^-1
         ,0,z)*z + 1/6*G(0,h)*G(Kzp,z)*Pi^2*z^-1 - 1/3*G(0,h)*G(Kzp,z)*Pi^2 + 
         1/6*G(0,h)*G(Kzp,z)*Pi^2*z - 2*G(0,h)*G(Kzp,0,z^-1,z) + G(0,h)*G(Kzp,
         0,z^-1,z)*z^-1 + G(0,h)*G(Kzp,0,z^-1,z)*z - 2*G(0,h)*G(Kzp,0,z,z) + 
         G(0,h)*G(Kzp,0,z,z)*z^-1 + G(0,h)*G(Kzp,0,z,z)*z + 6*G(0,h)*G(Kzp,0,0
         ,z) - 3*G(0,h)*G(Kzp,0,0,z)*z^-1 - 3*G(0,h)*G(Kzp,0,0,z)*z + 2*G(0,h)
         *G(Kzp,1,0,z) - G(0,h)*G(Kzp,1,0,z)*z^-1 - G(0,h)*G(Kzp,1,0,z)*z + 2*
         G(0,h)*G(0,Lzm,z^-1,z) - G(0,h)*G(0,Lzm,z^-1,z)*z^-1 - G(0,h)*G(0,Lzm
         ,z^-1,z)*z + 2*G(0,h)*G(0,Lzm,z,z) - G(0,h)*G(0,Lzm,z,z)*z^-1 - G(0,h
         )*G(0,Lzm,z,z)*z - 2*G(0,h)*G(0,Lzm,0,z) + G(0,h)*G(0,Lzm,0,z)*z^-1
          + G(0,h)*G(0,Lzm,0,z)*z + 2*G(0,h)*G(0,Lzp,z^-1,z) - G(0,h)*G(0,Lzp,
         z^-1,z)*z^-1 - G(0,h)*G(0,Lzp,z^-1,z)*z + 2*G(0,h)*G(0,Lzp,z,z) - G(0
         ,h)*G(0,Lzp,z,z)*z^-1 - G(0,h)*G(0,Lzp,z,z)*z - 2*G(0,h)*G(0,Lzp,0,z)
          + G(0,h)*G(0,Lzp,0,z)*z^-1 + G(0,h)*G(0,Lzp,0,z)*z - 2*G(0,h)*G(0,
         Kzm,z^-1,z) + G(0,h)*G(0,Kzm,z^-1,z)*z^-1 + G(0,h)*G(0,Kzm,z^-1,z)*z
          - 2*G(0,h)*G(0,Kzm,z,z) + G(0,h)*G(0,Kzm,z,z)*z^-1 + G(0,h)*G(0,Kzm,
         z,z)*z - 2*G(0,h)*G(0,Kzp,z^-1,z) + G(0,h)*G(0,Kzp,z^-1,z)*z^-1 + G(0
         ,h)*G(0,Kzp,z^-1,z)*z - 2*G(0,h)*G(0,Kzp,z,z) + G(0,h)*G(0,Kzp,z,z)*
         z^-1 + G(0,h)*G(0,Kzp,z,z)*z - 2*G(0,h)*G(1,Lzm,0,z) + G(0,h)*G(1,Lzm
         ,0,z)*z^-1 + G(0,h)*G(1,Lzm,0,z)*z - 2*G(0,h)*G(1,Lzp,0,z) + G(0,h)*
         G(1,Lzp,0,z)*z^-1 + G(0,h)*G(1,Lzp,0,z)*z + 2*G(0,h)*G(1,Kzm,0,z) - 
         G(0,h)*G(1,Kzm,0,z)*z^-1 - G(0,h)*G(1,Kzm,0,z)*z + 2*G(0,h)*G(1,Kzp,0
         ,z) - G(0,h)*G(1,Kzp,0,z)*z^-1 - G(0,h)*G(1,Kzp,0,z)*z - 2*G(0,h)*G(1
         ,0,Lzm,z) + G(0,h)*G(1,0,Lzm,z)*z^-1 + G(0,h)*G(1,0,Lzm,z)*z - 2*G(0,
         h)*G(1,0,Lzp,z) + G(0,h)*G(1,0,Lzp,z)*z^-1 + G(0,h)*G(1,0,Lzp,z)*z + 
         2*G(0,h)*G(1,0,Kzm,z) - G(0,h)*G(1,0,Kzm,z)*z^-1 - G(0,h)*G(1,0,Kzm,z
         )*z + 2*G(0,h)*G(1,0,Kzp,z) - G(0,h)*G(1,0,Kzp,z)*z^-1 - G(0,h)*G(1,0
         ,Kzp,z)*z - 6*G(0,h)*G(1,0,0,z) + 3*G(0,h)*G(1,0,0,z)*z^-1 + 3*G(0,h)
         *G(1,0,0,z)*z + 4*G(0,Lzm,z^-1,z)*G(z^-1,h) - 2*G(0,Lzm,z^-1,z)*G(
         z^-1,h)*z^-1 - 2*G(0,Lzm,z^-1,z)*G(z^-1,h)*z - 4*G(0,Lzm,z^-1,z)*G(z,
         h) + 2*G(0,Lzm,z^-1,z)*G(z,h)*z^-1 + 2*G(0,Lzm,z^-1,z)*G(z,h)*z + 4*
         G(0,Lzm,z^-1,z,z) - 2*G(0,Lzm,z^-1,z,z)*z^-1 - 2*G(0,Lzm,z^-1,z,z)*z
          - 4*G(0,Lzm,z^-1,-1,z) + 2*G(0,Lzm,z^-1,-1,z)*z^-1 + 2*G(0,Lzm,z^-1,
         -1,z)*z + 10*G(0,Lzm,z^-1,0,z) - 5*G(0,Lzm,z^-1,0,z)*z^-1 - 5*G(0,Lzm
         ,z^-1,0,z)*z - 8*G(0,Lzm,z^-1,0,h) + 4*G(0,Lzm,z^-1,0,h)*z^-1 + 4*G(0
         ,Lzm,z^-1,0,h)*z - 4*G(0,Lzm,z^-1,1,z) + 2*G(0,Lzm,z^-1,1,z)*z^-1 + 2
         *G(0,Lzm,z^-1,1,z)*z - 1/2*G(0,Lzm,z)*Pi^2*z^-1 + G(0,Lzm,z)*Pi^2 - 1/
         2*G(0,Lzm,z)*Pi^2*z + 4*G(0,Lzm,z,z^-1,z) - 2*G(0,Lzm,z,z^-1,z)*z^-1
          - 2*G(0,Lzm,z,z^-1,z)*z + 4*G(0,Lzm,z,z)*G(z^-1,h) - 2*G(0,Lzm,z,z)*
         G(z^-1,h)*z^-1 - 2*G(0,Lzm,z,z)*G(z^-1,h)*z - 4*G(0,Lzm,z,z)*G(z,h)
          + 2*G(0,Lzm,z,z)*G(z,h)*z^-1 + 2*G(0,Lzm,z,z)*G(z,h)*z + 8*G(0,Lzm,z
         ,z,z) - 4*G(0,Lzm,z,z,z)*z^-1 - 4*G(0,Lzm,z,z,z)*z - 4*G(0,Lzm,z,-1,z
         ) + 2*G(0,Lzm,z,-1,z)*z^-1 + 2*G(0,Lzm,z,-1,z)*z - 6*G(0,Lzm,z,0,z)
          + 3*G(0,Lzm,z,0,z)*z^-1 + 3*G(0,Lzm,z,0,z)*z + 8*G(0,Lzm,z,0,h) - 4*
         G(0,Lzm,z,0,h)*z^-1 - 4*G(0,Lzm,z,0,h)*z - 4*G(0,Lzm,z,1,z) + 2*G(0,
         Lzm,z,1,z)*z^-1 + 2*G(0,Lzm,z,1,z)*z + 2/3*G(0,Lzm,h)*Pi^2*z^-1 - 4/3
         *G(0,Lzm,h)*Pi^2 + 2/3*G(0,Lzm,h)*Pi^2*z + 8*G(0,Lzm,h)*G(1,0,z) - 4*
         G(0,Lzm,h)*G(1,0,z)*z^-1 - 4*G(0,Lzm,h)*G(1,0,z)*z - 4*G(0,Lzm,-1,
         z^-1,z) + 2*G(0,Lzm,-1,z^-1,z)*z^-1 + 2*G(0,Lzm,-1,z^-1,z)*z - 4*G(0,
         Lzm,-1,z,z) + 2*G(0,Lzm,-1,z,z)*z^-1 + 2*G(0,Lzm,-1,z,z)*z + 4*G(0,
         Lzm,-1,0,z) - 2*G(0,Lzm,-1,0,z)*z^-1 - 2*G(0,Lzm,-1,0,z)*z + 4*G(0,
         Lzm,0,z^-1,z) - 2*G(0,Lzm,0,z^-1,z)*z^-1 - 2*G(0,Lzm,0,z^-1,z)*z - 4*
         G(0,Lzm,0,z)*G(z^-1,h) + 2*G(0,Lzm,0,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzm,0,
         z)*G(z^-1,h)*z + 4*G(0,Lzm,0,z)*G(z,h) - 2*G(0,Lzm,0,z)*G(z,h)*z^-1
          - 2*G(0,Lzm,0,z)*G(z,h)*z + 4*G(0,Lzm,0,-1,z) - 2*G(0,Lzm,0,-1,z)*
         z^-1 - 2*G(0,Lzm,0,-1,z)*z + 4*G(0,Lzm,0,0,z) - 2*G(0,Lzm,0,0,z)*z^-1
          - 2*G(0,Lzm,0,0,z)*z - 16*G(0,Lzm,0,0,h) + 8*G(0,Lzm,0,0,h)*z^-1 + 8
         *G(0,Lzm,0,0,h)*z + 4*G(0,Lzm,0,1,z) - 2*G(0,Lzm,0,1,z)*z^-1 - 2*G(0,
         Lzm,0,1,z)*z - 4*G(0,Lzm,1,z^-1,z) + 2*G(0,Lzm,1,z^-1,z)*z^-1 + 2*G(0
         ,Lzm,1,z^-1,z)*z - 4*G(0,Lzm,1,z,z) + 2*G(0,Lzm,1,z,z)*z^-1 + 2*G(0,
         Lzm,1,z,z)*z - 2*G(0,Lzm,1,0,z) + G(0,Lzm,1,0,z)*z^-1 + G(0,Lzm,1,0,z
         )*z + 4*G(0,Lzp,z^-1,z)*G(z^-1,h) - 2*G(0,Lzp,z^-1,z)*G(z^-1,h)*z^-1
          - 2*G(0,Lzp,z^-1,z)*G(z^-1,h)*z - 4*G(0,Lzp,z^-1,z)*G(z,h) + 2*G(0,
         Lzp,z^-1,z)*G(z,h)*z^-1 + 2*G(0,Lzp,z^-1,z)*G(z,h)*z + 4*G(0,Lzp,z^-1
         ,z,z) - 2*G(0,Lzp,z^-1,z,z)*z^-1 - 2*G(0,Lzp,z^-1,z,z)*z - 4*G(0,Lzp,
         z^-1,-1,z) + 2*G(0,Lzp,z^-1,-1,z)*z^-1 + 2*G(0,Lzp,z^-1,-1,z)*z + 10*
         G(0,Lzp,z^-1,0,z) - 5*G(0,Lzp,z^-1,0,z)*z^-1 - 5*G(0,Lzp,z^-1,0,z)*z
          - 8*G(0,Lzp,z^-1,0,h) + 4*G(0,Lzp,z^-1,0,h)*z^-1 + 4*G(0,Lzp,z^-1,0,
         h)*z - 4*G(0,Lzp,z^-1,1,z) + 2*G(0,Lzp,z^-1,1,z)*z^-1 + 2*G(0,Lzp,
         z^-1,1,z)*z - 1/2*G(0,Lzp,z)*Pi^2*z^-1 + G(0,Lzp,z)*Pi^2 - 1/2*G(0,
         Lzp,z)*Pi^2*z + 4*G(0,Lzp,z,z^-1,z) - 2*G(0,Lzp,z,z^-1,z)*z^-1 - 2*G(
         0,Lzp,z,z^-1,z)*z + 4*G(0,Lzp,z,z)*G(z^-1,h) - 2*G(0,Lzp,z,z)*G(z^-1,
         h)*z^-1 - 2*G(0,Lzp,z,z)*G(z^-1,h)*z - 4*G(0,Lzp,z,z)*G(z,h) + 2*G(0,
         Lzp,z,z)*G(z,h)*z^-1 + 2*G(0,Lzp,z,z)*G(z,h)*z + 8*G(0,Lzp,z,z,z) - 4
         *G(0,Lzp,z,z,z)*z^-1 - 4*G(0,Lzp,z,z,z)*z - 4*G(0,Lzp,z,-1,z) + 2*G(0
         ,Lzp,z,-1,z)*z^-1 + 2*G(0,Lzp,z,-1,z)*z - 6*G(0,Lzp,z,0,z) + 3*G(0,
         Lzp,z,0,z)*z^-1 + 3*G(0,Lzp,z,0,z)*z + 8*G(0,Lzp,z,0,h) - 4*G(0,Lzp,z
         ,0,h)*z^-1 - 4*G(0,Lzp,z,0,h)*z - 4*G(0,Lzp,z,1,z) + 2*G(0,Lzp,z,1,z)
         *z^-1 + 2*G(0,Lzp,z,1,z)*z + 2/3*G(0,Lzp,h)*Pi^2*z^-1 - 4/3*G(0,Lzp,h
         )*Pi^2 + 2/3*G(0,Lzp,h)*Pi^2*z + 8*G(0,Lzp,h)*G(1,0,z) - 4*G(0,Lzp,h)
         *G(1,0,z)*z^-1 - 4*G(0,Lzp,h)*G(1,0,z)*z - 4*G(0,Lzp,-1,z^-1,z) + 2*
         G(0,Lzp,-1,z^-1,z)*z^-1 + 2*G(0,Lzp,-1,z^-1,z)*z - 4*G(0,Lzp,-1,z,z)
          + 2*G(0,Lzp,-1,z,z)*z^-1 + 2*G(0,Lzp,-1,z,z)*z + 4*G(0,Lzp,-1,0,z)
          - 2*G(0,Lzp,-1,0,z)*z^-1 - 2*G(0,Lzp,-1,0,z)*z + 4*G(0,Lzp,0,z^-1,z)
          - 2*G(0,Lzp,0,z^-1,z)*z^-1 - 2*G(0,Lzp,0,z^-1,z)*z - 4*G(0,Lzp,0,z)*
         G(z^-1,h) + 2*G(0,Lzp,0,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzp,0,z)*G(z^-1,h)*
         z + 4*G(0,Lzp,0,z)*G(z,h) - 2*G(0,Lzp,0,z)*G(z,h)*z^-1 - 2*G(0,Lzp,0,
         z)*G(z,h)*z + 4*G(0,Lzp,0,-1,z) - 2*G(0,Lzp,0,-1,z)*z^-1 - 2*G(0,Lzp,
         0,-1,z)*z + 4*G(0,Lzp,0,0,z) - 2*G(0,Lzp,0,0,z)*z^-1 - 2*G(0,Lzp,0,0,
         z)*z - 16*G(0,Lzp,0,0,h) + 8*G(0,Lzp,0,0,h)*z^-1 + 8*G(0,Lzp,0,0,h)*z
          + 4*G(0,Lzp,0,1,z) - 2*G(0,Lzp,0,1,z)*z^-1 - 2*G(0,Lzp,0,1,z)*z - 4*
         G(0,Lzp,1,z^-1,z) + 2*G(0,Lzp,1,z^-1,z)*z^-1 + 2*G(0,Lzp,1,z^-1,z)*z
          - 4*G(0,Lzp,1,z,z) + 2*G(0,Lzp,1,z,z)*z^-1 + 2*G(0,Lzp,1,z,z)*z - 2*
         G(0,Lzp,1,0,z) + G(0,Lzp,1,0,z)*z^-1 + G(0,Lzp,1,0,z)*z + 4*G(0,Kzm,
         z^-1,z)*G(z^-1,h) - 2*G(0,Kzm,z^-1,z)*G(z^-1,h)*z^-1 - 2*G(0,Kzm,z^-1
         ,z)*G(z^-1,h)*z - 4*G(0,Kzm,z^-1,z)*G(z,h) + 2*G(0,Kzm,z^-1,z)*G(z,h)
         *z^-1 + 2*G(0,Kzm,z^-1,z)*G(z,h)*z + 4*G(0,Kzm,z^-1,z,z) - 2*G(0,Kzm,
         z^-1,z,z)*z^-1 - 2*G(0,Kzm,z^-1,z,z)*z - 4*G(0,Kzm,z^-1,-1,z) + 2*G(0
         ,Kzm,z^-1,-1,z)*z^-1 + 2*G(0,Kzm,z^-1,-1,z)*z - 10*G(0,Kzm,z^-1,0,z)
          + 5*G(0,Kzm,z^-1,0,z)*z^-1 + 5*G(0,Kzm,z^-1,0,z)*z + 8*G(0,Kzm,z^-1,
         0,h) - 4*G(0,Kzm,z^-1,0,h)*z^-1 - 4*G(0,Kzm,z^-1,0,h)*z - 4*G(0,Kzm,
         z^-1,1,z) + 2*G(0,Kzm,z^-1,1,z)*z^-1 + 2*G(0,Kzm,z^-1,1,z)*z + 1/2*G(
         0,Kzm,z)*Pi^2*z^-1 - G(0,Kzm,z)*Pi^2 + 1/2*G(0,Kzm,z)*Pi^2*z + 4*G(0,
         Kzm,z,z^-1,z) - 2*G(0,Kzm,z,z^-1,z)*z^-1 - 2*G(0,Kzm,z,z^-1,z)*z + 4*
         G(0,Kzm,z,z)*G(z^-1,h) - 2*G(0,Kzm,z,z)*G(z^-1,h)*z^-1 - 2*G(0,Kzm,z,
         z)*G(z^-1,h)*z - 4*G(0,Kzm,z,z)*G(z,h) + 2*G(0,Kzm,z,z)*G(z,h)*z^-1
          + 2*G(0,Kzm,z,z)*G(z,h)*z + 8*G(0,Kzm,z,z,z) - 4*G(0,Kzm,z,z,z)*z^-1
          - 4*G(0,Kzm,z,z,z)*z - 4*G(0,Kzm,z,-1,z) + 2*G(0,Kzm,z,-1,z)*z^-1 + 
         2*G(0,Kzm,z,-1,z)*z + 2*G(0,Kzm,z,0,z) - G(0,Kzm,z,0,z)*z^-1 - G(0,
         Kzm,z,0,z)*z - 8*G(0,Kzm,z,0,h) + 4*G(0,Kzm,z,0,h)*z^-1 + 4*G(0,Kzm,z
         ,0,h)*z - 4*G(0,Kzm,z,1,z) + 2*G(0,Kzm,z,1,z)*z^-1 + 2*G(0,Kzm,z,1,z)
         *z - 2/3*G(0,Kzm,h)*Pi^2*z^-1 + 4/3*G(0,Kzm,h)*Pi^2 - 2/3*G(0,Kzm,h)*
         Pi^2*z - 8*G(0,Kzm,h)*G(1,0,z) + 4*G(0,Kzm,h)*G(1,0,z)*z^-1 + 4*G(0,
         Kzm,h)*G(1,0,z)*z - 4*G(0,Kzm,-1,z^-1,z) + 2*G(0,Kzm,-1,z^-1,z)*z^-1
          + 2*G(0,Kzm,-1,z^-1,z)*z - 4*G(0,Kzm,-1,z,z) + 2*G(0,Kzm,-1,z,z)*
         z^-1 + 2*G(0,Kzm,-1,z,z)*z - 4*G(0,Kzm,0,z^-1,z) + 2*G(0,Kzm,0,z^-1,z
         )*z^-1 + 2*G(0,Kzm,0,z^-1,z)*z - 4*G(0,Kzm,0,z,z) + 2*G(0,Kzm,0,z,z)*
         z^-1 + 2*G(0,Kzm,0,z,z)*z + 18*G(0,Kzm,0,0,z) - 9*G(0,Kzm,0,0,z)*z^-1
          - 9*G(0,Kzm,0,0,z)*z - 16*G(0,Kzm,0,0,h) + 8*G(0,Kzm,0,0,h)*z^-1 + 8
         *G(0,Kzm,0,0,h)*z - 4*G(0,Kzm,1,z^-1,z) + 2*G(0,Kzm,1,z^-1,z)*z^-1 + 
         2*G(0,Kzm,1,z^-1,z)*z - 4*G(0,Kzm,1,z,z) + 2*G(0,Kzm,1,z,z)*z^-1 + 2*
         G(0,Kzm,1,z,z)*z + 6*G(0,Kzm,1,0,z) - 3*G(0,Kzm,1,0,z)*z^-1 - 3*G(0,
         Kzm,1,0,z)*z + 4*G(0,Kzp,z^-1,z)*G(z^-1,h) - 2*G(0,Kzp,z^-1,z)*G(z^-1
         ,h)*z^-1 - 2*G(0,Kzp,z^-1,z)*G(z^-1,h)*z - 4*G(0,Kzp,z^-1,z)*G(z,h)
          + 2*G(0,Kzp,z^-1,z)*G(z,h)*z^-1 + 2*G(0,Kzp,z^-1,z)*G(z,h)*z + 4*G(0
         ,Kzp,z^-1,z,z) - 2*G(0,Kzp,z^-1,z,z)*z^-1 - 2*G(0,Kzp,z^-1,z,z)*z - 4
         *G(0,Kzp,z^-1,-1,z) + 2*G(0,Kzp,z^-1,-1,z)*z^-1 + 2*G(0,Kzp,z^-1,-1,z
         )*z - 10*G(0,Kzp,z^-1,0,z) + 5*G(0,Kzp,z^-1,0,z)*z^-1 + 5*G(0,Kzp,
         z^-1,0,z)*z + 8*G(0,Kzp,z^-1,0,h) - 4*G(0,Kzp,z^-1,0,h)*z^-1 - 4*G(0,
         Kzp,z^-1,0,h)*z - 4*G(0,Kzp,z^-1,1,z) + 2*G(0,Kzp,z^-1,1,z)*z^-1 + 2*
         G(0,Kzp,z^-1,1,z)*z + 1/2*G(0,Kzp,z)*Pi^2*z^-1 - G(0,Kzp,z)*Pi^2 + 1/
         2*G(0,Kzp,z)*Pi^2*z + 4*G(0,Kzp,z,z^-1,z) - 2*G(0,Kzp,z,z^-1,z)*z^-1
          - 2*G(0,Kzp,z,z^-1,z)*z + 4*G(0,Kzp,z,z)*G(z^-1,h) - 2*G(0,Kzp,z,z)*
         G(z^-1,h)*z^-1 - 2*G(0,Kzp,z,z)*G(z^-1,h)*z - 4*G(0,Kzp,z,z)*G(z,h)
          + 2*G(0,Kzp,z,z)*G(z,h)*z^-1 + 2*G(0,Kzp,z,z)*G(z,h)*z + 8*G(0,Kzp,z
         ,z,z) - 4*G(0,Kzp,z,z,z)*z^-1 - 4*G(0,Kzp,z,z,z)*z - 4*G(0,Kzp,z,-1,z
         ) + 2*G(0,Kzp,z,-1,z)*z^-1 + 2*G(0,Kzp,z,-1,z)*z + 2*G(0,Kzp,z,0,z)
          - G(0,Kzp,z,0,z)*z^-1 - G(0,Kzp,z,0,z)*z - 8*G(0,Kzp,z,0,h) + 4*G(0,
         Kzp,z,0,h)*z^-1 + 4*G(0,Kzp,z,0,h)*z - 4*G(0,Kzp,z,1,z) + 2*G(0,Kzp,z
         ,1,z)*z^-1 + 2*G(0,Kzp,z,1,z)*z - 2/3*G(0,Kzp,h)*Pi^2*z^-1 + 4/3*G(0,
         Kzp,h)*Pi^2 - 2/3*G(0,Kzp,h)*Pi^2*z - 8*G(0,Kzp,h)*G(1,0,z) + 4*G(0,
         Kzp,h)*G(1,0,z)*z^-1 + 4*G(0,Kzp,h)*G(1,0,z)*z - 4*G(0,Kzp,-1,z^-1,z)
          + 2*G(0,Kzp,-1,z^-1,z)*z^-1 + 2*G(0,Kzp,-1,z^-1,z)*z - 4*G(0,Kzp,-1,
         z,z) + 2*G(0,Kzp,-1,z,z)*z^-1 + 2*G(0,Kzp,-1,z,z)*z - 4*G(0,Kzp,0,
         z^-1,z) + 2*G(0,Kzp,0,z^-1,z)*z^-1 + 2*G(0,Kzp,0,z^-1,z)*z - 4*G(0,
         Kzp,0,z,z) + 2*G(0,Kzp,0,z,z)*z^-1 + 2*G(0,Kzp,0,z,z)*z + 18*G(0,Kzp,
         0,0,z) - 9*G(0,Kzp,0,0,z)*z^-1 - 9*G(0,Kzp,0,0,z)*z - 16*G(0,Kzp,0,0,
         h) + 8*G(0,Kzp,0,0,h)*z^-1 + 8*G(0,Kzp,0,0,h)*z - 4*G(0,Kzp,1,z^-1,z)
          + 2*G(0,Kzp,1,z^-1,z)*z^-1 + 2*G(0,Kzp,1,z^-1,z)*z - 4*G(0,Kzp,1,z,z
         ) + 2*G(0,Kzp,1,z,z)*z^-1 + 2*G(0,Kzp,1,z,z)*z + 6*G(0,Kzp,1,0,z) - 3
         *G(0,Kzp,1,0,z)*z^-1 - 3*G(0,Kzp,1,0,z)*z - 8/3*G(0,-1,z)*Pi^2*z^-1
          + 16/3*G(0,-1,z)*Pi^2 - 8/3*G(0,-1,z)*Pi^2*z - 4*G(0,-1,Lzm,z^-1,z)
          + 2*G(0,-1,Lzm,z^-1,z)*z^-1 + 2*G(0,-1,Lzm,z^-1,z)*z - 4*G(0,-1,Lzm,
         z,z) + 2*G(0,-1,Lzm,z,z)*z^-1 + 2*G(0,-1,Lzm,z,z)*z + 4*G(0,-1,Lzm,0,
         z) - 2*G(0,-1,Lzm,0,z)*z^-1 - 2*G(0,-1,Lzm,0,z)*z - 4*G(0,-1,Lzp,z^-1
         ,z) + 2*G(0,-1,Lzp,z^-1,z)*z^-1 + 2*G(0,-1,Lzp,z^-1,z)*z - 4*G(0,-1,
         Lzp,z,z) + 2*G(0,-1,Lzp,z,z)*z^-1 + 2*G(0,-1,Lzp,z,z)*z + 4*G(0,-1,
         Lzp,0,z) - 2*G(0,-1,Lzp,0,z)*z^-1 - 2*G(0,-1,Lzp,0,z)*z - 4*G(0,-1,
         Kzm,z^-1,z) + 2*G(0,-1,Kzm,z^-1,z)*z^-1 + 2*G(0,-1,Kzm,z^-1,z)*z - 4*
         G(0,-1,Kzm,z,z) + 2*G(0,-1,Kzm,z,z)*z^-1 + 2*G(0,-1,Kzm,z,z)*z - 4*G(
         0,-1,Kzp,z^-1,z) + 2*G(0,-1,Kzp,z^-1,z)*z^-1 + 2*G(0,-1,Kzp,z^-1,z)*z
          - 4*G(0,-1,Kzp,z,z) + 2*G(0,-1,Kzp,z,z)*z^-1 + 2*G(0,-1,Kzp,z,z)*z
          + 32*G(0,-1,-1,0,z) - 16*G(0,-1,-1,0,z)*z^-1 - 16*G(0,-1,-1,0,z)*z
          - 32*G(0,-1,0,z)*G(z^-1,h) + 16*G(0,-1,0,z)*G(z^-1,h)*z^-1 + 16*G(0,
         -1,0,z)*G(z^-1,h)*z + 32*G(0,-1,0,z)*G(z,h) - 16*G(0,-1,0,z)*G(z,h)*
         z^-1 - 16*G(0,-1,0,z)*G(z,h)*z - 4*G(0,-1,0,Kzm,z) + 2*G(0,-1,0,Kzm,z
         )*z^-1 + 2*G(0,-1,0,Kzm,z)*z - 4*G(0,-1,0,Kzp,z) + 2*G(0,-1,0,Kzp,z)*
         z^-1 + 2*G(0,-1,0,Kzp,z)*z + 64*G(0,-1,0,-1,z) - 32*G(0,-1,0,-1,z)*
         z^-1 - 32*G(0,-1,0,-1,z)*z - 24*G(0,-1,0,0,z) + 12*G(0,-1,0,0,z)*z^-1
          + 12*G(0,-1,0,0,z)*z - 32*G(0,-1,0,0,h) + 16*G(0,-1,0,0,h)*z^-1 + 16
         *G(0,-1,0,0,h)*z + 64*G(0,-1,0,1,z) - 32*G(0,-1,0,1,z)*z^-1 - 32*G(0,
         -1,0,1,z)*z + 16*G(0,-1,1,0,z) - 8*G(0,-1,1,0,z)*z^-1 - 8*G(0,-1,1,0,
         z)*z - 16*G(0,0,z^-1,h)*G(0,z) + 8*G(0,0,z^-1,h)*G(0,z)*z^-1 + 8*G(0,
         0,z^-1,h)*G(0,z)*z + 4*G(0,0,z^-1,Kzm,z) - 2*G(0,0,z^-1,Kzm,z)*z^-1
          - 2*G(0,0,z^-1,Kzm,z)*z + 4*G(0,0,z^-1,Kzp,z) - 2*G(0,0,z^-1,Kzp,z)*
         z^-1 - 2*G(0,0,z^-1,Kzp,z)*z - 16*G(0,0,z^-1,0,h) + 8*G(0,0,z^-1,0,h)
         *z^-1 + 8*G(0,0,z^-1,0,h)*z - 2/3*G(0,0,z)*Pi^2*z^-1 + 4/3*G(0,0,z)*
         Pi^2 - 2/3*G(0,0,z)*Pi^2*z - 4*G(0,0,z)*G(z^-1,Kzm,h) + 2*G(0,0,z)*G(
         z^-1,Kzm,h)*z^-1 + 2*G(0,0,z)*G(z^-1,Kzm,h)*z - 4*G(0,0,z)*G(z^-1,Kzp
         ,h) + 2*G(0,0,z)*G(z^-1,Kzp,h)*z^-1 + 2*G(0,0,z)*G(z^-1,Kzp,h)*z + 4*
         G(0,0,z)*G(z^-1,0,h) - 2*G(0,0,z)*G(z^-1,0,h)*z^-1 - 2*G(0,0,z)*G(
         z^-1,0,h)*z + 4*G(0,0,z)*G(z,Kzm,h) - 2*G(0,0,z)*G(z,Kzm,h)*z^-1 - 2*
         G(0,0,z)*G(z,Kzm,h)*z + 4*G(0,0,z)*G(z,Kzp,h) - 2*G(0,0,z)*G(z,Kzp,h)
         *z^-1 - 2*G(0,0,z)*G(z,Kzp,h)*z - 4*G(0,0,z)*G(z,0,h) + 2*G(0,0,z)*G(
         z,0,h)*z^-1 + 2*G(0,0,z)*G(z,0,h)*z + 8*G(0,0,z)*G(0,z^-1,h) - 4*G(0,
         0,z)*G(0,z^-1,h)*z^-1 - 4*G(0,0,z)*G(0,z^-1,h)*z + 8*G(0,0,z)*G(0,z,h
         ) - 4*G(0,0,z)*G(0,z,h)*z^-1 - 4*G(0,0,z)*G(0,z,h)*z + 8*G(0,0,z)*G(0
         ,Kzm,h) - 4*G(0,0,z)*G(0,Kzm,h)*z^-1 - 4*G(0,0,z)*G(0,Kzm,h)*z + 8*G(
         0,0,z)*G(0,Kzp,h) - 4*G(0,0,z)*G(0,Kzp,h)*z^-1 - 4*G(0,0,z)*G(0,Kzp,h
         )*z + 16*G(0,0,z,h)*G(0,z) - 8*G(0,0,z,h)*G(0,z)*z^-1 - 8*G(0,0,z,h)*
         G(0,z)*z - 16*G(0,0,z,0,h) + 8*G(0,0,z,0,h)*z^-1 + 8*G(0,0,z,0,h)*z
          - 4/3*G(0,0,h)*Pi^2*z^-1 + 8/3*G(0,0,h)*Pi^2 - 4/3*G(0,0,h)*Pi^2*z
          + 12*G(0,0,Lzm,z^-1,z) - 6*G(0,0,Lzm,z^-1,z)*z^-1 - 6*G(0,0,Lzm,z^-1
         ,z)*z + 12*G(0,0,Lzm,z,z) - 6*G(0,0,Lzm,z,z)*z^-1 - 6*G(0,0,Lzm,z,z)*
         z - 12*G(0,0,Lzm,0,z) + 6*G(0,0,Lzm,0,z)*z^-1 + 6*G(0,0,Lzm,0,z)*z + 
         12*G(0,0,Lzp,z^-1,z) - 6*G(0,0,Lzp,z^-1,z)*z^-1 - 6*G(0,0,Lzp,z^-1,z)
         *z + 12*G(0,0,Lzp,z,z) - 6*G(0,0,Lzp,z,z)*z^-1 - 6*G(0,0,Lzp,z,z)*z
          - 12*G(0,0,Lzp,0,z) + 6*G(0,0,Lzp,0,z)*z^-1 + 6*G(0,0,Lzp,0,z)*z - 
         12*G(0,0,Kzm,z^-1,z) + 6*G(0,0,Kzm,z^-1,z)*z^-1 + 6*G(0,0,Kzm,z^-1,z)
         *z + 4*G(0,0,Kzm,z)*G(z^-1,h) - 2*G(0,0,Kzm,z)*G(z^-1,h)*z^-1 - 2*G(0
         ,0,Kzm,z)*G(z^-1,h)*z - 4*G(0,0,Kzm,z)*G(z,h) + 2*G(0,0,Kzm,z)*G(z,h)
         *z^-1 + 2*G(0,0,Kzm,z)*G(z,h)*z - 2*G(0,0,Kzm,z)*G(0,h) + G(0,0,Kzm,z
         )*G(0,h)*z^-1 + G(0,0,Kzm,z)*G(0,h)*z - 8*G(0,0,Kzm,z,z) + 4*G(0,0,
         Kzm,z,z)*z^-1 + 4*G(0,0,Kzm,z,z)*z - 4*G(0,0,Kzm,-1,z) + 2*G(0,0,Kzm,
         -1,z)*z^-1 + 2*G(0,0,Kzm,-1,z)*z + 2*G(0,0,Kzm,0,z) - G(0,0,Kzm,0,z)*
         z^-1 - G(0,0,Kzm,0,z)*z - 4*G(0,0,Kzm,1,z) + 2*G(0,0,Kzm,1,z)*z^-1 + 
         2*G(0,0,Kzm,1,z)*z - 12*G(0,0,Kzp,z^-1,z) + 6*G(0,0,Kzp,z^-1,z)*z^-1
          + 6*G(0,0,Kzp,z^-1,z)*z + 4*G(0,0,Kzp,z)*G(z^-1,h) - 2*G(0,0,Kzp,z)*
         G(z^-1,h)*z^-1 - 2*G(0,0,Kzp,z)*G(z^-1,h)*z - 4*G(0,0,Kzp,z)*G(z,h)
          + 2*G(0,0,Kzp,z)*G(z,h)*z^-1 + 2*G(0,0,Kzp,z)*G(z,h)*z - 2*G(0,0,Kzp
         ,z)*G(0,h) + G(0,0,Kzp,z)*G(0,h)*z^-1 + G(0,0,Kzp,z)*G(0,h)*z - 8*G(0
         ,0,Kzp,z,z) + 4*G(0,0,Kzp,z,z)*z^-1 + 4*G(0,0,Kzp,z,z)*z - 4*G(0,0,
         Kzp,-1,z) + 2*G(0,0,Kzp,-1,z)*z^-1 + 2*G(0,0,Kzp,-1,z)*z + 2*G(0,0,
         Kzp,0,z) - G(0,0,Kzp,0,z)*z^-1 - G(0,0,Kzp,0,z)*z - 4*G(0,0,Kzp,1,z)
          + 2*G(0,0,Kzp,1,z)*z^-1 + 2*G(0,0,Kzp,1,z)*z - 4*G(0,0,-1,Kzm,z) + 2
         *G(0,0,-1,Kzm,z)*z^-1 + 2*G(0,0,-1,Kzm,z)*z - 4*G(0,0,-1,Kzp,z) + 2*
         G(0,0,-1,Kzp,z)*z^-1 + 2*G(0,0,-1,Kzp,z)*z + 144*G(0,0,-1,0,z) - 72*
         G(0,0,-1,0,z)*z^-1 - 72*G(0,0,-1,0,z)*z + 64*G(0,0,-1,0,h) - 32*G(0,0
         ,-1,0,h)*z^-1 - 32*G(0,0,-1,0,h)*z - 12*G(0,0,0,z)*G(z^-1,h) + 6*G(0,
         0,0,z)*G(z^-1,h)*z^-1 + 6*G(0,0,0,z)*G(z^-1,h)*z + 12*G(0,0,0,z)*G(z,
         h) - 6*G(0,0,0,z)*G(z,h)*z^-1 - 6*G(0,0,0,z)*G(z,h)*z - 4*G(0,0,0,z)*
         G(0,h) + 2*G(0,0,0,z)*G(0,h)*z^-1 + 2*G(0,0,0,z)*G(0,h)*z - 18*G(0,0,
         0,Kzm,z) + 9*G(0,0,0,Kzm,z)*z^-1 + 9*G(0,0,0,Kzm,z)*z - 18*G(0,0,0,
         Kzp,z) + 9*G(0,0,0,Kzp,z)*z^-1 + 9*G(0,0,0,Kzp,z)*z - 40*G(0,0,0,-1,z
         ) + 20*G(0,0,0,-1,z)*z^-1 + 20*G(0,0,0,-1,z)*z + 12*G(0,0,0,0,z) - 6*
         G(0,0,0,0,z)*z^-1 - 6*G(0,0,0,0,z)*z + 4*G(0,0,0,0,h) - 2*G(0,0,0,0,h
         )*z^-1 - 2*G(0,0,0,0,h)*z - 40*G(0,0,0,1,z) + 20*G(0,0,0,1,z)*z^-1 + 
         20*G(0,0,0,1,z)*z - 4*G(0,0,1,Kzm,z) + 2*G(0,0,1,Kzm,z)*z^-1 + 2*G(0,
         0,1,Kzm,z)*z - 4*G(0,0,1,Kzp,z) + 2*G(0,0,1,Kzp,z)*z^-1 + 2*G(0,0,1,
         Kzp,z)*z + 140*G(0,0,1,0,z) - 70*G(0,0,1,0,z)*z^-1 - 70*G(0,0,1,0,z)*
         z + 48*G(0,0,1,0,h) - 24*G(0,0,1,0,h)*z^-1 - 24*G(0,0,1,0,h)*z - 8/3*
         G(0,1,z)*Pi^2*z^-1 + 16/3*G(0,1,z)*Pi^2 - 8/3*G(0,1,z)*Pi^2*z - 4*G(0
         ,1,Lzm,z^-1,z) + 2*G(0,1,Lzm,z^-1,z)*z^-1 + 2*G(0,1,Lzm,z^-1,z)*z - 4
         *G(0,1,Lzm,z,z) + 2*G(0,1,Lzm,z,z)*z^-1 + 2*G(0,1,Lzm,z,z)*z - 2*G(0,
         1,Lzm,0,z) + G(0,1,Lzm,0,z)*z^-1 + G(0,1,Lzm,0,z)*z - 4*G(0,1,Lzp,
         z^-1,z) + 2*G(0,1,Lzp,z^-1,z)*z^-1 + 2*G(0,1,Lzp,z^-1,z)*z - 4*G(0,1,
         Lzp,z,z) + 2*G(0,1,Lzp,z,z)*z^-1 + 2*G(0,1,Lzp,z,z)*z - 2*G(0,1,Lzp,0
         ,z) + G(0,1,Lzp,0,z)*z^-1 + G(0,1,Lzp,0,z)*z - 4*G(0,1,Kzm,z^-1,z) + 
         2*G(0,1,Kzm,z^-1,z)*z^-1 + 2*G(0,1,Kzm,z^-1,z)*z - 4*G(0,1,Kzm,z,z)
          + 2*G(0,1,Kzm,z,z)*z^-1 + 2*G(0,1,Kzm,z,z)*z + 6*G(0,1,Kzm,0,z) - 3*
         G(0,1,Kzm,0,z)*z^-1 - 3*G(0,1,Kzm,0,z)*z - 4*G(0,1,Kzp,z^-1,z) + 2*G(
         0,1,Kzp,z^-1,z)*z^-1 + 2*G(0,1,Kzp,z^-1,z)*z - 4*G(0,1,Kzp,z,z) + 2*
         G(0,1,Kzp,z,z)*z^-1 + 2*G(0,1,Kzp,z,z)*z + 6*G(0,1,Kzp,0,z) - 3*G(0,1
         ,Kzp,0,z)*z^-1 - 3*G(0,1,Kzp,0,z)*z + 16*G(0,1,-1,0,z) - 8*G(0,1,-1,0
         ,z)*z^-1 - 8*G(0,1,-1,0,z)*z - 24*G(0,1,0,z)*G(z^-1,h) + 12*G(0,1,0,z
         )*G(z^-1,h)*z^-1 + 12*G(0,1,0,z)*G(z^-1,h)*z + 24*G(0,1,0,z)*G(z,h)
          - 12*G(0,1,0,z)*G(z,h)*z^-1 - 12*G(0,1,0,z)*G(z,h)*z + 10*G(0,1,0,z)
         *G(0,h) - 5*G(0,1,0,z)*G(0,h)*z^-1 - 5*G(0,1,0,z)*G(0,h)*z - 6*G(0,1,
         0,Lzm,z) + 3*G(0,1,0,Lzm,z)*z^-1 + 3*G(0,1,0,Lzm,z)*z - 6*G(0,1,0,Lzp
         ,z) + 3*G(0,1,0,Lzp,z)*z^-1 + 3*G(0,1,0,Lzp,z)*z + 2*G(0,1,0,Kzm,z)
          - G(0,1,0,Kzm,z)*z^-1 - G(0,1,0,Kzm,z)*z + 2*G(0,1,0,Kzp,z) - G(0,1,
         0,Kzp,z)*z^-1 - G(0,1,0,Kzp,z)*z + 48*G(0,1,0,-1,z) - 24*G(0,1,0,-1,z
         )*z^-1 - 24*G(0,1,0,-1,z)*z - 62*G(0,1,0,0,z) + 31*G(0,1,0,0,z)*z^-1
          + 31*G(0,1,0,0,z)*z - 8*G(0,1,0,0,h) + 4*G(0,1,0,0,h)*z^-1 + 4*G(0,1
         ,0,0,h)*z + 48*G(0,1,0,1,z) - 24*G(0,1,0,1,z)*z^-1 - 24*G(0,1,0,1,z)*
         z - 4*G(1,z^-1,Lzm,0,z) + 2*G(1,z^-1,Lzm,0,z)*z^-1 + 2*G(1,z^-1,Lzm,0
         ,z)*z - 4*G(1,z^-1,Lzp,0,z) + 2*G(1,z^-1,Lzp,0,z)*z^-1 + 2*G(1,z^-1,
         Lzp,0,z)*z - 4*G(1,z^-1,Kzm,0,z) + 2*G(1,z^-1,Kzm,0,z)*z^-1 + 2*G(1,
         z^-1,Kzm,0,z)*z - 4*G(1,z^-1,Kzp,0,z) + 2*G(1,z^-1,Kzp,0,z)*z^-1 + 2*
         G(1,z^-1,Kzp,0,z)*z - 4*G(1,z^-1,0,Lzm,z) + 2*G(1,z^-1,0,Lzm,z)*z^-1
          + 2*G(1,z^-1,0,Lzm,z)*z - 4*G(1,z^-1,0,Lzp,z) + 2*G(1,z^-1,0,Lzp,z)*
         z^-1 + 2*G(1,z^-1,0,Lzp,z)*z - 4*G(1,z^-1,0,Kzm,z) + 2*G(1,z^-1,0,Kzm
         ,z)*z^-1 + 2*G(1,z^-1,0,Kzm,z)*z - 4*G(1,z^-1,0,Kzp,z) + 2*G(1,z^-1,0
         ,Kzp,z)*z^-1 + 2*G(1,z^-1,0,Kzp,z)*z - 8*G(1,Lzm,z^-1,0,z) + 4*G(1,
         Lzm,z^-1,0,z)*z^-1 + 4*G(1,Lzm,z^-1,0,z)*z + 1/3*G(1,Lzm,z)*Pi^2*z^-1
          - 2/3*G(1,Lzm,z)*Pi^2 + 1/3*G(1,Lzm,z)*Pi^2*z - 4*G(1,Lzm,z,0,z) + 2
         *G(1,Lzm,z,0,z)*z^-1 + 2*G(1,Lzm,z,0,z)*z + 4*G(1,Lzm,-1,0,z) - 2*G(1
         ,Lzm,-1,0,z)*z^-1 - 2*G(1,Lzm,-1,0,z)*z - 4*G(1,Lzm,0,z^-1,z) + 2*G(1
         ,Lzm,0,z^-1,z)*z^-1 + 2*G(1,Lzm,0,z^-1,z)*z - 4*G(1,Lzm,0,z)*G(z^-1,h
         ) + 2*G(1,Lzm,0,z)*G(z^-1,h)*z^-1 + 2*G(1,Lzm,0,z)*G(z^-1,h)*z + 4*G(
         1,Lzm,0,z)*G(z,h) - 2*G(1,Lzm,0,z)*G(z,h)*z^-1 - 2*G(1,Lzm,0,z)*G(z,h
         )*z - 8*G(1,Lzm,0,z,z) + 4*G(1,Lzm,0,z,z)*z^-1 + 4*G(1,Lzm,0,z,z)*z
          + 4*G(1,Lzm,0,-1,z) - 2*G(1,Lzm,0,-1,z)*z^-1 - 2*G(1,Lzm,0,-1,z)*z
          + 4*G(1,Lzm,0,0,z) - 2*G(1,Lzm,0,0,z)*z^-1 - 2*G(1,Lzm,0,0,z)*z + 4*
         G(1,Lzm,0,1,z) - 2*G(1,Lzm,0,1,z)*z^-1 - 2*G(1,Lzm,0,1,z)*z + 8*G(1,
         Lzm,1,0,z) - 4*G(1,Lzm,1,0,z)*z^-1 - 4*G(1,Lzm,1,0,z)*z - 8*G(1,Lzp,
         z^-1,0,z) + 4*G(1,Lzp,z^-1,0,z)*z^-1 + 4*G(1,Lzp,z^-1,0,z)*z + 1/3*G(
         1,Lzp,z)*Pi^2*z^-1 - 2/3*G(1,Lzp,z)*Pi^2 + 1/3*G(1,Lzp,z)*Pi^2*z - 4*
         G(1,Lzp,z,0,z) + 2*G(1,Lzp,z,0,z)*z^-1 + 2*G(1,Lzp,z,0,z)*z + 4*G(1,
         Lzp,-1,0,z) - 2*G(1,Lzp,-1,0,z)*z^-1 - 2*G(1,Lzp,-1,0,z)*z - 4*G(1,
         Lzp,0,z^-1,z) + 2*G(1,Lzp,0,z^-1,z)*z^-1 + 2*G(1,Lzp,0,z^-1,z)*z - 4*
         G(1,Lzp,0,z)*G(z^-1,h) + 2*G(1,Lzp,0,z)*G(z^-1,h)*z^-1 + 2*G(1,Lzp,0,
         z)*G(z^-1,h)*z + 4*G(1,Lzp,0,z)*G(z,h) - 2*G(1,Lzp,0,z)*G(z,h)*z^-1
          - 2*G(1,Lzp,0,z)*G(z,h)*z - 8*G(1,Lzp,0,z,z) + 4*G(1,Lzp,0,z,z)*z^-1
          + 4*G(1,Lzp,0,z,z)*z + 4*G(1,Lzp,0,-1,z) - 2*G(1,Lzp,0,-1,z)*z^-1 - 
         2*G(1,Lzp,0,-1,z)*z + 4*G(1,Lzp,0,0,z) - 2*G(1,Lzp,0,0,z)*z^-1 - 2*G(
         1,Lzp,0,0,z)*z + 4*G(1,Lzp,0,1,z) - 2*G(1,Lzp,0,1,z)*z^-1 - 2*G(1,Lzp
         ,0,1,z)*z + 8*G(1,Lzp,1,0,z) - 4*G(1,Lzp,1,0,z)*z^-1 - 4*G(1,Lzp,1,0,
         z)*z - 8*G(1,Kzm,z^-1,0,z) + 4*G(1,Kzm,z^-1,0,z)*z^-1 + 4*G(1,Kzm,
         z^-1,0,z)*z + 1/3*G(1,Kzm,z)*Pi^2*z^-1 - 2/3*G(1,Kzm,z)*Pi^2 + 1/3*G(
         1,Kzm,z)*Pi^2*z - 4*G(1,Kzm,z,0,z) + 2*G(1,Kzm,z,0,z)*z^-1 + 2*G(1,
         Kzm,z,0,z)*z + 4*G(1,Kzm,-1,0,z) - 2*G(1,Kzm,-1,0,z)*z^-1 - 2*G(1,Kzm
         ,-1,0,z)*z - 4*G(1,Kzm,0,z^-1,z) + 2*G(1,Kzm,0,z^-1,z)*z^-1 + 2*G(1,
         Kzm,0,z^-1,z)*z - 4*G(1,Kzm,0,z)*G(z^-1,h) + 2*G(1,Kzm,0,z)*G(z^-1,h)
         *z^-1 + 2*G(1,Kzm,0,z)*G(z^-1,h)*z + 4*G(1,Kzm,0,z)*G(z,h) - 2*G(1,
         Kzm,0,z)*G(z,h)*z^-1 - 2*G(1,Kzm,0,z)*G(z,h)*z - 8*G(1,Kzm,0,z,z) + 4
         *G(1,Kzm,0,z,z)*z^-1 + 4*G(1,Kzm,0,z,z)*z + 4*G(1,Kzm,0,-1,z) - 2*G(1
         ,Kzm,0,-1,z)*z^-1 - 2*G(1,Kzm,0,-1,z)*z + 8*G(1,Kzm,0,0,z) - 4*G(1,
         Kzm,0,0,z)*z^-1 - 4*G(1,Kzm,0,0,z)*z + 4*G(1,Kzm,0,1,z) - 2*G(1,Kzm,0
         ,1,z)*z^-1 - 2*G(1,Kzm,0,1,z)*z + 8*G(1,Kzm,1,0,z) - 4*G(1,Kzm,1,0,z)
         *z^-1 - 4*G(1,Kzm,1,0,z)*z - 8*G(1,Kzp,z^-1,0,z) + 4*G(1,Kzp,z^-1,0,z
         )*z^-1 + 4*G(1,Kzp,z^-1,0,z)*z + 1/3*G(1,Kzp,z)*Pi^2*z^-1 - 2/3*G(1,
         Kzp,z)*Pi^2 + 1/3*G(1,Kzp,z)*Pi^2*z - 4*G(1,Kzp,z,0,z) + 2*G(1,Kzp,z,
         0,z)*z^-1 + 2*G(1,Kzp,z,0,z)*z + 4*G(1,Kzp,-1,0,z) - 2*G(1,Kzp,-1,0,z
         )*z^-1 - 2*G(1,Kzp,-1,0,z)*z - 4*G(1,Kzp,0,z^-1,z) + 2*G(1,Kzp,0,z^-1
         ,z)*z^-1 + 2*G(1,Kzp,0,z^-1,z)*z - 4*G(1,Kzp,0,z)*G(z^-1,h) + 2*G(1,
         Kzp,0,z)*G(z^-1,h)*z^-1 + 2*G(1,Kzp,0,z)*G(z^-1,h)*z + 4*G(1,Kzp,0,z)
         *G(z,h) - 2*G(1,Kzp,0,z)*G(z,h)*z^-1 - 2*G(1,Kzp,0,z)*G(z,h)*z - 8*G(
         1,Kzp,0,z,z) + 4*G(1,Kzp,0,z,z)*z^-1 + 4*G(1,Kzp,0,z,z)*z + 4*G(1,Kzp
         ,0,-1,z) - 2*G(1,Kzp,0,-1,z)*z^-1 - 2*G(1,Kzp,0,-1,z)*z + 8*G(1,Kzp,0
         ,0,z) - 4*G(1,Kzp,0,0,z)*z^-1 - 4*G(1,Kzp,0,0,z)*z + 4*G(1,Kzp,0,1,z)
          - 2*G(1,Kzp,0,1,z)*z^-1 - 2*G(1,Kzp,0,1,z)*z + 8*G(1,Kzp,1,0,z) - 4*
         G(1,Kzp,1,0,z)*z^-1 - 4*G(1,Kzp,1,0,z)*z + 4*G(1,-1,Lzm,0,z) - 2*G(1,
         -1,Lzm,0,z)*z^-1 - 2*G(1,-1,Lzm,0,z)*z + 4*G(1,-1,Lzp,0,z) - 2*G(1,-1
         ,Lzp,0,z)*z^-1 - 2*G(1,-1,Lzp,0,z)*z + 4*G(1,-1,Kzm,0,z) - 2*G(1,-1,
         Kzm,0,z)*z^-1 - 2*G(1,-1,Kzm,0,z)*z + 4*G(1,-1,Kzp,0,z) - 2*G(1,-1,
         Kzp,0,z)*z^-1 - 2*G(1,-1,Kzp,0,z)*z + 4*G(1,-1,0,Lzm,z) - 2*G(1,-1,0,
         Lzm,z)*z^-1 - 2*G(1,-1,0,Lzm,z)*z + 4*G(1,-1,0,Lzp,z) - 2*G(1,-1,0,
         Lzp,z)*z^-1 - 2*G(1,-1,0,Lzp,z)*z + 4*G(1,-1,0,Kzm,z) - 2*G(1,-1,0,
         Kzm,z)*z^-1 - 2*G(1,-1,0,Kzm,z)*z + 4*G(1,-1,0,Kzp,z) - 2*G(1,-1,0,
         Kzp,z)*z^-1 - 2*G(1,-1,0,Kzp,z)*z - 4*G(1,0,z^-1,Lzm,z) + 2*G(1,0,
         z^-1,Lzm,z)*z^-1 + 2*G(1,0,z^-1,Lzm,z)*z - 4*G(1,0,z^-1,Lzp,z) + 2*G(
         1,0,z^-1,Lzp,z)*z^-1 + 2*G(1,0,z^-1,Lzp,z)*z - 4*G(1,0,z^-1,Kzm,z) + 
         2*G(1,0,z^-1,Kzm,z)*z^-1 + 2*G(1,0,z^-1,Kzm,z)*z - 4*G(1,0,z^-1,Kzp,z
         ) + 2*G(1,0,z^-1,Kzp,z)*z^-1 + 2*G(1,0,z^-1,Kzp,z)*z + 2/3*G(1,0,z)*
         Pi^2*z^-1 - 4/3*G(1,0,z)*Pi^2 + 2/3*G(1,0,z)*Pi^2*z + 4*G(1,0,z)*G(
         z^-1,Lzm,h) - 2*G(1,0,z)*G(z^-1,Lzm,h)*z^-1 - 2*G(1,0,z)*G(z^-1,Lzm,h
         )*z + 4*G(1,0,z)*G(z^-1,Lzp,h) - 2*G(1,0,z)*G(z^-1,Lzp,h)*z^-1 - 2*G(
         1,0,z)*G(z^-1,Lzp,h)*z + 4*G(1,0,z)*G(z^-1,Kzm,h) - 2*G(1,0,z)*G(z^-1
         ,Kzm,h)*z^-1 - 2*G(1,0,z)*G(z^-1,Kzm,h)*z + 4*G(1,0,z)*G(z^-1,Kzp,h)
          - 2*G(1,0,z)*G(z^-1,Kzp,h)*z^-1 - 2*G(1,0,z)*G(z^-1,Kzp,h)*z - 8*G(1
         ,0,z)*G(z^-1,0,h) + 4*G(1,0,z)*G(z^-1,0,h)*z^-1 + 4*G(1,0,z)*G(z^-1,0
         ,h)*z - 4*G(1,0,z)*G(z,Lzm,h) + 2*G(1,0,z)*G(z,Lzm,h)*z^-1 + 2*G(1,0,
         z)*G(z,Lzm,h)*z - 4*G(1,0,z)*G(z,Lzp,h) + 2*G(1,0,z)*G(z,Lzp,h)*z^-1
          + 2*G(1,0,z)*G(z,Lzp,h)*z - 4*G(1,0,z)*G(z,Kzm,h) + 2*G(1,0,z)*G(z,
         Kzm,h)*z^-1 + 2*G(1,0,z)*G(z,Kzm,h)*z - 4*G(1,0,z)*G(z,Kzp,h) + 2*G(1
         ,0,z)*G(z,Kzp,h)*z^-1 + 2*G(1,0,z)*G(z,Kzp,h)*z + 8*G(1,0,z)*G(z,0,h)
          - 4*G(1,0,z)*G(z,0,h)*z^-1 - 4*G(1,0,z)*G(z,0,h)*z - 4*G(1,0,Lzm,
         z^-1,z) + 2*G(1,0,Lzm,z^-1,z)*z^-1 + 2*G(1,0,Lzm,z^-1,z)*z - 4*G(1,0,
         Lzm,z)*G(z^-1,h) + 2*G(1,0,Lzm,z)*G(z^-1,h)*z^-1 + 2*G(1,0,Lzm,z)*G(
         z^-1,h)*z + 4*G(1,0,Lzm,z)*G(z,h) - 2*G(1,0,Lzm,z)*G(z,h)*z^-1 - 2*G(
         1,0,Lzm,z)*G(z,h)*z - 8*G(1,0,Lzm,z,z) + 4*G(1,0,Lzm,z,z)*z^-1 + 4*G(
         1,0,Lzm,z,z)*z + 4*G(1,0,Lzm,-1,z) - 2*G(1,0,Lzm,-1,z)*z^-1 - 2*G(1,0
         ,Lzm,-1,z)*z + 4*G(1,0,Lzm,1,z) - 2*G(1,0,Lzm,1,z)*z^-1 - 2*G(1,0,Lzm
         ,1,z)*z - 4*G(1,0,Lzp,z^-1,z) + 2*G(1,0,Lzp,z^-1,z)*z^-1 + 2*G(1,0,
         Lzp,z^-1,z)*z - 4*G(1,0,Lzp,z)*G(z^-1,h) + 2*G(1,0,Lzp,z)*G(z^-1,h)*
         z^-1 + 2*G(1,0,Lzp,z)*G(z^-1,h)*z + 4*G(1,0,Lzp,z)*G(z,h) - 2*G(1,0,
         Lzp,z)*G(z,h)*z^-1 - 2*G(1,0,Lzp,z)*G(z,h)*z - 8*G(1,0,Lzp,z,z) + 4*
         G(1,0,Lzp,z,z)*z^-1 + 4*G(1,0,Lzp,z,z)*z + 4*G(1,0,Lzp,-1,z) - 2*G(1,
         0,Lzp,-1,z)*z^-1 - 2*G(1,0,Lzp,-1,z)*z + 4*G(1,0,Lzp,1,z) - 2*G(1,0,
         Lzp,1,z)*z^-1 - 2*G(1,0,Lzp,1,z)*z - 4*G(1,0,Kzm,z^-1,z) + 2*G(1,0,
         Kzm,z^-1,z)*z^-1 + 2*G(1,0,Kzm,z^-1,z)*z - 4*G(1,0,Kzm,z)*G(z^-1,h)
          + 2*G(1,0,Kzm,z)*G(z^-1,h)*z^-1 + 2*G(1,0,Kzm,z)*G(z^-1,h)*z + 4*G(1
         ,0,Kzm,z)*G(z,h) - 2*G(1,0,Kzm,z)*G(z,h)*z^-1 - 2*G(1,0,Kzm,z)*G(z,h)
         *z - 8*G(1,0,Kzm,z,z) + 4*G(1,0,Kzm,z,z)*z^-1 + 4*G(1,0,Kzm,z,z)*z + 
         4*G(1,0,Kzm,-1,z) - 2*G(1,0,Kzm,-1,z)*z^-1 - 2*G(1,0,Kzm,-1,z)*z + 4*
         G(1,0,Kzm,0,z) - 2*G(1,0,Kzm,0,z)*z^-1 - 2*G(1,0,Kzm,0,z)*z + 4*G(1,0
         ,Kzm,1,z) - 2*G(1,0,Kzm,1,z)*z^-1 - 2*G(1,0,Kzm,1,z)*z - 4*G(1,0,Kzp,
         z^-1,z) + 2*G(1,0,Kzp,z^-1,z)*z^-1 + 2*G(1,0,Kzp,z^-1,z)*z - 4*G(1,0,
         Kzp,z)*G(z^-1,h) + 2*G(1,0,Kzp,z)*G(z^-1,h)*z^-1 + 2*G(1,0,Kzp,z)*G(
         z^-1,h)*z + 4*G(1,0,Kzp,z)*G(z,h) - 2*G(1,0,Kzp,z)*G(z,h)*z^-1 - 2*G(
         1,0,Kzp,z)*G(z,h)*z - 8*G(1,0,Kzp,z,z) + 4*G(1,0,Kzp,z,z)*z^-1 + 4*G(
         1,0,Kzp,z,z)*z + 4*G(1,0,Kzp,-1,z) - 2*G(1,0,Kzp,-1,z)*z^-1 - 2*G(1,0
         ,Kzp,-1,z)*z + 4*G(1,0,Kzp,0,z) - 2*G(1,0,Kzp,0,z)*z^-1 - 2*G(1,0,Kzp
         ,0,z)*z + 4*G(1,0,Kzp,1,z) - 2*G(1,0,Kzp,1,z)*z^-1 - 2*G(1,0,Kzp,1,z)
         *z + 4*G(1,0,-1,Lzm,z) - 2*G(1,0,-1,Lzm,z)*z^-1 - 2*G(1,0,-1,Lzm,z)*z
          + 4*G(1,0,-1,Lzp,z) - 2*G(1,0,-1,Lzp,z)*z^-1 - 2*G(1,0,-1,Lzp,z)*z
          + 4*G(1,0,-1,Kzm,z) - 2*G(1,0,-1,Kzm,z)*z^-1 - 2*G(1,0,-1,Kzm,z)*z
          + 4*G(1,0,-1,Kzp,z) - 2*G(1,0,-1,Kzp,z)*z^-1 - 2*G(1,0,-1,Kzp,z)*z
          - 16*G(1,0,-1,0,z) + 8*G(1,0,-1,0,z)*z^-1 + 8*G(1,0,-1,0,z)*z + 16*
         G(1,0,0,z)*G(z^-1,h) - 8*G(1,0,0,z)*G(z^-1,h)*z^-1 - 8*G(1,0,0,z)*G(
         z^-1,h)*z - 16*G(1,0,0,z)*G(z,h) + 8*G(1,0,0,z)*G(z,h)*z^-1 + 8*G(1,0
         ,0,z)*G(z,h)*z - 12*G(1,0,0,Lzm,z) + 6*G(1,0,0,Lzm,z)*z^-1 + 6*G(1,0,
         0,Lzm,z)*z - 12*G(1,0,0,Lzp,z) + 6*G(1,0,0,Lzp,z)*z^-1 + 6*G(1,0,0,
         Lzp,z)*z + 8*G(1,0,0,Kzm,z) - 4*G(1,0,0,Kzm,z)*z^-1 - 4*G(1,0,0,Kzm,z
         )*z + 8*G(1,0,0,Kzp,z) - 4*G(1,0,0,Kzp,z)*z^-1 - 4*G(1,0,0,Kzp,z)*z
          - 32*G(1,0,0,-1,z) + 16*G(1,0,0,-1,z)*z^-1 + 16*G(1,0,0,-1,z)*z + 18
         *G(1,0,0,0,z) - 9*G(1,0,0,0,z)*z^-1 - 9*G(1,0,0,0,z)*z - 32*G(1,0,0,1
         ,z) + 16*G(1,0,0,1,z)*z^-1 + 16*G(1,0,0,1,z)*z + 4*G(1,0,1,Lzm,z) - 2
         *G(1,0,1,Lzm,z)*z^-1 - 2*G(1,0,1,Lzm,z)*z + 4*G(1,0,1,Lzp,z) - 2*G(1,
         0,1,Lzp,z)*z^-1 - 2*G(1,0,1,Lzp,z)*z + 4*G(1,0,1,Kzm,z) - 2*G(1,0,1,
         Kzm,z)*z^-1 - 2*G(1,0,1,Kzm,z)*z + 4*G(1,0,1,Kzp,z) - 2*G(1,0,1,Kzp,z
         )*z^-1 - 2*G(1,0,1,Kzp,z)*z - 16*G(1,0,1,0,z) + 8*G(1,0,1,0,z)*z^-1
          + 8*G(1,0,1,0,z)*z + 8*G(1,1,Lzm,0,z) - 4*G(1,1,Lzm,0,z)*z^-1 - 4*G(
         1,1,Lzm,0,z)*z + 8*G(1,1,Lzp,0,z) - 4*G(1,1,Lzp,0,z)*z^-1 - 4*G(1,1,
         Lzp,0,z)*z + 8*G(1,1,Kzm,0,z) - 4*G(1,1,Kzm,0,z)*z^-1 - 4*G(1,1,Kzm,0
         ,z)*z + 8*G(1,1,Kzp,0,z) - 4*G(1,1,Kzp,0,z)*z^-1 - 4*G(1,1,Kzp,0,z)*z
          + 8*G(1,1,0,Lzm,z) - 4*G(1,1,0,Lzm,z)*z^-1 - 4*G(1,1,0,Lzm,z)*z + 8*
         G(1,1,0,Lzp,z) - 4*G(1,1,0,Lzp,z)*z^-1 - 4*G(1,1,0,Lzp,z)*z + 8*G(1,1
         ,0,Kzm,z) - 4*G(1,1,0,Kzm,z)*z^-1 - 4*G(1,1,0,Kzm,z)*z + 8*G(1,1,0,
         Kzp,z) - 4*G(1,1,0,Kzp,z)*z^-1 - 4*G(1,1,0,Kzp,z)*z )

       + Den(1 + z) * ( 3/2*h^-1*zeta3 + 3*zeta3 + 3/2*h*zeta3 + 101/360*Pi^4*
         h^-1 + 101/60*Pi^4 + 101/360*Pi^4*h + 12*G(z^-1,Jz^-1,z^-1,0,h) + 2*
         G(z^-1,Jz^-1,z^-1,0,h)*h^-1 + 2*G(z^-1,Jz^-1,z^-1,0,h)*h + 12*G(z^-1,
         Jz^-1,z,0,h) + 2*G(z^-1,Jz^-1,z,0,h)*h^-1 + 2*G(z^-1,Jz^-1,z,0,h)*h
          - 1/3*G(z^-1,Jz^-1,h)*Pi^2*h^-1 - 2*G(z^-1,Jz^-1,h)*Pi^2 - 1/3*G(
         z^-1,Jz^-1,h)*Pi^2*h - 12*G(z^-1,Jz^-1,1,0,h) - 2*G(z^-1,Jz^-1,1,0,h)
         *h^-1 - 2*G(z^-1,Jz^-1,1,0,h)*h - 4*G(z^-1,h)*h^-1*zeta3 - 24*G(z^-1,
         h)*zeta3 - 4*G(z^-1,h)*h*zeta3 + 12*G(z^-1,Jz,z^-1,0,h) + 2*G(z^-1,Jz
         ,z^-1,0,h)*h^-1 + 2*G(z^-1,Jz,z^-1,0,h)*h + 12*G(z^-1,Jz,z,0,h) + 2*
         G(z^-1,Jz,z,0,h)*h^-1 + 2*G(z^-1,Jz,z,0,h)*h - 1/3*G(z^-1,Jz,h)*Pi^2*
         h^-1 - 2*G(z^-1,Jz,h)*Pi^2 - 1/3*G(z^-1,Jz,h)*Pi^2*h - 12*G(z^-1,Jz,0
         ,0,h) - 2*G(z^-1,Jz,0,0,h)*h^-1 - 2*G(z^-1,Jz,0,0,h)*h - 12*G(z^-1,Jz
         ,1,0,h) - 2*G(z^-1,Jz,1,0,h)*h^-1 - 2*G(z^-1,Jz,1,0,h)*h + 36*G(z^-1,
         0,0,0,h) + 6*G(z^-1,0,0,0,h)*h^-1 + 6*G(z^-1,0,0,0,h)*h - 24*G(z^-1,1
         ,z^-1,0,h) - 4*G(z^-1,1,z^-1,0,h)*h^-1 - 4*G(z^-1,1,z^-1,0,h)*h - 24*
         G(z^-1,1,z,0,h) - 4*G(z^-1,1,z,0,h)*h^-1 - 4*G(z^-1,1,z,0,h)*h + 2/3*
         G(z^-1,1,h)*Pi^2*h^-1 + 4*G(z^-1,1,h)*Pi^2 + 2/3*G(z^-1,1,h)*Pi^2*h
          + 12*G(z^-1,1,0,0,h) + 2*G(z^-1,1,0,0,h)*h^-1 + 2*G(z^-1,1,0,0,h)*h
          + 24*G(z^-1,1,1,0,h) + 4*G(z^-1,1,1,0,h)*h^-1 + 4*G(z^-1,1,1,0,h)*h
          - 12*G(z,Jz^-1,z^-1,0,h) - 2*G(z,Jz^-1,z^-1,0,h)*h^-1 - 2*G(z,Jz^-1,
         z^-1,0,h)*h - 12*G(z,Jz^-1,z,0,h) - 2*G(z,Jz^-1,z,0,h)*h^-1 - 2*G(z,
         Jz^-1,z,0,h)*h + 1/3*G(z,Jz^-1,h)*Pi^2*h^-1 + 2*G(z,Jz^-1,h)*Pi^2 + 1/
         3*G(z,Jz^-1,h)*Pi^2*h + 12*G(z,Jz^-1,1,0,h) + 2*G(z,Jz^-1,1,0,h)*h^-1
          + 2*G(z,Jz^-1,1,0,h)*h + 4*G(z,h)*h^-1*zeta3 + 24*G(z,h)*zeta3 + 4*
         G(z,h)*h*zeta3 - 12*G(z,Jz,z^-1,0,h) - 2*G(z,Jz,z^-1,0,h)*h^-1 - 2*G(
         z,Jz,z^-1,0,h)*h - 12*G(z,Jz,z,0,h) - 2*G(z,Jz,z,0,h)*h^-1 - 2*G(z,Jz
         ,z,0,h)*h + 1/3*G(z,Jz,h)*Pi^2*h^-1 + 2*G(z,Jz,h)*Pi^2 + 1/3*G(z,Jz,h
         )*Pi^2*h + 12*G(z,Jz,0,0,h) + 2*G(z,Jz,0,0,h)*h^-1 + 2*G(z,Jz,0,0,h)*
         h + 12*G(z,Jz,1,0,h) + 2*G(z,Jz,1,0,h)*h^-1 + 2*G(z,Jz,1,0,h)*h - 36*
         G(z,0,0,0,h) - 6*G(z,0,0,0,h)*h^-1 - 6*G(z,0,0,0,h)*h + 24*G(z,1,z^-1
         ,0,h) + 4*G(z,1,z^-1,0,h)*h^-1 + 4*G(z,1,z^-1,0,h)*h + 24*G(z,1,z,0,h
         ) + 4*G(z,1,z,0,h)*h^-1 + 4*G(z,1,z,0,h)*h - 2/3*G(z,1,h)*Pi^2*h^-1
          - 4*G(z,1,h)*Pi^2 - 2/3*G(z,1,h)*Pi^2*h - 12*G(z,1,0,0,h) - 2*G(z,1,
         0,0,h)*h^-1 - 2*G(z,1,0,0,h)*h - 24*G(z,1,1,0,h) - 4*G(z,1,1,0,h)*
         h^-1 - 4*G(z,1,1,0,h)*h + 24*G(Lzm,z^-1,z^-1,0,z) + 4*G(Lzm,z^-1,z^-1
         ,0,z)*h^-1 + 4*G(Lzm,z^-1,z^-1,0,z)*h + 2/3*G(Lzm,z^-1,z)*Pi^2*h^-1
          + 4*G(Lzm,z^-1,z)*Pi^2 + 2/3*G(Lzm,z^-1,z)*Pi^2*h + 48*G(Lzm,z^-1,-1
         ,0,z) + 8*G(Lzm,z^-1,-1,0,z)*h^-1 + 8*G(Lzm,z^-1,-1,0,z)*h + 12*G(Lzm
         ,z^-1,0,z^-1,z) + 2*G(Lzm,z^-1,0,z^-1,z)*h^-1 + 2*G(Lzm,z^-1,0,z^-1,z
         )*h + 2*G(Lzm,z^-1,0,z) + G(Lzm,z^-1,0,z)*h^-1 + G(Lzm,z^-1,0,z)*h + 
         12*G(Lzm,z^-1,0,z,z) + 2*G(Lzm,z^-1,0,z,z)*h^-1 + 2*G(Lzm,z^-1,0,z,z)
         *h - 48*G(Lzm,z^-1,0,0,z) - 8*G(Lzm,z^-1,0,0,z)*h^-1 - 8*G(Lzm,z^-1,0
         ,0,z)*h + 5*G(Lzm,z)*h^-1*zeta3 + 30*G(Lzm,z)*zeta3 + 5*G(Lzm,z)*h*
         zeta3 + 1/12*G(Lzm,z)*Pi^2*h^-1 + 1/6*G(Lzm,z)*Pi^2 + 1/12*G(Lzm,z)*
         Pi^2*h + 24*G(Lzm,z,z^-1,0,z) + 4*G(Lzm,z,z^-1,0,z)*h^-1 + 4*G(Lzm,z,
         z^-1,0,z)*h + 1/3*G(Lzm,z,z)*Pi^2*h^-1 + 2*G(Lzm,z,z)*Pi^2 + 1/3*G(
         Lzm,z,z)*Pi^2*h - 24*G(Lzm,z,-1,0,z) - 4*G(Lzm,z,-1,0,z)*h^-1 - 4*G(
         Lzm,z,-1,0,z)*h + 12*G(Lzm,z,0,z^-1,z) + 2*G(Lzm,z,0,z^-1,z)*h^-1 + 2
         *G(Lzm,z,0,z^-1,z)*h + 12*G(Lzm,z,0,z,z) + 2*G(Lzm,z,0,z,z)*h^-1 + 2*
         G(Lzm,z,0,z,z)*h - 24*G(Lzm,z,1,0,z) - 4*G(Lzm,z,1,0,z)*h^-1 - 4*G(
         Lzm,z,1,0,z)*h - 12*G(Lzm,Kzm,z^-1,0,z) - 2*G(Lzm,Kzm,z^-1,0,z)*h^-1
          - 2*G(Lzm,Kzm,z^-1,0,z)*h - 1/6*G(Lzm,Kzm,z)*Pi^2*h^-1 - G(Lzm,Kzm,z
         )*Pi^2 - 1/6*G(Lzm,Kzm,z)*Pi^2*h - 6*G(Lzm,Kzm,0,z^-1,z) - G(Lzm,Kzm,
         0,z^-1,z)*h^-1 - G(Lzm,Kzm,0,z^-1,z)*h - 6*G(Lzm,Kzm,0,z,z) - G(Lzm,
         Kzm,0,z,z)*h^-1 - G(Lzm,Kzm,0,z,z)*h + 18*G(Lzm,Kzm,0,0,z) + 3*G(Lzm,
         Kzm,0,0,z)*h^-1 + 3*G(Lzm,Kzm,0,0,z)*h + 6*G(Lzm,Kzm,1,0,z) + G(Lzm,
         Kzm,1,0,z)*h^-1 + G(Lzm,Kzm,1,0,z)*h - 12*G(Lzm,Kzp,z^-1,0,z) - 2*G(
         Lzm,Kzp,z^-1,0,z)*h^-1 - 2*G(Lzm,Kzp,z^-1,0,z)*h - 1/6*G(Lzm,Kzp,z)*
         Pi^2*h^-1 - G(Lzm,Kzp,z)*Pi^2 - 1/6*G(Lzm,Kzp,z)*Pi^2*h - 6*G(Lzm,Kzp
         ,0,z^-1,z) - G(Lzm,Kzp,0,z^-1,z)*h^-1 - G(Lzm,Kzp,0,z^-1,z)*h - 6*G(
         Lzm,Kzp,0,z,z) - G(Lzm,Kzp,0,z,z)*h^-1 - G(Lzm,Kzp,0,z,z)*h + 18*G(
         Lzm,Kzp,0,0,z) + 3*G(Lzm,Kzp,0,0,z)*h^-1 + 3*G(Lzm,Kzp,0,0,z)*h + 6*
         G(Lzm,Kzp,1,0,z) + G(Lzm,Kzp,1,0,z)*h^-1 + G(Lzm,Kzp,1,0,z)*h + 12*G(
         Lzm,-1,z^-1,0,z) + 2*G(Lzm,-1,z^-1,0,z)*h^-1 + 2*G(Lzm,-1,z^-1,0,z)*h
          + 1/3*G(Lzm,-1,z)*Pi^2*h^-1 + 2*G(Lzm,-1,z)*Pi^2 + 1/3*G(Lzm,-1,z)*
         Pi^2*h + 12*G(Lzm,-1,z,0,z) + 2*G(Lzm,-1,z,0,z)*h^-1 + 2*G(Lzm,-1,z,0
         ,z)*h + 12*G(Lzm,-1,0,z^-1,z) + 2*G(Lzm,-1,0,z^-1,z)*h^-1 + 2*G(Lzm,
         -1,0,z^-1,z)*h + 12*G(Lzm,-1,0,z,z) + 2*G(Lzm,-1,0,z,z)*h^-1 + 2*G(
         Lzm,-1,0,z,z)*h - 18*G(Lzm,-1,0,0,z) - 3*G(Lzm,-1,0,0,z)*h^-1 - 3*G(
         Lzm,-1,0,0,z)*h - 12*G(Lzm,-1,1,0,z) - 2*G(Lzm,-1,1,0,z)*h^-1 - 2*G(
         Lzm,-1,1,0,z)*h + 12*G(Lzm,0,z^-1,z^-1,z) + 2*G(Lzm,0,z^-1,z^-1,z)*
         h^-1 + 2*G(Lzm,0,z^-1,z^-1,z)*h + G(Lzm,0,z^-1,z) + 1/2*G(Lzm,0,z^-1,
         z)*h^-1 + 1/2*G(Lzm,0,z^-1,z)*h + 12*G(Lzm,0,z^-1,z,z) + 2*G(Lzm,0,
         z^-1,z,z)*h^-1 + 2*G(Lzm,0,z^-1,z,z)*h - 30*G(Lzm,0,z^-1,0,z) - 5*G(
         Lzm,0,z^-1,0,z)*h^-1 - 5*G(Lzm,0,z^-1,0,z)*h - 1/2*G(Lzm,0,z)*Pi^2*
         h^-1 - 3*G(Lzm,0,z)*Pi^2 - 1/2*G(Lzm,0,z)*Pi^2*h + 12*G(Lzm,0,z,z^-1,
         z) + 2*G(Lzm,0,z,z^-1,z)*h^-1 + 2*G(Lzm,0,z,z^-1,z)*h + G(Lzm,0,z,z)
          + 1/2*G(Lzm,0,z,z)*h^-1 + 1/2*G(Lzm,0,z,z)*h + 12*G(Lzm,0,z,z,z) + 2
         *G(Lzm,0,z,z,z)*h^-1 + 2*G(Lzm,0,z,z,z)*h - 18*G(Lzm,0,z,0,z) - 3*G(
         Lzm,0,z,0,z)*h^-1 - 3*G(Lzm,0,z,0,z)*h - 6*G(Lzm,0,Kzm,z^-1,z) - G(
         Lzm,0,Kzm,z^-1,z)*h^-1 - G(Lzm,0,Kzm,z^-1,z)*h - 6*G(Lzm,0,Kzm,z,z)
          - G(Lzm,0,Kzm,z,z)*h^-1 - G(Lzm,0,Kzm,z,z)*h - 6*G(Lzm,0,Kzp,z^-1,z)
          - G(Lzm,0,Kzp,z^-1,z)*h^-1 - G(Lzm,0,Kzp,z^-1,z)*h - 6*G(Lzm,0,Kzp,z
         ,z) - G(Lzm,0,Kzp,z,z)*h^-1 - G(Lzm,0,Kzp,z,z)*h + 60*G(Lzm,0,-1,0,z)
          + 10*G(Lzm,0,-1,0,z)*h^-1 + 10*G(Lzm,0,-1,0,z)*h - 18*G(Lzm,0,0,z^-1
         ,z) - 3*G(Lzm,0,0,z^-1,z)*h^-1 - 3*G(Lzm,0,0,z^-1,z)*h - 18*G(Lzm,0,0
         ,z,z) - 3*G(Lzm,0,0,z,z)*h^-1 - 3*G(Lzm,0,0,z,z)*h - 6*G(Lzm,0,0,Kzm,
         z) - G(Lzm,0,0,Kzm,z)*h^-1 - G(Lzm,0,0,Kzm,z)*h - 6*G(Lzm,0,0,Kzp,z)
          - G(Lzm,0,0,Kzp,z)*h^-1 - G(Lzm,0,0,Kzp,z)*h + 42*G(Lzm,0,1,0,z) + 7
         *G(Lzm,0,1,0,z)*h^-1 + 7*G(Lzm,0,1,0,z)*h - 12*G(Lzm,1,z^-1,0,z) - 2*
         G(Lzm,1,z^-1,0,z)*h^-1 - 2*G(Lzm,1,z^-1,0,z)*h - 1/3*G(Lzm,1,z)*Pi^2*
         h^-1 - 2*G(Lzm,1,z)*Pi^2 - 1/3*G(Lzm,1,z)*Pi^2*h - 12*G(Lzm,1,z,0,z)
          - 2*G(Lzm,1,z,0,z)*h^-1 - 2*G(Lzm,1,z,0,z)*h + 6*G(Lzm,1,Kzm,0,z) + 
         G(Lzm,1,Kzm,0,z)*h^-1 + G(Lzm,1,Kzm,0,z)*h + 6*G(Lzm,1,Kzp,0,z) + G(
         Lzm,1,Kzp,0,z)*h^-1 + G(Lzm,1,Kzp,0,z)*h - 12*G(Lzm,1,-1,0,z) - 2*G(
         Lzm,1,-1,0,z)*h^-1 - 2*G(Lzm,1,-1,0,z)*h - 12*G(Lzm,1,0,z^-1,z) - 2*
         G(Lzm,1,0,z^-1,z)*h^-1 - 2*G(Lzm,1,0,z^-1,z)*h - G(Lzm,1,0,z) - 1/2*
         G(Lzm,1,0,z)*h^-1 - 1/2*G(Lzm,1,0,z)*h - 12*G(Lzm,1,0,z,z) - 2*G(Lzm,
         1,0,z,z)*h^-1 - 2*G(Lzm,1,0,z,z)*h + 6*G(Lzm,1,0,Kzm,z) + G(Lzm,1,0,
         Kzm,z)*h^-1 + G(Lzm,1,0,Kzm,z)*h + 6*G(Lzm,1,0,Kzp,z) + G(Lzm,1,0,Kzp
         ,z)*h^-1 + G(Lzm,1,0,Kzp,z)*h - 12*G(Lzm,1,0,0,z) - 2*G(Lzm,1,0,0,z)*
         h^-1 - 2*G(Lzm,1,0,0,z)*h + 6*G(Lzm,1,1,0,z) + G(Lzm,1,1,0,z)*h^-1 + 
         G(Lzm,1,1,0,z)*h + 24*G(Lzp,z^-1,z^-1,0,z) + 4*G(Lzp,z^-1,z^-1,0,z)*
         h^-1 + 4*G(Lzp,z^-1,z^-1,0,z)*h + 2/3*G(Lzp,z^-1,z)*Pi^2*h^-1 + 4*G(
         Lzp,z^-1,z)*Pi^2 + 2/3*G(Lzp,z^-1,z)*Pi^2*h + 48*G(Lzp,z^-1,-1,0,z)
          + 8*G(Lzp,z^-1,-1,0,z)*h^-1 + 8*G(Lzp,z^-1,-1,0,z)*h + 12*G(Lzp,z^-1
         ,0,z^-1,z) + 2*G(Lzp,z^-1,0,z^-1,z)*h^-1 + 2*G(Lzp,z^-1,0,z^-1,z)*h
          + 2*G(Lzp,z^-1,0,z) + G(Lzp,z^-1,0,z)*h^-1 + G(Lzp,z^-1,0,z)*h + 12*
         G(Lzp,z^-1,0,z,z) + 2*G(Lzp,z^-1,0,z,z)*h^-1 + 2*G(Lzp,z^-1,0,z,z)*h
          - 48*G(Lzp,z^-1,0,0,z) - 8*G(Lzp,z^-1,0,0,z)*h^-1 - 8*G(Lzp,z^-1,0,0
         ,z)*h + 5*G(Lzp,z)*h^-1*zeta3 + 30*G(Lzp,z)*zeta3 + 5*G(Lzp,z)*h*
         zeta3 + 1/12*G(Lzp,z)*Pi^2*h^-1 + 1/6*G(Lzp,z)*Pi^2 + 1/12*G(Lzp,z)*
         Pi^2*h + 24*G(Lzp,z,z^-1,0,z) + 4*G(Lzp,z,z^-1,0,z)*h^-1 + 4*G(Lzp,z,
         z^-1,0,z)*h + 1/3*G(Lzp,z,z)*Pi^2*h^-1 + 2*G(Lzp,z,z)*Pi^2 + 1/3*G(
         Lzp,z,z)*Pi^2*h - 24*G(Lzp,z,-1,0,z) - 4*G(Lzp,z,-1,0,z)*h^-1 - 4*G(
         Lzp,z,-1,0,z)*h + 12*G(Lzp,z,0,z^-1,z) + 2*G(Lzp,z,0,z^-1,z)*h^-1 + 2
         *G(Lzp,z,0,z^-1,z)*h + 12*G(Lzp,z,0,z,z) + 2*G(Lzp,z,0,z,z)*h^-1 + 2*
         G(Lzp,z,0,z,z)*h - 24*G(Lzp,z,1,0,z) - 4*G(Lzp,z,1,0,z)*h^-1 - 4*G(
         Lzp,z,1,0,z)*h - 12*G(Lzp,Kzm,z^-1,0,z) - 2*G(Lzp,Kzm,z^-1,0,z)*h^-1
          - 2*G(Lzp,Kzm,z^-1,0,z)*h - 1/6*G(Lzp,Kzm,z)*Pi^2*h^-1 - G(Lzp,Kzm,z
         )*Pi^2 - 1/6*G(Lzp,Kzm,z)*Pi^2*h - 6*G(Lzp,Kzm,0,z^-1,z) - G(Lzp,Kzm,
         0,z^-1,z)*h^-1 - G(Lzp,Kzm,0,z^-1,z)*h - 6*G(Lzp,Kzm,0,z,z) - G(Lzp,
         Kzm,0,z,z)*h^-1 - G(Lzp,Kzm,0,z,z)*h + 18*G(Lzp,Kzm,0,0,z) + 3*G(Lzp,
         Kzm,0,0,z)*h^-1 + 3*G(Lzp,Kzm,0,0,z)*h + 6*G(Lzp,Kzm,1,0,z) + G(Lzp,
         Kzm,1,0,z)*h^-1 + G(Lzp,Kzm,1,0,z)*h - 12*G(Lzp,Kzp,z^-1,0,z) - 2*G(
         Lzp,Kzp,z^-1,0,z)*h^-1 - 2*G(Lzp,Kzp,z^-1,0,z)*h - 1/6*G(Lzp,Kzp,z)*
         Pi^2*h^-1 - G(Lzp,Kzp,z)*Pi^2 - 1/6*G(Lzp,Kzp,z)*Pi^2*h - 6*G(Lzp,Kzp
         ,0,z^-1,z) - G(Lzp,Kzp,0,z^-1,z)*h^-1 - G(Lzp,Kzp,0,z^-1,z)*h - 6*G(
         Lzp,Kzp,0,z,z) - G(Lzp,Kzp,0,z,z)*h^-1 - G(Lzp,Kzp,0,z,z)*h + 18*G(
         Lzp,Kzp,0,0,z) + 3*G(Lzp,Kzp,0,0,z)*h^-1 + 3*G(Lzp,Kzp,0,0,z)*h + 6*
         G(Lzp,Kzp,1,0,z) + G(Lzp,Kzp,1,0,z)*h^-1 + G(Lzp,Kzp,1,0,z)*h + 12*G(
         Lzp,-1,z^-1,0,z) + 2*G(Lzp,-1,z^-1,0,z)*h^-1 + 2*G(Lzp,-1,z^-1,0,z)*h
          + 1/3*G(Lzp,-1,z)*Pi^2*h^-1 + 2*G(Lzp,-1,z)*Pi^2 + 1/3*G(Lzp,-1,z)*
         Pi^2*h + 12*G(Lzp,-1,z,0,z) + 2*G(Lzp,-1,z,0,z)*h^-1 + 2*G(Lzp,-1,z,0
         ,z)*h + 12*G(Lzp,-1,0,z^-1,z) + 2*G(Lzp,-1,0,z^-1,z)*h^-1 + 2*G(Lzp,
         -1,0,z^-1,z)*h + 12*G(Lzp,-1,0,z,z) + 2*G(Lzp,-1,0,z,z)*h^-1 + 2*G(
         Lzp,-1,0,z,z)*h - 18*G(Lzp,-1,0,0,z) - 3*G(Lzp,-1,0,0,z)*h^-1 - 3*G(
         Lzp,-1,0,0,z)*h - 12*G(Lzp,-1,1,0,z) - 2*G(Lzp,-1,1,0,z)*h^-1 - 2*G(
         Lzp,-1,1,0,z)*h + 12*G(Lzp,0,z^-1,z^-1,z) + 2*G(Lzp,0,z^-1,z^-1,z)*
         h^-1 + 2*G(Lzp,0,z^-1,z^-1,z)*h + G(Lzp,0,z^-1,z) + 1/2*G(Lzp,0,z^-1,
         z)*h^-1 + 1/2*G(Lzp,0,z^-1,z)*h + 12*G(Lzp,0,z^-1,z,z) + 2*G(Lzp,0,
         z^-1,z,z)*h^-1 + 2*G(Lzp,0,z^-1,z,z)*h - 30*G(Lzp,0,z^-1,0,z) - 5*G(
         Lzp,0,z^-1,0,z)*h^-1 - 5*G(Lzp,0,z^-1,0,z)*h - 1/2*G(Lzp,0,z)*Pi^2*
         h^-1 - 3*G(Lzp,0,z)*Pi^2 - 1/2*G(Lzp,0,z)*Pi^2*h + 12*G(Lzp,0,z,z^-1,
         z) + 2*G(Lzp,0,z,z^-1,z)*h^-1 + 2*G(Lzp,0,z,z^-1,z)*h + G(Lzp,0,z,z)
          + 1/2*G(Lzp,0,z,z)*h^-1 + 1/2*G(Lzp,0,z,z)*h + 12*G(Lzp,0,z,z,z) + 2
         *G(Lzp,0,z,z,z)*h^-1 + 2*G(Lzp,0,z,z,z)*h - 18*G(Lzp,0,z,0,z) - 3*G(
         Lzp,0,z,0,z)*h^-1 - 3*G(Lzp,0,z,0,z)*h - 6*G(Lzp,0,Kzm,z^-1,z) - G(
         Lzp,0,Kzm,z^-1,z)*h^-1 - G(Lzp,0,Kzm,z^-1,z)*h - 6*G(Lzp,0,Kzm,z,z)
          - G(Lzp,0,Kzm,z,z)*h^-1 - G(Lzp,0,Kzm,z,z)*h - 6*G(Lzp,0,Kzp,z^-1,z)
          - G(Lzp,0,Kzp,z^-1,z)*h^-1 - G(Lzp,0,Kzp,z^-1,z)*h - 6*G(Lzp,0,Kzp,z
         ,z) - G(Lzp,0,Kzp,z,z)*h^-1 - G(Lzp,0,Kzp,z,z)*h + 60*G(Lzp,0,-1,0,z)
          + 10*G(Lzp,0,-1,0,z)*h^-1 + 10*G(Lzp,0,-1,0,z)*h - 18*G(Lzp,0,0,z^-1
         ,z) - 3*G(Lzp,0,0,z^-1,z)*h^-1 - 3*G(Lzp,0,0,z^-1,z)*h - 18*G(Lzp,0,0
         ,z,z) - 3*G(Lzp,0,0,z,z)*h^-1 - 3*G(Lzp,0,0,z,z)*h - 6*G(Lzp,0,0,Kzm,
         z) - G(Lzp,0,0,Kzm,z)*h^-1 - G(Lzp,0,0,Kzm,z)*h - 6*G(Lzp,0,0,Kzp,z)
          - G(Lzp,0,0,Kzp,z)*h^-1 - G(Lzp,0,0,Kzp,z)*h + 42*G(Lzp,0,1,0,z) + 7
         *G(Lzp,0,1,0,z)*h^-1 + 7*G(Lzp,0,1,0,z)*h - 12*G(Lzp,1,z^-1,0,z) - 2*
         G(Lzp,1,z^-1,0,z)*h^-1 - 2*G(Lzp,1,z^-1,0,z)*h - 1/3*G(Lzp,1,z)*Pi^2*
         h^-1 - 2*G(Lzp,1,z)*Pi^2 - 1/3*G(Lzp,1,z)*Pi^2*h - 12*G(Lzp,1,z,0,z)
          - 2*G(Lzp,1,z,0,z)*h^-1 - 2*G(Lzp,1,z,0,z)*h + 6*G(Lzp,1,Kzm,0,z) + 
         G(Lzp,1,Kzm,0,z)*h^-1 + G(Lzp,1,Kzm,0,z)*h + 6*G(Lzp,1,Kzp,0,z) + G(
         Lzp,1,Kzp,0,z)*h^-1 + G(Lzp,1,Kzp,0,z)*h - 12*G(Lzp,1,-1,0,z) - 2*G(
         Lzp,1,-1,0,z)*h^-1 - 2*G(Lzp,1,-1,0,z)*h - 12*G(Lzp,1,0,z^-1,z) - 2*
         G(Lzp,1,0,z^-1,z)*h^-1 - 2*G(Lzp,1,0,z^-1,z)*h - G(Lzp,1,0,z) - 1/2*
         G(Lzp,1,0,z)*h^-1 - 1/2*G(Lzp,1,0,z)*h - 12*G(Lzp,1,0,z,z) - 2*G(Lzp,
         1,0,z,z)*h^-1 - 2*G(Lzp,1,0,z,z)*h + 6*G(Lzp,1,0,Kzm,z) + G(Lzp,1,0,
         Kzm,z)*h^-1 + G(Lzp,1,0,Kzm,z)*h + 6*G(Lzp,1,0,Kzp,z) + G(Lzp,1,0,Kzp
         ,z)*h^-1 + G(Lzp,1,0,Kzp,z)*h - 12*G(Lzp,1,0,0,z) - 2*G(Lzp,1,0,0,z)*
         h^-1 - 2*G(Lzp,1,0,0,z)*h + 6*G(Lzp,1,1,0,z) + G(Lzp,1,1,0,z)*h^-1 + 
         G(Lzp,1,1,0,z)*h + 24*G(Kzm,z^-1,z^-1,0,z) + 4*G(Kzm,z^-1,z^-1,0,z)*
         h^-1 + 4*G(Kzm,z^-1,z^-1,0,z)*h + 2/3*G(Kzm,z^-1,z)*Pi^2*h^-1 + 4*G(
         Kzm,z^-1,z)*Pi^2 + 2/3*G(Kzm,z^-1,z)*Pi^2*h + 48*G(Kzm,z^-1,-1,0,z)
          + 8*G(Kzm,z^-1,-1,0,z)*h^-1 + 8*G(Kzm,z^-1,-1,0,z)*h + 12*G(Kzm,z^-1
         ,0,z^-1,z) + 2*G(Kzm,z^-1,0,z^-1,z)*h^-1 + 2*G(Kzm,z^-1,0,z^-1,z)*h
          + 2*G(Kzm,z^-1,0,z) + G(Kzm,z^-1,0,z)*h^-1 + G(Kzm,z^-1,0,z)*h + 12*
         G(Kzm,z^-1,0,z,z) + 2*G(Kzm,z^-1,0,z,z)*h^-1 + 2*G(Kzm,z^-1,0,z,z)*h
          - 48*G(Kzm,z^-1,0,0,z) - 8*G(Kzm,z^-1,0,0,z)*h^-1 - 8*G(Kzm,z^-1,0,0
         ,z)*h - 9*G(Kzm,z)*h^-1*zeta3 - 54*G(Kzm,z)*zeta3 - 9*G(Kzm,z)*h*
         zeta3 + 1/12*G(Kzm,z)*Pi^2*h^-1 + 1/6*G(Kzm,z)*Pi^2 + 1/12*G(Kzm,z)*
         Pi^2*h + 24*G(Kzm,z,z^-1,0,z) + 4*G(Kzm,z,z^-1,0,z)*h^-1 + 4*G(Kzm,z,
         z^-1,0,z)*h + 1/3*G(Kzm,z,z)*Pi^2*h^-1 + 2*G(Kzm,z,z)*Pi^2 + 1/3*G(
         Kzm,z,z)*Pi^2*h - 24*G(Kzm,z,-1,0,z) - 4*G(Kzm,z,-1,0,z)*h^-1 - 4*G(
         Kzm,z,-1,0,z)*h + 12*G(Kzm,z,0,z^-1,z) + 2*G(Kzm,z,0,z^-1,z)*h^-1 + 2
         *G(Kzm,z,0,z^-1,z)*h + 12*G(Kzm,z,0,z,z) + 2*G(Kzm,z,0,z,z)*h^-1 + 2*
         G(Kzm,z,0,z,z)*h - 24*G(Kzm,z,1,0,z) - 4*G(Kzm,z,1,0,z)*h^-1 - 4*G(
         Kzm,z,1,0,z)*h - 12*G(Kzm,Lzm,z^-1,0,z) - 2*G(Kzm,Lzm,z^-1,0,z)*h^-1
          - 2*G(Kzm,Lzm,z^-1,0,z)*h - 1/6*G(Kzm,Lzm,z)*Pi^2*h^-1 - G(Kzm,Lzm,z
         )*Pi^2 - 1/6*G(Kzm,Lzm,z)*Pi^2*h - 6*G(Kzm,Lzm,0,z^-1,z) - G(Kzm,Lzm,
         0,z^-1,z)*h^-1 - G(Kzm,Lzm,0,z^-1,z)*h - 6*G(Kzm,Lzm,0,z,z) - G(Kzm,
         Lzm,0,z,z)*h^-1 - G(Kzm,Lzm,0,z,z)*h + 6*G(Kzm,Lzm,1,0,z) + G(Kzm,Lzm
         ,1,0,z)*h^-1 + G(Kzm,Lzm,1,0,z)*h - 12*G(Kzm,Lzp,z^-1,0,z) - 2*G(Kzm,
         Lzp,z^-1,0,z)*h^-1 - 2*G(Kzm,Lzp,z^-1,0,z)*h - 1/6*G(Kzm,Lzp,z)*Pi^2*
         h^-1 - G(Kzm,Lzp,z)*Pi^2 - 1/6*G(Kzm,Lzp,z)*Pi^2*h - 6*G(Kzm,Lzp,0,
         z^-1,z) - G(Kzm,Lzp,0,z^-1,z)*h^-1 - G(Kzm,Lzp,0,z^-1,z)*h - 6*G(Kzm,
         Lzp,0,z,z) - G(Kzm,Lzp,0,z,z)*h^-1 - G(Kzm,Lzp,0,z,z)*h + 6*G(Kzm,Lzp
         ,1,0,z) + G(Kzm,Lzp,1,0,z)*h^-1 + G(Kzm,Lzp,1,0,z)*h + 12*G(Kzm,-1,
         z^-1,0,z) + 2*G(Kzm,-1,z^-1,0,z)*h^-1 + 2*G(Kzm,-1,z^-1,0,z)*h + 1/3*
         G(Kzm,-1,z)*Pi^2*h^-1 + 2*G(Kzm,-1,z)*Pi^2 + 1/3*G(Kzm,-1,z)*Pi^2*h
          + 12*G(Kzm,-1,z,0,z) + 2*G(Kzm,-1,z,0,z)*h^-1 + 2*G(Kzm,-1,z,0,z)*h
          + 12*G(Kzm,-1,0,z^-1,z) + 2*G(Kzm,-1,0,z^-1,z)*h^-1 + 2*G(Kzm,-1,0,
         z^-1,z)*h + 12*G(Kzm,-1,0,z,z) + 2*G(Kzm,-1,0,z,z)*h^-1 + 2*G(Kzm,-1,
         0,z,z)*h - 18*G(Kzm,-1,0,0,z) - 3*G(Kzm,-1,0,0,z)*h^-1 - 3*G(Kzm,-1,0
         ,0,z)*h - 12*G(Kzm,-1,1,0,z) - 2*G(Kzm,-1,1,0,z)*h^-1 - 2*G(Kzm,-1,1,
         0,z)*h + 12*G(Kzm,0,z^-1,z^-1,z) + 2*G(Kzm,0,z^-1,z^-1,z)*h^-1 + 2*G(
         Kzm,0,z^-1,z^-1,z)*h + G(Kzm,0,z^-1,z) + 1/2*G(Kzm,0,z^-1,z)*h^-1 + 1/
         2*G(Kzm,0,z^-1,z)*h + 12*G(Kzm,0,z^-1,z,z) + 2*G(Kzm,0,z^-1,z,z)*h^-1
          + 2*G(Kzm,0,z^-1,z,z)*h - 18*G(Kzm,0,z^-1,0,z) - 3*G(Kzm,0,z^-1,0,z)
         *h^-1 - 3*G(Kzm,0,z^-1,0,z)*h - 1/2*G(Kzm,0,z)*Pi^2*h^-1 - 3*G(Kzm,0,
         z)*Pi^2 - 1/2*G(Kzm,0,z)*Pi^2*h + 12*G(Kzm,0,z,z^-1,z) + 2*G(Kzm,0,z,
         z^-1,z)*h^-1 + 2*G(Kzm,0,z,z^-1,z)*h + G(Kzm,0,z,z) + 1/2*G(Kzm,0,z,z
         )*h^-1 + 1/2*G(Kzm,0,z,z)*h + 12*G(Kzm,0,z,z,z) + 2*G(Kzm,0,z,z,z)*
         h^-1 + 2*G(Kzm,0,z,z,z)*h - 6*G(Kzm,0,z,0,z) - G(Kzm,0,z,0,z)*h^-1 - 
         G(Kzm,0,z,0,z)*h - 6*G(Kzm,0,Lzm,z^-1,z) - G(Kzm,0,Lzm,z^-1,z)*h^-1
          - G(Kzm,0,Lzm,z^-1,z)*h - 6*G(Kzm,0,Lzm,z,z) - G(Kzm,0,Lzm,z,z)*h^-1
          - G(Kzm,0,Lzm,z,z)*h + 6*G(Kzm,0,Lzm,0,z) + G(Kzm,0,Lzm,0,z)*h^-1 + 
         G(Kzm,0,Lzm,0,z)*h - 6*G(Kzm,0,Lzp,z^-1,z) - G(Kzm,0,Lzp,z^-1,z)*h^-1
          - G(Kzm,0,Lzp,z^-1,z)*h - 6*G(Kzm,0,Lzp,z,z) - G(Kzm,0,Lzp,z,z)*h^-1
          - G(Kzm,0,Lzp,z,z)*h + 6*G(Kzm,0,Lzp,0,z) + G(Kzm,0,Lzp,0,z)*h^-1 + 
         G(Kzm,0,Lzp,0,z)*h - 72*G(Kzm,0,-1,0,z) - 12*G(Kzm,0,-1,0,z)*h^-1 - 
         12*G(Kzm,0,-1,0,z)*h - 6*G(Kzm,0,0,z^-1,z) - G(Kzm,0,0,z^-1,z)*h^-1
          - G(Kzm,0,0,z^-1,z)*h - 3*G(Kzm,0,0,z) - 3/2*G(Kzm,0,0,z)*h^-1 - 3/2
         *G(Kzm,0,0,z)*h - 6*G(Kzm,0,0,z,z) - G(Kzm,0,0,z,z)*h^-1 - G(Kzm,0,0,
         z,z)*h + 54*G(Kzm,0,0,0,z) + 9*G(Kzm,0,0,0,z)*h^-1 + 9*G(Kzm,0,0,0,z)
         *h - 24*G(Kzm,0,1,0,z) - 4*G(Kzm,0,1,0,z)*h^-1 - 4*G(Kzm,0,1,0,z)*h
          - 12*G(Kzm,1,z^-1,0,z) - 2*G(Kzm,1,z^-1,0,z)*h^-1 - 2*G(Kzm,1,z^-1,0
         ,z)*h - 1/3*G(Kzm,1,z)*Pi^2*h^-1 - 2*G(Kzm,1,z)*Pi^2 - 1/3*G(Kzm,1,z)
         *Pi^2*h - 12*G(Kzm,1,z,0,z) - 2*G(Kzm,1,z,0,z)*h^-1 - 2*G(Kzm,1,z,0,z
         )*h + 6*G(Kzm,1,Lzm,0,z) + G(Kzm,1,Lzm,0,z)*h^-1 + G(Kzm,1,Lzm,0,z)*h
          + 6*G(Kzm,1,Lzp,0,z) + G(Kzm,1,Lzp,0,z)*h^-1 + G(Kzm,1,Lzp,0,z)*h - 
         12*G(Kzm,1,-1,0,z) - 2*G(Kzm,1,-1,0,z)*h^-1 - 2*G(Kzm,1,-1,0,z)*h - 
         12*G(Kzm,1,0,z^-1,z) - 2*G(Kzm,1,0,z^-1,z)*h^-1 - 2*G(Kzm,1,0,z^-1,z)
         *h - G(Kzm,1,0,z) - 1/2*G(Kzm,1,0,z)*h^-1 - 1/2*G(Kzm,1,0,z)*h - 12*
         G(Kzm,1,0,z,z) - 2*G(Kzm,1,0,z,z)*h^-1 - 2*G(Kzm,1,0,z,z)*h + 6*G(Kzm
         ,1,0,Lzm,z) + G(Kzm,1,0,Lzm,z)*h^-1 + G(Kzm,1,0,Lzm,z)*h + 6*G(Kzm,1,
         0,Lzp,z) + G(Kzm,1,0,Lzp,z)*h^-1 + G(Kzm,1,0,Lzp,z)*h + 42*G(Kzm,1,0,
         0,z) + 7*G(Kzm,1,0,0,z)*h^-1 + 7*G(Kzm,1,0,0,z)*h + 6*G(Kzm,1,1,0,z)
          + G(Kzm,1,1,0,z)*h^-1 + G(Kzm,1,1,0,z)*h + 24*G(Kzp,z^-1,z^-1,0,z)
          + 4*G(Kzp,z^-1,z^-1,0,z)*h^-1 + 4*G(Kzp,z^-1,z^-1,0,z)*h + 2/3*G(Kzp
         ,z^-1,z)*Pi^2*h^-1 + 4*G(Kzp,z^-1,z)*Pi^2 + 2/3*G(Kzp,z^-1,z)*Pi^2*h
          + 48*G(Kzp,z^-1,-1,0,z) + 8*G(Kzp,z^-1,-1,0,z)*h^-1 + 8*G(Kzp,z^-1,
         -1,0,z)*h + 12*G(Kzp,z^-1,0,z^-1,z) + 2*G(Kzp,z^-1,0,z^-1,z)*h^-1 + 2
         *G(Kzp,z^-1,0,z^-1,z)*h + 2*G(Kzp,z^-1,0,z) + G(Kzp,z^-1,0,z)*h^-1 + 
         G(Kzp,z^-1,0,z)*h + 12*G(Kzp,z^-1,0,z,z) + 2*G(Kzp,z^-1,0,z,z)*h^-1
          + 2*G(Kzp,z^-1,0,z,z)*h - 48*G(Kzp,z^-1,0,0,z) - 8*G(Kzp,z^-1,0,0,z)
         *h^-1 - 8*G(Kzp,z^-1,0,0,z)*h - 9*G(Kzp,z)*h^-1*zeta3 - 54*G(Kzp,z)*
         zeta3 - 9*G(Kzp,z)*h*zeta3 + 1/12*G(Kzp,z)*Pi^2*h^-1 + 1/6*G(Kzp,z)*
         Pi^2 + 1/12*G(Kzp,z)*Pi^2*h + 24*G(Kzp,z,z^-1,0,z) + 4*G(Kzp,z,z^-1,0
         ,z)*h^-1 + 4*G(Kzp,z,z^-1,0,z)*h + 1/3*G(Kzp,z,z)*Pi^2*h^-1 + 2*G(Kzp
         ,z,z)*Pi^2 + 1/3*G(Kzp,z,z)*Pi^2*h - 24*G(Kzp,z,-1,0,z) - 4*G(Kzp,z,
         -1,0,z)*h^-1 - 4*G(Kzp,z,-1,0,z)*h + 12*G(Kzp,z,0,z^-1,z) + 2*G(Kzp,z
         ,0,z^-1,z)*h^-1 + 2*G(Kzp,z,0,z^-1,z)*h + 12*G(Kzp,z,0,z,z) + 2*G(Kzp
         ,z,0,z,z)*h^-1 + 2*G(Kzp,z,0,z,z)*h - 24*G(Kzp,z,1,0,z) - 4*G(Kzp,z,1
         ,0,z)*h^-1 - 4*G(Kzp,z,1,0,z)*h - 12*G(Kzp,Lzm,z^-1,0,z) - 2*G(Kzp,
         Lzm,z^-1,0,z)*h^-1 - 2*G(Kzp,Lzm,z^-1,0,z)*h - 1/6*G(Kzp,Lzm,z)*Pi^2*
         h^-1 - G(Kzp,Lzm,z)*Pi^2 - 1/6*G(Kzp,Lzm,z)*Pi^2*h - 6*G(Kzp,Lzm,0,
         z^-1,z) - G(Kzp,Lzm,0,z^-1,z)*h^-1 - G(Kzp,Lzm,0,z^-1,z)*h - 6*G(Kzp,
         Lzm,0,z,z) - G(Kzp,Lzm,0,z,z)*h^-1 - G(Kzp,Lzm,0,z,z)*h + 6*G(Kzp,Lzm
         ,1,0,z) + G(Kzp,Lzm,1,0,z)*h^-1 + G(Kzp,Lzm,1,0,z)*h - 12*G(Kzp,Lzp,
         z^-1,0,z) - 2*G(Kzp,Lzp,z^-1,0,z)*h^-1 - 2*G(Kzp,Lzp,z^-1,0,z)*h - 1/
         6*G(Kzp,Lzp,z)*Pi^2*h^-1 - G(Kzp,Lzp,z)*Pi^2 - 1/6*G(Kzp,Lzp,z)*Pi^2*
         h - 6*G(Kzp,Lzp,0,z^-1,z) - G(Kzp,Lzp,0,z^-1,z)*h^-1 - G(Kzp,Lzp,0,
         z^-1,z)*h - 6*G(Kzp,Lzp,0,z,z) - G(Kzp,Lzp,0,z,z)*h^-1 - G(Kzp,Lzp,0,
         z,z)*h + 6*G(Kzp,Lzp,1,0,z) + G(Kzp,Lzp,1,0,z)*h^-1 + G(Kzp,Lzp,1,0,z
         )*h + 12*G(Kzp,-1,z^-1,0,z) + 2*G(Kzp,-1,z^-1,0,z)*h^-1 + 2*G(Kzp,-1,
         z^-1,0,z)*h + 1/3*G(Kzp,-1,z)*Pi^2*h^-1 + 2*G(Kzp,-1,z)*Pi^2 + 1/3*G(
         Kzp,-1,z)*Pi^2*h + 12*G(Kzp,-1,z,0,z) + 2*G(Kzp,-1,z,0,z)*h^-1 + 2*G(
         Kzp,-1,z,0,z)*h + 12*G(Kzp,-1,0,z^-1,z) + 2*G(Kzp,-1,0,z^-1,z)*h^-1
          + 2*G(Kzp,-1,0,z^-1,z)*h + 12*G(Kzp,-1,0,z,z) + 2*G(Kzp,-1,0,z,z)*
         h^-1 + 2*G(Kzp,-1,0,z,z)*h - 18*G(Kzp,-1,0,0,z) - 3*G(Kzp,-1,0,0,z)*
         h^-1 - 3*G(Kzp,-1,0,0,z)*h - 12*G(Kzp,-1,1,0,z) - 2*G(Kzp,-1,1,0,z)*
         h^-1 - 2*G(Kzp,-1,1,0,z)*h + 12*G(Kzp,0,z^-1,z^-1,z) + 2*G(Kzp,0,z^-1
         ,z^-1,z)*h^-1 + 2*G(Kzp,0,z^-1,z^-1,z)*h + G(Kzp,0,z^-1,z) + 1/2*G(
         Kzp,0,z^-1,z)*h^-1 + 1/2*G(Kzp,0,z^-1,z)*h + 12*G(Kzp,0,z^-1,z,z) + 2
         *G(Kzp,0,z^-1,z,z)*h^-1 + 2*G(Kzp,0,z^-1,z,z)*h - 18*G(Kzp,0,z^-1,0,z
         ) - 3*G(Kzp,0,z^-1,0,z)*h^-1 - 3*G(Kzp,0,z^-1,0,z)*h - 1/2*G(Kzp,0,z)
         *Pi^2*h^-1 - 3*G(Kzp,0,z)*Pi^2 - 1/2*G(Kzp,0,z)*Pi^2*h + 12*G(Kzp,0,z
         ,z^-1,z) + 2*G(Kzp,0,z,z^-1,z)*h^-1 + 2*G(Kzp,0,z,z^-1,z)*h + G(Kzp,0
         ,z,z) + 1/2*G(Kzp,0,z,z)*h^-1 + 1/2*G(Kzp,0,z,z)*h + 12*G(Kzp,0,z,z,z
         ) + 2*G(Kzp,0,z,z,z)*h^-1 + 2*G(Kzp,0,z,z,z)*h - 6*G(Kzp,0,z,0,z) - 
         G(Kzp,0,z,0,z)*h^-1 - G(Kzp,0,z,0,z)*h - 6*G(Kzp,0,Lzm,z^-1,z) - G(
         Kzp,0,Lzm,z^-1,z)*h^-1 - G(Kzp,0,Lzm,z^-1,z)*h - 6*G(Kzp,0,Lzm,z,z)
          - G(Kzp,0,Lzm,z,z)*h^-1 - G(Kzp,0,Lzm,z,z)*h + 6*G(Kzp,0,Lzm,0,z) + 
         G(Kzp,0,Lzm,0,z)*h^-1 + G(Kzp,0,Lzm,0,z)*h - 6*G(Kzp,0,Lzp,z^-1,z) - 
         G(Kzp,0,Lzp,z^-1,z)*h^-1 - G(Kzp,0,Lzp,z^-1,z)*h - 6*G(Kzp,0,Lzp,z,z)
          - G(Kzp,0,Lzp,z,z)*h^-1 - G(Kzp,0,Lzp,z,z)*h + 6*G(Kzp,0,Lzp,0,z) + 
         G(Kzp,0,Lzp,0,z)*h^-1 + G(Kzp,0,Lzp,0,z)*h - 72*G(Kzp,0,-1,0,z) - 12*
         G(Kzp,0,-1,0,z)*h^-1 - 12*G(Kzp,0,-1,0,z)*h - 6*G(Kzp,0,0,z^-1,z) - 
         G(Kzp,0,0,z^-1,z)*h^-1 - G(Kzp,0,0,z^-1,z)*h - 3*G(Kzp,0,0,z) - 3/2*
         G(Kzp,0,0,z)*h^-1 - 3/2*G(Kzp,0,0,z)*h - 6*G(Kzp,0,0,z,z) - G(Kzp,0,0
         ,z,z)*h^-1 - G(Kzp,0,0,z,z)*h + 54*G(Kzp,0,0,0,z) + 9*G(Kzp,0,0,0,z)*
         h^-1 + 9*G(Kzp,0,0,0,z)*h - 24*G(Kzp,0,1,0,z) - 4*G(Kzp,0,1,0,z)*h^-1
          - 4*G(Kzp,0,1,0,z)*h - 12*G(Kzp,1,z^-1,0,z) - 2*G(Kzp,1,z^-1,0,z)*
         h^-1 - 2*G(Kzp,1,z^-1,0,z)*h - 1/3*G(Kzp,1,z)*Pi^2*h^-1 - 2*G(Kzp,1,z
         )*Pi^2 - 1/3*G(Kzp,1,z)*Pi^2*h - 12*G(Kzp,1,z,0,z) - 2*G(Kzp,1,z,0,z)
         *h^-1 - 2*G(Kzp,1,z,0,z)*h + 6*G(Kzp,1,Lzm,0,z) + G(Kzp,1,Lzm,0,z)*
         h^-1 + G(Kzp,1,Lzm,0,z)*h + 6*G(Kzp,1,Lzp,0,z) + G(Kzp,1,Lzp,0,z)*
         h^-1 + G(Kzp,1,Lzp,0,z)*h - 12*G(Kzp,1,-1,0,z) - 2*G(Kzp,1,-1,0,z)*
         h^-1 - 2*G(Kzp,1,-1,0,z)*h - 12*G(Kzp,1,0,z^-1,z) - 2*G(Kzp,1,0,z^-1,
         z)*h^-1 - 2*G(Kzp,1,0,z^-1,z)*h - G(Kzp,1,0,z) - 1/2*G(Kzp,1,0,z)*
         h^-1 - 1/2*G(Kzp,1,0,z)*h - 12*G(Kzp,1,0,z,z) - 2*G(Kzp,1,0,z,z)*h^-1
          - 2*G(Kzp,1,0,z,z)*h + 6*G(Kzp,1,0,Lzm,z) + G(Kzp,1,0,Lzm,z)*h^-1 + 
         G(Kzp,1,0,Lzm,z)*h + 6*G(Kzp,1,0,Lzp,z) + G(Kzp,1,0,Lzp,z)*h^-1 + G(
         Kzp,1,0,Lzp,z)*h + 42*G(Kzp,1,0,0,z) + 7*G(Kzp,1,0,0,z)*h^-1 + 7*G(
         Kzp,1,0,0,z)*h + 6*G(Kzp,1,1,0,z) + G(Kzp,1,1,0,z)*h^-1 + G(Kzp,1,1,0
         ,z)*h + 6*G(-1,z)*h^-1*zeta3 + 36*G(-1,z)*zeta3 + 6*G(-1,z)*h*zeta3
          + 12*G(-1,Lzm,z^-1,0,z) + 2*G(-1,Lzm,z^-1,0,z)*h^-1 + 2*G(-1,Lzm,
         z^-1,0,z)*h + 1/3*G(-1,Lzm,z)*Pi^2*h^-1 + 2*G(-1,Lzm,z)*Pi^2 + 1/3*G(
         -1,Lzm,z)*Pi^2*h + 12*G(-1,Lzm,z,0,z) + 2*G(-1,Lzm,z,0,z)*h^-1 + 2*G(
         -1,Lzm,z,0,z)*h + 12*G(-1,Lzm,0,z^-1,z) + 2*G(-1,Lzm,0,z^-1,z)*h^-1
          + 2*G(-1,Lzm,0,z^-1,z)*h + 12*G(-1,Lzm,0,z,z) + 2*G(-1,Lzm,0,z,z)*
         h^-1 + 2*G(-1,Lzm,0,z,z)*h - 18*G(-1,Lzm,0,0,z) - 3*G(-1,Lzm,0,0,z)*
         h^-1 - 3*G(-1,Lzm,0,0,z)*h - 12*G(-1,Lzm,1,0,z) - 2*G(-1,Lzm,1,0,z)*
         h^-1 - 2*G(-1,Lzm,1,0,z)*h + 12*G(-1,Lzp,z^-1,0,z) + 2*G(-1,Lzp,z^-1,
         0,z)*h^-1 + 2*G(-1,Lzp,z^-1,0,z)*h + 1/3*G(-1,Lzp,z)*Pi^2*h^-1 + 2*G(
         -1,Lzp,z)*Pi^2 + 1/3*G(-1,Lzp,z)*Pi^2*h + 12*G(-1,Lzp,z,0,z) + 2*G(-1
         ,Lzp,z,0,z)*h^-1 + 2*G(-1,Lzp,z,0,z)*h + 12*G(-1,Lzp,0,z^-1,z) + 2*G(
         -1,Lzp,0,z^-1,z)*h^-1 + 2*G(-1,Lzp,0,z^-1,z)*h + 12*G(-1,Lzp,0,z,z)
          + 2*G(-1,Lzp,0,z,z)*h^-1 + 2*G(-1,Lzp,0,z,z)*h - 18*G(-1,Lzp,0,0,z)
          - 3*G(-1,Lzp,0,0,z)*h^-1 - 3*G(-1,Lzp,0,0,z)*h - 12*G(-1,Lzp,1,0,z)
          - 2*G(-1,Lzp,1,0,z)*h^-1 - 2*G(-1,Lzp,1,0,z)*h + 12*G(-1,Kzm,z^-1,0,
         z) + 2*G(-1,Kzm,z^-1,0,z)*h^-1 + 2*G(-1,Kzm,z^-1,0,z)*h + 1/3*G(-1,
         Kzm,z)*Pi^2*h^-1 + 2*G(-1,Kzm,z)*Pi^2 + 1/3*G(-1,Kzm,z)*Pi^2*h + 12*
         G(-1,Kzm,z,0,z) + 2*G(-1,Kzm,z,0,z)*h^-1 + 2*G(-1,Kzm,z,0,z)*h + 12*
         G(-1,Kzm,0,z^-1,z) + 2*G(-1,Kzm,0,z^-1,z)*h^-1 + 2*G(-1,Kzm,0,z^-1,z)
         *h + 12*G(-1,Kzm,0,z,z) + 2*G(-1,Kzm,0,z,z)*h^-1 + 2*G(-1,Kzm,0,z,z)*
         h - 18*G(-1,Kzm,0,0,z) - 3*G(-1,Kzm,0,0,z)*h^-1 - 3*G(-1,Kzm,0,0,z)*h
          - 12*G(-1,Kzm,1,0,z) - 2*G(-1,Kzm,1,0,z)*h^-1 - 2*G(-1,Kzm,1,0,z)*h
          + 12*G(-1,Kzp,z^-1,0,z) + 2*G(-1,Kzp,z^-1,0,z)*h^-1 + 2*G(-1,Kzp,
         z^-1,0,z)*h + 1/3*G(-1,Kzp,z)*Pi^2*h^-1 + 2*G(-1,Kzp,z)*Pi^2 + 1/3*G(
         -1,Kzp,z)*Pi^2*h + 12*G(-1,Kzp,z,0,z) + 2*G(-1,Kzp,z,0,z)*h^-1 + 2*G(
         -1,Kzp,z,0,z)*h + 12*G(-1,Kzp,0,z^-1,z) + 2*G(-1,Kzp,0,z^-1,z)*h^-1
          + 2*G(-1,Kzp,0,z^-1,z)*h + 12*G(-1,Kzp,0,z,z) + 2*G(-1,Kzp,0,z,z)*
         h^-1 + 2*G(-1,Kzp,0,z,z)*h - 18*G(-1,Kzp,0,0,z) - 3*G(-1,Kzp,0,0,z)*
         h^-1 - 3*G(-1,Kzp,0,0,z)*h - 12*G(-1,Kzp,1,0,z) - 2*G(-1,Kzp,1,0,z)*
         h^-1 - 2*G(-1,Kzp,1,0,z)*h - 1/3*G(-1,0,z)*Pi^2*h^-1 - 2*G(-1,0,z)*
         Pi^2 - 1/3*G(-1,0,z)*Pi^2*h + 12*G(-1,0,Lzm,z^-1,z) + 2*G(-1,0,Lzm,
         z^-1,z)*h^-1 + 2*G(-1,0,Lzm,z^-1,z)*h + 12*G(-1,0,Lzm,z,z) + 2*G(-1,0
         ,Lzm,z,z)*h^-1 + 2*G(-1,0,Lzm,z,z)*h - 6*G(-1,0,Lzm,0,z) - G(-1,0,Lzm
         ,0,z)*h^-1 - G(-1,0,Lzm,0,z)*h + 12*G(-1,0,Lzp,z^-1,z) + 2*G(-1,0,Lzp
         ,z^-1,z)*h^-1 + 2*G(-1,0,Lzp,z^-1,z)*h + 12*G(-1,0,Lzp,z,z) + 2*G(-1,
         0,Lzp,z,z)*h^-1 + 2*G(-1,0,Lzp,z,z)*h - 6*G(-1,0,Lzp,0,z) - G(-1,0,
         Lzp,0,z)*h^-1 - G(-1,0,Lzp,0,z)*h + 12*G(-1,0,Kzm,z^-1,z) + 2*G(-1,0,
         Kzm,z^-1,z)*h^-1 + 2*G(-1,0,Kzm,z^-1,z)*h + 12*G(-1,0,Kzm,z,z) + 2*G(
         -1,0,Kzm,z,z)*h^-1 + 2*G(-1,0,Kzm,z,z)*h - 6*G(-1,0,Kzm,0,z) - G(-1,0
         ,Kzm,0,z)*h^-1 - G(-1,0,Kzm,0,z)*h + 12*G(-1,0,Kzp,z^-1,z) + 2*G(-1,0
         ,Kzp,z^-1,z)*h^-1 + 2*G(-1,0,Kzp,z^-1,z)*h + 12*G(-1,0,Kzp,z,z) + 2*
         G(-1,0,Kzp,z,z)*h^-1 + 2*G(-1,0,Kzp,z,z)*h - 6*G(-1,0,Kzp,0,z) - G(-1
         ,0,Kzp,0,z)*h^-1 - G(-1,0,Kzp,0,z)*h - 96*G(-1,0,-1,0,z) - 16*G(-1,0,
         -1,0,z)*h^-1 - 16*G(-1,0,-1,0,z)*h + 6*G(-1,0,0,Lzm,z) + G(-1,0,0,Lzm
         ,z)*h^-1 + G(-1,0,0,Lzm,z)*h + 6*G(-1,0,0,Lzp,z) + G(-1,0,0,Lzp,z)*
         h^-1 + G(-1,0,0,Lzp,z)*h + 6*G(-1,0,0,Kzm,z) + G(-1,0,0,Kzm,z)*h^-1
          + G(-1,0,0,Kzm,z)*h + 6*G(-1,0,0,Kzp,z) + G(-1,0,0,Kzp,z)*h^-1 + G(
         -1,0,0,Kzp,z)*h - 84*G(-1,0,1,0,z) - 14*G(-1,0,1,0,z)*h^-1 - 14*G(-1,
         0,1,0,z)*h - 2/3*G(-1,1,z)*Pi^2*h^-1 - 4*G(-1,1,z)*Pi^2 - 2/3*G(-1,1,
         z)*Pi^2*h - 12*G(-1,1,Lzm,0,z) - 2*G(-1,1,Lzm,0,z)*h^-1 - 2*G(-1,1,
         Lzm,0,z)*h - 12*G(-1,1,Lzp,0,z) - 2*G(-1,1,Lzp,0,z)*h^-1 - 2*G(-1,1,
         Lzp,0,z)*h - 12*G(-1,1,Kzm,0,z) - 2*G(-1,1,Kzm,0,z)*h^-1 - 2*G(-1,1,
         Kzm,0,z)*h - 12*G(-1,1,Kzp,0,z) - 2*G(-1,1,Kzp,0,z)*h^-1 - 2*G(-1,1,
         Kzp,0,z)*h - 12*G(-1,1,0,Lzm,z) - 2*G(-1,1,0,Lzm,z)*h^-1 - 2*G(-1,1,0
         ,Lzm,z)*h - 12*G(-1,1,0,Lzp,z) - 2*G(-1,1,0,Lzp,z)*h^-1 - 2*G(-1,1,0,
         Lzp,z)*h - 12*G(-1,1,0,Kzm,z) - 2*G(-1,1,0,Kzm,z)*h^-1 - 2*G(-1,1,0,
         Kzm,z)*h - 12*G(-1,1,0,Kzp,z) - 2*G(-1,1,0,Kzp,z)*h^-1 - 2*G(-1,1,0,
         Kzp,z)*h + 36*G(-1,1,0,0,z) + 6*G(-1,1,0,0,z)*h^-1 + 6*G(-1,1,0,0,z)*
         h + 24*G(-1,1,1,0,z) + 4*G(-1,1,1,0,z)*h^-1 + 4*G(-1,1,1,0,z)*h - 20*
         G(0,z)*h^-1*zeta3 - 120*G(0,z)*zeta3 - 20*G(0,z)*h*zeta3 - 1/12*G(0,z
         )*Pi^2*h^-1 - 1/6*G(0,z)*Pi^2 - 1/12*G(0,z)*Pi^2*h + 12*G(0,z)*G(z^-1
         ,Jz^-1,z^-1,h) + 2*G(0,z)*G(z^-1,Jz^-1,z^-1,h)*h^-1 + 2*G(0,z)*G(z^-1
         ,Jz^-1,z^-1,h)*h - 12*G(0,z)*G(z^-1,Jz^-1,z,h) - 2*G(0,z)*G(z^-1,
         Jz^-1,z,h)*h^-1 - 2*G(0,z)*G(z^-1,Jz^-1,z,h)*h + 1/3*G(0,z)*G(z^-1,h)
         *Pi^2*h^-1 + 2*G(0,z)*G(z^-1,h)*Pi^2 + 1/3*G(0,z)*G(z^-1,h)*Pi^2*h + 
         12*G(0,z)*G(z^-1,Jz,z^-1,h) + 2*G(0,z)*G(z^-1,Jz,z^-1,h)*h^-1 + 2*G(0
         ,z)*G(z^-1,Jz,z^-1,h)*h - 12*G(0,z)*G(z^-1,Jz,z,h) - 2*G(0,z)*G(z^-1,
         Jz,z,h)*h^-1 - 2*G(0,z)*G(z^-1,Jz,z,h)*h - 24*G(0,z)*G(z^-1,1,z^-1,h)
          - 4*G(0,z)*G(z^-1,1,z^-1,h)*h^-1 - 4*G(0,z)*G(z^-1,1,z^-1,h)*h + 24*
         G(0,z)*G(z^-1,1,z,h) + 4*G(0,z)*G(z^-1,1,z,h)*h^-1 + 4*G(0,z)*G(z^-1,
         1,z,h)*h - 12*G(0,z)*G(z,Jz^-1,z^-1,h) - 2*G(0,z)*G(z,Jz^-1,z^-1,h)*
         h^-1 - 2*G(0,z)*G(z,Jz^-1,z^-1,h)*h + 12*G(0,z)*G(z,Jz^-1,z,h) + 2*G(
         0,z)*G(z,Jz^-1,z,h)*h^-1 + 2*G(0,z)*G(z,Jz^-1,z,h)*h - 1/3*G(0,z)*G(z
         ,h)*Pi^2*h^-1 - 2*G(0,z)*G(z,h)*Pi^2 - 1/3*G(0,z)*G(z,h)*Pi^2*h - 12*
         G(0,z)*G(z,Jz,z^-1,h) - 2*G(0,z)*G(z,Jz,z^-1,h)*h^-1 - 2*G(0,z)*G(z,
         Jz,z^-1,h)*h + 12*G(0,z)*G(z,Jz,z,h) + 2*G(0,z)*G(z,Jz,z,h)*h^-1 + 2*
         G(0,z)*G(z,Jz,z,h)*h + 24*G(0,z)*G(z,1,z^-1,h) + 4*G(0,z)*G(z,1,z^-1,
         h)*h^-1 + 4*G(0,z)*G(z,1,z^-1,h)*h - 24*G(0,z)*G(z,1,z,h) - 4*G(0,z)*
         G(z,1,z,h)*h^-1 - 4*G(0,z)*G(z,1,z,h)*h + 12*G(0,Lzm,z^-1,z^-1,z) + 2
         *G(0,Lzm,z^-1,z^-1,z)*h^-1 + 2*G(0,Lzm,z^-1,z^-1,z)*h + G(0,Lzm,z^-1,
         z) + 1/2*G(0,Lzm,z^-1,z)*h^-1 + 1/2*G(0,Lzm,z^-1,z)*h + 12*G(0,Lzm,
         z^-1,z,z) + 2*G(0,Lzm,z^-1,z,z)*h^-1 + 2*G(0,Lzm,z^-1,z,z)*h - 6*G(0,
         Lzm,z^-1,0,z) - G(0,Lzm,z^-1,0,z)*h^-1 - G(0,Lzm,z^-1,0,z)*h - 1/3*G(
         0,Lzm,z)*Pi^2*h^-1 - 2*G(0,Lzm,z)*Pi^2 - 1/3*G(0,Lzm,z)*Pi^2*h + 12*
         G(0,Lzm,z,z^-1,z) + 2*G(0,Lzm,z,z^-1,z)*h^-1 + 2*G(0,Lzm,z,z^-1,z)*h
          + G(0,Lzm,z,z) + 1/2*G(0,Lzm,z,z)*h^-1 + 1/2*G(0,Lzm,z,z)*h + 12*G(0
         ,Lzm,z,z,z) + 2*G(0,Lzm,z,z,z)*h^-1 + 2*G(0,Lzm,z,z,z)*h - 18*G(0,Lzm
         ,z,0,z) - 3*G(0,Lzm,z,0,z)*h^-1 - 3*G(0,Lzm,z,0,z)*h - 6*G(0,Lzm,Kzm,
         z^-1,z) - G(0,Lzm,Kzm,z^-1,z)*h^-1 - G(0,Lzm,Kzm,z^-1,z)*h - 6*G(0,
         Lzm,Kzm,z,z) - G(0,Lzm,Kzm,z,z)*h^-1 - G(0,Lzm,Kzm,z,z)*h - 6*G(0,Lzm
         ,Kzp,z^-1,z) - G(0,Lzm,Kzp,z^-1,z)*h^-1 - G(0,Lzm,Kzp,z^-1,z)*h - 6*
         G(0,Lzm,Kzp,z,z) - G(0,Lzm,Kzp,z,z)*h^-1 - G(0,Lzm,Kzp,z,z)*h - 6*G(0
         ,Lzm,0,z^-1,z) - G(0,Lzm,0,z^-1,z)*h^-1 - G(0,Lzm,0,z^-1,z)*h - G(0,
         Lzm,0,z) - 1/2*G(0,Lzm,0,z)*h^-1 - 1/2*G(0,Lzm,0,z)*h - 6*G(0,Lzm,0,z
         ,z) - G(0,Lzm,0,z,z)*h^-1 - G(0,Lzm,0,z,z)*h - 6*G(0,Lzm,0,Kzm,z) - 
         G(0,Lzm,0,Kzm,z)*h^-1 - G(0,Lzm,0,Kzm,z)*h - 6*G(0,Lzm,0,Kzp,z) - G(0
         ,Lzm,0,Kzp,z)*h^-1 - G(0,Lzm,0,Kzp,z)*h + 24*G(0,Lzm,0,0,z) + 4*G(0,
         Lzm,0,0,z)*h^-1 + 4*G(0,Lzm,0,0,z)*h + 6*G(0,Lzm,1,0,z) + G(0,Lzm,1,0
         ,z)*h^-1 + G(0,Lzm,1,0,z)*h + 12*G(0,Lzp,z^-1,z^-1,z) + 2*G(0,Lzp,
         z^-1,z^-1,z)*h^-1 + 2*G(0,Lzp,z^-1,z^-1,z)*h + G(0,Lzp,z^-1,z) + 1/2*
         G(0,Lzp,z^-1,z)*h^-1 + 1/2*G(0,Lzp,z^-1,z)*h + 12*G(0,Lzp,z^-1,z,z)
          + 2*G(0,Lzp,z^-1,z,z)*h^-1 + 2*G(0,Lzp,z^-1,z,z)*h - 6*G(0,Lzp,z^-1,
         0,z) - G(0,Lzp,z^-1,0,z)*h^-1 - G(0,Lzp,z^-1,0,z)*h - 1/3*G(0,Lzp,z)*
         Pi^2*h^-1 - 2*G(0,Lzp,z)*Pi^2 - 1/3*G(0,Lzp,z)*Pi^2*h + 12*G(0,Lzp,z,
         z^-1,z) + 2*G(0,Lzp,z,z^-1,z)*h^-1 + 2*G(0,Lzp,z,z^-1,z)*h + G(0,Lzp,
         z,z) + 1/2*G(0,Lzp,z,z)*h^-1 + 1/2*G(0,Lzp,z,z)*h + 12*G(0,Lzp,z,z,z)
          + 2*G(0,Lzp,z,z,z)*h^-1 + 2*G(0,Lzp,z,z,z)*h - 18*G(0,Lzp,z,0,z) - 3
         *G(0,Lzp,z,0,z)*h^-1 - 3*G(0,Lzp,z,0,z)*h - 6*G(0,Lzp,Kzm,z^-1,z) - 
         G(0,Lzp,Kzm,z^-1,z)*h^-1 - G(0,Lzp,Kzm,z^-1,z)*h - 6*G(0,Lzp,Kzm,z,z)
          - G(0,Lzp,Kzm,z,z)*h^-1 - G(0,Lzp,Kzm,z,z)*h - 6*G(0,Lzp,Kzp,z^-1,z)
          - G(0,Lzp,Kzp,z^-1,z)*h^-1 - G(0,Lzp,Kzp,z^-1,z)*h - 6*G(0,Lzp,Kzp,z
         ,z) - G(0,Lzp,Kzp,z,z)*h^-1 - G(0,Lzp,Kzp,z,z)*h - 6*G(0,Lzp,0,z^-1,z
         ) - G(0,Lzp,0,z^-1,z)*h^-1 - G(0,Lzp,0,z^-1,z)*h - G(0,Lzp,0,z) - 1/2
         *G(0,Lzp,0,z)*h^-1 - 1/2*G(0,Lzp,0,z)*h - 6*G(0,Lzp,0,z,z) - G(0,Lzp,
         0,z,z)*h^-1 - G(0,Lzp,0,z,z)*h - 6*G(0,Lzp,0,Kzm,z) - G(0,Lzp,0,Kzm,z
         )*h^-1 - G(0,Lzp,0,Kzm,z)*h - 6*G(0,Lzp,0,Kzp,z) - G(0,Lzp,0,Kzp,z)*
         h^-1 - G(0,Lzp,0,Kzp,z)*h + 24*G(0,Lzp,0,0,z) + 4*G(0,Lzp,0,0,z)*h^-1
          + 4*G(0,Lzp,0,0,z)*h + 6*G(0,Lzp,1,0,z) + G(0,Lzp,1,0,z)*h^-1 + G(0,
         Lzp,1,0,z)*h + 12*G(0,Kzm,z^-1,z^-1,z) + 2*G(0,Kzm,z^-1,z^-1,z)*h^-1
          + 2*G(0,Kzm,z^-1,z^-1,z)*h + G(0,Kzm,z^-1,z) + 1/2*G(0,Kzm,z^-1,z)*
         h^-1 + 1/2*G(0,Kzm,z^-1,z)*h + 12*G(0,Kzm,z^-1,z,z) + 2*G(0,Kzm,z^-1,
         z,z)*h^-1 + 2*G(0,Kzm,z^-1,z,z)*h + 6*G(0,Kzm,z^-1,0,z) + G(0,Kzm,
         z^-1,0,z)*h^-1 + G(0,Kzm,z^-1,0,z)*h + 1/3*G(0,Kzm,z)*Pi^2*h^-1 + 2*
         G(0,Kzm,z)*Pi^2 + 1/3*G(0,Kzm,z)*Pi^2*h + 12*G(0,Kzm,z,z^-1,z) + 2*G(
         0,Kzm,z,z^-1,z)*h^-1 + 2*G(0,Kzm,z,z^-1,z)*h + G(0,Kzm,z,z) + 1/2*G(0
         ,Kzm,z,z)*h^-1 + 1/2*G(0,Kzm,z,z)*h + 12*G(0,Kzm,z,z,z) + 2*G(0,Kzm,z
         ,z,z)*h^-1 + 2*G(0,Kzm,z,z,z)*h - 6*G(0,Kzm,z,0,z) - G(0,Kzm,z,0,z)*
         h^-1 - G(0,Kzm,z,0,z)*h - 6*G(0,Kzm,Lzm,z^-1,z) - G(0,Kzm,Lzm,z^-1,z)
         *h^-1 - G(0,Kzm,Lzm,z^-1,z)*h - 6*G(0,Kzm,Lzm,z,z) - G(0,Kzm,Lzm,z,z)
         *h^-1 - G(0,Kzm,Lzm,z,z)*h + 6*G(0,Kzm,Lzm,0,z) + G(0,Kzm,Lzm,0,z)*
         h^-1 + G(0,Kzm,Lzm,0,z)*h - 6*G(0,Kzm,Lzp,z^-1,z) - G(0,Kzm,Lzp,z^-1,
         z)*h^-1 - G(0,Kzm,Lzp,z^-1,z)*h - 6*G(0,Kzm,Lzp,z,z) - G(0,Kzm,Lzp,z,
         z)*h^-1 - G(0,Kzm,Lzp,z,z)*h + 6*G(0,Kzm,Lzp,0,z) + G(0,Kzm,Lzp,0,z)*
         h^-1 + G(0,Kzm,Lzp,0,z)*h + 12*G(0,Kzm,-1,0,z) + 2*G(0,Kzm,-1,0,z)*
         h^-1 + 2*G(0,Kzm,-1,0,z)*h + 6*G(0,Kzm,0,z^-1,z) + G(0,Kzm,0,z^-1,z)*
         h^-1 + G(0,Kzm,0,z^-1,z)*h + 6*G(0,Kzm,0,z,z) + G(0,Kzm,0,z,z)*h^-1
          + G(0,Kzm,0,z,z)*h - 18*G(0,Kzm,0,0,z) - 3*G(0,Kzm,0,0,z)*h^-1 - 3*
         G(0,Kzm,0,0,z)*h - 12*G(0,Kzm,1,0,z) - 2*G(0,Kzm,1,0,z)*h^-1 - 2*G(0,
         Kzm,1,0,z)*h + 12*G(0,Kzp,z^-1,z^-1,z) + 2*G(0,Kzp,z^-1,z^-1,z)*h^-1
          + 2*G(0,Kzp,z^-1,z^-1,z)*h + G(0,Kzp,z^-1,z) + 1/2*G(0,Kzp,z^-1,z)*
         h^-1 + 1/2*G(0,Kzp,z^-1,z)*h + 12*G(0,Kzp,z^-1,z,z) + 2*G(0,Kzp,z^-1,
         z,z)*h^-1 + 2*G(0,Kzp,z^-1,z,z)*h + 6*G(0,Kzp,z^-1,0,z) + G(0,Kzp,
         z^-1,0,z)*h^-1 + G(0,Kzp,z^-1,0,z)*h + 1/3*G(0,Kzp,z)*Pi^2*h^-1 + 2*
         G(0,Kzp,z)*Pi^2 + 1/3*G(0,Kzp,z)*Pi^2*h + 12*G(0,Kzp,z,z^-1,z) + 2*G(
         0,Kzp,z,z^-1,z)*h^-1 + 2*G(0,Kzp,z,z^-1,z)*h + G(0,Kzp,z,z) + 1/2*G(0
         ,Kzp,z,z)*h^-1 + 1/2*G(0,Kzp,z,z)*h + 12*G(0,Kzp,z,z,z) + 2*G(0,Kzp,z
         ,z,z)*h^-1 + 2*G(0,Kzp,z,z,z)*h - 6*G(0,Kzp,z,0,z) - G(0,Kzp,z,0,z)*
         h^-1 - G(0,Kzp,z,0,z)*h - 6*G(0,Kzp,Lzm,z^-1,z) - G(0,Kzp,Lzm,z^-1,z)
         *h^-1 - G(0,Kzp,Lzm,z^-1,z)*h - 6*G(0,Kzp,Lzm,z,z) - G(0,Kzp,Lzm,z,z)
         *h^-1 - G(0,Kzp,Lzm,z,z)*h + 6*G(0,Kzp,Lzm,0,z) + G(0,Kzp,Lzm,0,z)*
         h^-1 + G(0,Kzp,Lzm,0,z)*h - 6*G(0,Kzp,Lzp,z^-1,z) - G(0,Kzp,Lzp,z^-1,
         z)*h^-1 - G(0,Kzp,Lzp,z^-1,z)*h - 6*G(0,Kzp,Lzp,z,z) - G(0,Kzp,Lzp,z,
         z)*h^-1 - G(0,Kzp,Lzp,z,z)*h + 6*G(0,Kzp,Lzp,0,z) + G(0,Kzp,Lzp,0,z)*
         h^-1 + G(0,Kzp,Lzp,0,z)*h + 12*G(0,Kzp,-1,0,z) + 2*G(0,Kzp,-1,0,z)*
         h^-1 + 2*G(0,Kzp,-1,0,z)*h + 6*G(0,Kzp,0,z^-1,z) + G(0,Kzp,0,z^-1,z)*
         h^-1 + G(0,Kzp,0,z^-1,z)*h + 6*G(0,Kzp,0,z,z) + G(0,Kzp,0,z,z)*h^-1
          + G(0,Kzp,0,z,z)*h - 18*G(0,Kzp,0,0,z) - 3*G(0,Kzp,0,0,z)*h^-1 - 3*
         G(0,Kzp,0,0,z)*h - 12*G(0,Kzp,1,0,z) - 2*G(0,Kzp,1,0,z)*h^-1 - 2*G(0,
         Kzp,1,0,z)*h - 3*G(0,-1,z)*Pi^2*h^-1 - 18*G(0,-1,z)*Pi^2 - 3*G(0,-1,z
         )*Pi^2*h + 12*G(0,-1,Kzm,0,z) + 2*G(0,-1,Kzm,0,z)*h^-1 + 2*G(0,-1,Kzm
         ,0,z)*h + 12*G(0,-1,Kzp,0,z) + 2*G(0,-1,Kzp,0,z)*h^-1 + 2*G(0,-1,Kzp,
         0,z)*h - 336*G(0,-1,-1,0,z) - 56*G(0,-1,-1,0,z)*h^-1 - 56*G(0,-1,-1,0
         ,z)*h - 8*G(0,-1,0,z) - 4*G(0,-1,0,z)*h^-1 - 4*G(0,-1,0,z)*h + 12*G(0
         ,-1,0,Kzm,z) + 2*G(0,-1,0,Kzm,z)*h^-1 + 2*G(0,-1,0,Kzm,z)*h + 12*G(0,
         -1,0,Kzp,z) + 2*G(0,-1,0,Kzp,z)*h^-1 + 2*G(0,-1,0,Kzp,z)*h + 306*G(0,
         -1,0,0,z) + 51*G(0,-1,0,0,z)*h^-1 + 51*G(0,-1,0,0,z)*h - 276*G(0,-1,1
         ,0,z) - 46*G(0,-1,1,0,z)*h^-1 - 46*G(0,-1,1,0,z)*h + G(0,0,z)*Pi^2*
         h^-1 + 6*G(0,0,z)*Pi^2 + G(0,0,z)*Pi^2*h - 36*G(0,0,z)*G(z^-1,Jz^-1,h
         ) - 6*G(0,0,z)*G(z^-1,Jz^-1,h)*h^-1 - 6*G(0,0,z)*G(z^-1,Jz^-1,h)*h + 
         12*G(0,0,z)*G(z^-1,Jz,h) + 2*G(0,0,z)*G(z^-1,Jz,h)*h^-1 + 2*G(0,0,z)*
         G(z^-1,Jz,h)*h - 24*G(0,0,z)*G(z^-1,0,h) - 4*G(0,0,z)*G(z^-1,0,h)*
         h^-1 - 4*G(0,0,z)*G(z^-1,0,h)*h + 24*G(0,0,z)*G(z^-1,1,h) + 4*G(0,0,z
         )*G(z^-1,1,h)*h^-1 + 4*G(0,0,z)*G(z^-1,1,h)*h + 36*G(0,0,z)*G(z,Jz^-1
         ,h) + 6*G(0,0,z)*G(z,Jz^-1,h)*h^-1 + 6*G(0,0,z)*G(z,Jz^-1,h)*h - 12*
         G(0,0,z)*G(z,Jz,h) - 2*G(0,0,z)*G(z,Jz,h)*h^-1 - 2*G(0,0,z)*G(z,Jz,h)
         *h + 24*G(0,0,z)*G(z,0,h) + 4*G(0,0,z)*G(z,0,h)*h^-1 + 4*G(0,0,z)*G(z
         ,0,h)*h - 24*G(0,0,z)*G(z,1,h) - 4*G(0,0,z)*G(z,1,h)*h^-1 - 4*G(0,0,z
         )*G(z,1,h)*h + 6*G(0,0,Lzm,z^-1,z) + G(0,0,Lzm,z^-1,z)*h^-1 + G(0,0,
         Lzm,z^-1,z)*h + 6*G(0,0,Lzm,z,z) + G(0,0,Lzm,z,z)*h^-1 + G(0,0,Lzm,z,
         z)*h - 6*G(0,0,Lzm,Kzm,z) - G(0,0,Lzm,Kzm,z)*h^-1 - G(0,0,Lzm,Kzm,z)*
         h - 6*G(0,0,Lzm,Kzp,z) - G(0,0,Lzm,Kzp,z)*h^-1 - G(0,0,Lzm,Kzp,z)*h
          - 6*G(0,0,Lzm,0,z) - G(0,0,Lzm,0,z)*h^-1 - G(0,0,Lzm,0,z)*h + 6*G(0,
         0,Lzp,z^-1,z) + G(0,0,Lzp,z^-1,z)*h^-1 + G(0,0,Lzp,z^-1,z)*h + 6*G(0,
         0,Lzp,z,z) + G(0,0,Lzp,z,z)*h^-1 + G(0,0,Lzp,z,z)*h - 6*G(0,0,Lzp,Kzm
         ,z) - G(0,0,Lzp,Kzm,z)*h^-1 - G(0,0,Lzp,Kzm,z)*h - 6*G(0,0,Lzp,Kzp,z)
          - G(0,0,Lzp,Kzp,z)*h^-1 - G(0,0,Lzp,Kzp,z)*h - 6*G(0,0,Lzp,0,z) - G(
         0,0,Lzp,0,z)*h^-1 - G(0,0,Lzp,0,z)*h + 18*G(0,0,Kzm,z^-1,z) + 3*G(0,0
         ,Kzm,z^-1,z)*h^-1 + 3*G(0,0,Kzm,z^-1,z)*h + G(0,0,Kzm,z) + 1/2*G(0,0,
         Kzm,z)*h^-1 + 1/2*G(0,0,Kzm,z)*h + 18*G(0,0,Kzm,z,z) + 3*G(0,0,Kzm,z,
         z)*h^-1 + 3*G(0,0,Kzm,z,z)*h + 18*G(0,0,Kzp,z^-1,z) + 3*G(0,0,Kzp,
         z^-1,z)*h^-1 + 3*G(0,0,Kzp,z^-1,z)*h + G(0,0,Kzp,z) + 1/2*G(0,0,Kzp,z
         )*h^-1 + 1/2*G(0,0,Kzp,z)*h + 18*G(0,0,Kzp,z,z) + 3*G(0,0,Kzp,z,z)*
         h^-1 + 3*G(0,0,Kzp,z,z)*h - 156*G(0,0,-1,0,z) - 26*G(0,0,-1,0,z)*h^-1
          - 26*G(0,0,-1,0,z)*h + 36*G(0,0,0,z)*G(z^-1,h) + 6*G(0,0,0,z)*G(z^-1
         ,h)*h^-1 + 6*G(0,0,0,z)*G(z^-1,h)*h - 36*G(0,0,0,z)*G(z,h) - 6*G(0,0,
         0,z)*G(z,h)*h^-1 - 6*G(0,0,0,z)*G(z,h)*h - 6*G(0,0,0,Lzm,z) - G(0,0,0
         ,Lzm,z)*h^-1 - G(0,0,0,Lzm,z)*h - 6*G(0,0,0,Lzp,z) - G(0,0,0,Lzp,z)*
         h^-1 - G(0,0,0,Lzp,z)*h + 24*G(0,0,0,Kzm,z) + 4*G(0,0,0,Kzm,z)*h^-1
          + 4*G(0,0,0,Kzm,z)*h + 24*G(0,0,0,Kzp,z) + 4*G(0,0,0,Kzp,z)*h^-1 + 4
         *G(0,0,0,Kzp,z)*h - 96*G(0,0,1,0,z) - 16*G(0,0,1,0,z)*h^-1 - 16*G(0,0
         ,1,0,z)*h - 2*G(0,1,z)*Pi^2*h^-1 - 12*G(0,1,z)*Pi^2 - 2*G(0,1,z)*Pi^2
         *h + 6*G(0,1,Lzm,0,z) + G(0,1,Lzm,0,z)*h^-1 + G(0,1,Lzm,0,z)*h + 6*G(
         0,1,Lzp,0,z) + G(0,1,Lzp,0,z)*h^-1 + G(0,1,Lzp,0,z)*h - 12*G(0,1,Kzm,
         0,z) - 2*G(0,1,Kzm,0,z)*h^-1 - 2*G(0,1,Kzm,0,z)*h - 12*G(0,1,Kzp,0,z)
          - 2*G(0,1,Kzp,0,z)*h^-1 - 2*G(0,1,Kzp,0,z)*h - 276*G(0,1,-1,0,z) - 
         46*G(0,1,-1,0,z)*h^-1 - 46*G(0,1,-1,0,z)*h - 7*G(0,1,0,z) - 7/2*G(0,1
         ,0,z)*h^-1 - 7/2*G(0,1,0,z)*h + 6*G(0,1,0,Lzm,z) + G(0,1,0,Lzm,z)*
         h^-1 + G(0,1,0,Lzm,z)*h + 6*G(0,1,0,Lzp,z) + G(0,1,0,Lzp,z)*h^-1 + G(
         0,1,0,Lzp,z)*h - 12*G(0,1,0,Kzm,z) - 2*G(0,1,0,Kzm,z)*h^-1 - 2*G(0,1,
         0,Kzm,z)*h - 12*G(0,1,0,Kzp,z) - 2*G(0,1,0,Kzp,z)*h^-1 - 2*G(0,1,0,
         Kzp,z)*h + 246*G(0,1,0,0,z) + 41*G(0,1,0,0,z)*h^-1 + 41*G(0,1,0,0,z)*
         h - 66*G(0,1,1,0,z) - 11*G(0,1,1,0,z)*h^-1 - 11*G(0,1,1,0,z)*h + G(0,
         Cm,z)*Pi^2*h^-1 + 6*G(0,Cm,z)*Pi^2 + G(0,Cm,z)*Pi^2*h + 108*G(0,Cm,0,
         0,z) + 18*G(0,Cm,0,0,z)*h^-1 + 18*G(0,Cm,0,0,z)*h + G(0,Cp,z)*Pi^2*
         h^-1 + 6*G(0,Cp,z)*Pi^2 + G(0,Cp,z)*Pi^2*h + 108*G(0,Cp,0,0,z) + 18*
         G(0,Cp,0,0,z)*h^-1 + 18*G(0,Cp,0,0,z)*h - 4*G(1,z)*h^-1*zeta3 - 24*G(
         1,z)*zeta3 - 4*G(1,z)*h*zeta3 - 1/6*G(1,z)*Pi^2*h^-1 - 1/3*G(1,z)*
         Pi^2 - 1/6*G(1,z)*Pi^2*h - 12*G(1,Lzm,z^-1,0,z) - 2*G(1,Lzm,z^-1,0,z)
         *h^-1 - 2*G(1,Lzm,z^-1,0,z)*h - 1/3*G(1,Lzm,z)*Pi^2*h^-1 - 2*G(1,Lzm,
         z)*Pi^2 - 1/3*G(1,Lzm,z)*Pi^2*h - 12*G(1,Lzm,z,0,z) - 2*G(1,Lzm,z,0,z
         )*h^-1 - 2*G(1,Lzm,z,0,z)*h + 6*G(1,Lzm,Kzm,0,z) + G(1,Lzm,Kzm,0,z)*
         h^-1 + G(1,Lzm,Kzm,0,z)*h + 6*G(1,Lzm,Kzp,0,z) + G(1,Lzm,Kzp,0,z)*
         h^-1 + G(1,Lzm,Kzp,0,z)*h - 12*G(1,Lzm,-1,0,z) - 2*G(1,Lzm,-1,0,z)*
         h^-1 - 2*G(1,Lzm,-1,0,z)*h - 12*G(1,Lzm,0,z^-1,z) - 2*G(1,Lzm,0,z^-1,
         z)*h^-1 - 2*G(1,Lzm,0,z^-1,z)*h - G(1,Lzm,0,z) - 1/2*G(1,Lzm,0,z)*
         h^-1 - 1/2*G(1,Lzm,0,z)*h - 12*G(1,Lzm,0,z,z) - 2*G(1,Lzm,0,z,z)*h^-1
          - 2*G(1,Lzm,0,z,z)*h + 6*G(1,Lzm,0,Kzm,z) + G(1,Lzm,0,Kzm,z)*h^-1 + 
         G(1,Lzm,0,Kzm,z)*h + 6*G(1,Lzm,0,Kzp,z) + G(1,Lzm,0,Kzp,z)*h^-1 + G(1
         ,Lzm,0,Kzp,z)*h + 24*G(1,Lzm,0,0,z) + 4*G(1,Lzm,0,0,z)*h^-1 + 4*G(1,
         Lzm,0,0,z)*h + 6*G(1,Lzm,1,0,z) + G(1,Lzm,1,0,z)*h^-1 + G(1,Lzm,1,0,z
         )*h - 12*G(1,Lzp,z^-1,0,z) - 2*G(1,Lzp,z^-1,0,z)*h^-1 - 2*G(1,Lzp,
         z^-1,0,z)*h - 1/3*G(1,Lzp,z)*Pi^2*h^-1 - 2*G(1,Lzp,z)*Pi^2 - 1/3*G(1,
         Lzp,z)*Pi^2*h - 12*G(1,Lzp,z,0,z) - 2*G(1,Lzp,z,0,z)*h^-1 - 2*G(1,Lzp
         ,z,0,z)*h + 6*G(1,Lzp,Kzm,0,z) + G(1,Lzp,Kzm,0,z)*h^-1 + G(1,Lzp,Kzm,
         0,z)*h + 6*G(1,Lzp,Kzp,0,z) + G(1,Lzp,Kzp,0,z)*h^-1 + G(1,Lzp,Kzp,0,z
         )*h - 12*G(1,Lzp,-1,0,z) - 2*G(1,Lzp,-1,0,z)*h^-1 - 2*G(1,Lzp,-1,0,z)
         *h - 12*G(1,Lzp,0,z^-1,z) - 2*G(1,Lzp,0,z^-1,z)*h^-1 - 2*G(1,Lzp,0,
         z^-1,z)*h - G(1,Lzp,0,z) - 1/2*G(1,Lzp,0,z)*h^-1 - 1/2*G(1,Lzp,0,z)*h
          - 12*G(1,Lzp,0,z,z) - 2*G(1,Lzp,0,z,z)*h^-1 - 2*G(1,Lzp,0,z,z)*h + 6
         *G(1,Lzp,0,Kzm,z) + G(1,Lzp,0,Kzm,z)*h^-1 + G(1,Lzp,0,Kzm,z)*h + 6*G(
         1,Lzp,0,Kzp,z) + G(1,Lzp,0,Kzp,z)*h^-1 + G(1,Lzp,0,Kzp,z)*h + 24*G(1,
         Lzp,0,0,z) + 4*G(1,Lzp,0,0,z)*h^-1 + 4*G(1,Lzp,0,0,z)*h + 6*G(1,Lzp,1
         ,0,z) + G(1,Lzp,1,0,z)*h^-1 + G(1,Lzp,1,0,z)*h - 12*G(1,Kzm,z^-1,0,z)
          - 2*G(1,Kzm,z^-1,0,z)*h^-1 - 2*G(1,Kzm,z^-1,0,z)*h - 1/3*G(1,Kzm,z)*
         Pi^2*h^-1 - 2*G(1,Kzm,z)*Pi^2 - 1/3*G(1,Kzm,z)*Pi^2*h - 12*G(1,Kzm,z,
         0,z) - 2*G(1,Kzm,z,0,z)*h^-1 - 2*G(1,Kzm,z,0,z)*h + 6*G(1,Kzm,Lzm,0,z
         ) + G(1,Kzm,Lzm,0,z)*h^-1 + G(1,Kzm,Lzm,0,z)*h + 6*G(1,Kzm,Lzp,0,z)
          + G(1,Kzm,Lzp,0,z)*h^-1 + G(1,Kzm,Lzp,0,z)*h - 12*G(1,Kzm,-1,0,z) - 
         2*G(1,Kzm,-1,0,z)*h^-1 - 2*G(1,Kzm,-1,0,z)*h - 12*G(1,Kzm,0,z^-1,z)
          - 2*G(1,Kzm,0,z^-1,z)*h^-1 - 2*G(1,Kzm,0,z^-1,z)*h - G(1,Kzm,0,z) - 
         1/2*G(1,Kzm,0,z)*h^-1 - 1/2*G(1,Kzm,0,z)*h - 12*G(1,Kzm,0,z,z) - 2*G(
         1,Kzm,0,z,z)*h^-1 - 2*G(1,Kzm,0,z,z)*h + 6*G(1,Kzm,0,Lzm,z) + G(1,Kzm
         ,0,Lzm,z)*h^-1 + G(1,Kzm,0,Lzm,z)*h + 6*G(1,Kzm,0,Lzp,z) + G(1,Kzm,0,
         Lzp,z)*h^-1 + G(1,Kzm,0,Lzp,z)*h + 6*G(1,Kzm,0,0,z) + G(1,Kzm,0,0,z)*
         h^-1 + G(1,Kzm,0,0,z)*h + 6*G(1,Kzm,1,0,z) + G(1,Kzm,1,0,z)*h^-1 + G(
         1,Kzm,1,0,z)*h - 12*G(1,Kzp,z^-1,0,z) - 2*G(1,Kzp,z^-1,0,z)*h^-1 - 2*
         G(1,Kzp,z^-1,0,z)*h - 1/3*G(1,Kzp,z)*Pi^2*h^-1 - 2*G(1,Kzp,z)*Pi^2 - 
         1/3*G(1,Kzp,z)*Pi^2*h - 12*G(1,Kzp,z,0,z) - 2*G(1,Kzp,z,0,z)*h^-1 - 2
         *G(1,Kzp,z,0,z)*h + 6*G(1,Kzp,Lzm,0,z) + G(1,Kzp,Lzm,0,z)*h^-1 + G(1,
         Kzp,Lzm,0,z)*h + 6*G(1,Kzp,Lzp,0,z) + G(1,Kzp,Lzp,0,z)*h^-1 + G(1,Kzp
         ,Lzp,0,z)*h - 12*G(1,Kzp,-1,0,z) - 2*G(1,Kzp,-1,0,z)*h^-1 - 2*G(1,Kzp
         ,-1,0,z)*h - 12*G(1,Kzp,0,z^-1,z) - 2*G(1,Kzp,0,z^-1,z)*h^-1 - 2*G(1,
         Kzp,0,z^-1,z)*h - G(1,Kzp,0,z) - 1/2*G(1,Kzp,0,z)*h^-1 - 1/2*G(1,Kzp,
         0,z)*h - 12*G(1,Kzp,0,z,z) - 2*G(1,Kzp,0,z,z)*h^-1 - 2*G(1,Kzp,0,z,z)
         *h + 6*G(1,Kzp,0,Lzm,z) + G(1,Kzp,0,Lzm,z)*h^-1 + G(1,Kzp,0,Lzm,z)*h
          + 6*G(1,Kzp,0,Lzp,z) + G(1,Kzp,0,Lzp,z)*h^-1 + G(1,Kzp,0,Lzp,z)*h + 
         6*G(1,Kzp,0,0,z) + G(1,Kzp,0,0,z)*h^-1 + G(1,Kzp,0,0,z)*h + 6*G(1,Kzp
         ,1,0,z) + G(1,Kzp,1,0,z)*h^-1 + G(1,Kzp,1,0,z)*h - 2/3*G(1,-1,z)*Pi^2
         *h^-1 - 4*G(1,-1,z)*Pi^2 - 2/3*G(1,-1,z)*Pi^2*h - 12*G(1,-1,Lzm,0,z)
          - 2*G(1,-1,Lzm,0,z)*h^-1 - 2*G(1,-1,Lzm,0,z)*h - 12*G(1,-1,Lzp,0,z)
          - 2*G(1,-1,Lzp,0,z)*h^-1 - 2*G(1,-1,Lzp,0,z)*h - 12*G(1,-1,Kzm,0,z)
          - 2*G(1,-1,Kzm,0,z)*h^-1 - 2*G(1,-1,Kzm,0,z)*h - 12*G(1,-1,Kzp,0,z)
          - 2*G(1,-1,Kzp,0,z)*h^-1 - 2*G(1,-1,Kzp,0,z)*h - 12*G(1,-1,0,Lzm,z)
          - 2*G(1,-1,0,Lzm,z)*h^-1 - 2*G(1,-1,0,Lzm,z)*h - 12*G(1,-1,0,Lzp,z)
          - 2*G(1,-1,0,Lzp,z)*h^-1 - 2*G(1,-1,0,Lzp,z)*h - 12*G(1,-1,0,Kzm,z)
          - 2*G(1,-1,0,Kzm,z)*h^-1 - 2*G(1,-1,0,Kzm,z)*h - 12*G(1,-1,0,Kzp,z)
          - 2*G(1,-1,0,Kzp,z)*h^-1 - 2*G(1,-1,0,Kzp,z)*h + 36*G(1,-1,0,0,z) + 
         6*G(1,-1,0,0,z)*h^-1 + 6*G(1,-1,0,0,z)*h + 24*G(1,-1,1,0,z) + 4*G(1,
         -1,1,0,z)*h^-1 + 4*G(1,-1,1,0,z)*h + G(1,0,z)*Pi^2*h^-1 + 6*G(1,0,z)*
         Pi^2 + G(1,0,z)*Pi^2*h - 12*G(1,0,Lzm,z^-1,z) - 2*G(1,0,Lzm,z^-1,z)*
         h^-1 - 2*G(1,0,Lzm,z^-1,z)*h - G(1,0,Lzm,z) - 1/2*G(1,0,Lzm,z)*h^-1
          - 1/2*G(1,0,Lzm,z)*h - 12*G(1,0,Lzm,z,z) - 2*G(1,0,Lzm,z,z)*h^-1 - 2
         *G(1,0,Lzm,z,z)*h + 6*G(1,0,Lzm,Kzm,z) + G(1,0,Lzm,Kzm,z)*h^-1 + G(1,
         0,Lzm,Kzm,z)*h + 6*G(1,0,Lzm,Kzp,z) + G(1,0,Lzm,Kzp,z)*h^-1 + G(1,0,
         Lzm,Kzp,z)*h + 12*G(1,0,Lzm,0,z) + 2*G(1,0,Lzm,0,z)*h^-1 + 2*G(1,0,
         Lzm,0,z)*h - 12*G(1,0,Lzp,z^-1,z) - 2*G(1,0,Lzp,z^-1,z)*h^-1 - 2*G(1,
         0,Lzp,z^-1,z)*h - G(1,0,Lzp,z) - 1/2*G(1,0,Lzp,z)*h^-1 - 1/2*G(1,0,
         Lzp,z)*h - 12*G(1,0,Lzp,z,z) - 2*G(1,0,Lzp,z,z)*h^-1 - 2*G(1,0,Lzp,z,
         z)*h + 6*G(1,0,Lzp,Kzm,z) + G(1,0,Lzp,Kzm,z)*h^-1 + G(1,0,Lzp,Kzm,z)*
         h + 6*G(1,0,Lzp,Kzp,z) + G(1,0,Lzp,Kzp,z)*h^-1 + G(1,0,Lzp,Kzp,z)*h
          + 12*G(1,0,Lzp,0,z) + 2*G(1,0,Lzp,0,z)*h^-1 + 2*G(1,0,Lzp,0,z)*h - 
         12*G(1,0,Kzm,z^-1,z) - 2*G(1,0,Kzm,z^-1,z)*h^-1 - 2*G(1,0,Kzm,z^-1,z)
         *h - G(1,0,Kzm,z) - 1/2*G(1,0,Kzm,z)*h^-1 - 1/2*G(1,0,Kzm,z)*h - 12*
         G(1,0,Kzm,z,z) - 2*G(1,0,Kzm,z,z)*h^-1 - 2*G(1,0,Kzm,z,z)*h + 6*G(1,0
         ,Kzm,Lzm,z) + G(1,0,Kzm,Lzm,z)*h^-1 + G(1,0,Kzm,Lzm,z)*h + 6*G(1,0,
         Kzm,Lzp,z) + G(1,0,Kzm,Lzp,z)*h^-1 + G(1,0,Kzm,Lzp,z)*h - 6*G(1,0,Kzm
         ,0,z) - G(1,0,Kzm,0,z)*h^-1 - G(1,0,Kzm,0,z)*h - 12*G(1,0,Kzp,z^-1,z)
          - 2*G(1,0,Kzp,z^-1,z)*h^-1 - 2*G(1,0,Kzp,z^-1,z)*h - G(1,0,Kzp,z) - 
         1/2*G(1,0,Kzp,z)*h^-1 - 1/2*G(1,0,Kzp,z)*h - 12*G(1,0,Kzp,z,z) - 2*G(
         1,0,Kzp,z,z)*h^-1 - 2*G(1,0,Kzp,z,z)*h + 6*G(1,0,Kzp,Lzm,z) + G(1,0,
         Kzp,Lzm,z)*h^-1 + G(1,0,Kzp,Lzm,z)*h + 6*G(1,0,Kzp,Lzp,z) + G(1,0,Kzp
         ,Lzp,z)*h^-1 + G(1,0,Kzp,Lzp,z)*h - 6*G(1,0,Kzp,0,z) - G(1,0,Kzp,0,z)
         *h^-1 - G(1,0,Kzp,0,z)*h + 108*G(1,0,-1,0,z) + 18*G(1,0,-1,0,z)*h^-1
          + 18*G(1,0,-1,0,z)*h + 3*G(1,0,0,z) + 3/2*G(1,0,0,z)*h^-1 + 3/2*G(1,
         0,0,z)*h - 18*G(1,0,0,Kzm,z) - 3*G(1,0,0,Kzm,z)*h^-1 - 3*G(1,0,0,Kzm,
         z)*h - 18*G(1,0,0,Kzp,z) - 3*G(1,0,0,Kzp,z)*h^-1 - 3*G(1,0,0,Kzp,z)*h
          - 54*G(1,0,0,0,z) - 9*G(1,0,0,0,z)*h^-1 - 9*G(1,0,0,0,z)*h + 78*G(1,
         0,1,0,z) + 13*G(1,0,1,0,z)*h^-1 + 13*G(1,0,1,0,z)*h + 2/3*G(1,1,z)*
         Pi^2*h^-1 + 4*G(1,1,z)*Pi^2 + 2/3*G(1,1,z)*Pi^2*h + 6*G(1,1,Lzm,0,z)
          + G(1,1,Lzm,0,z)*h^-1 + G(1,1,Lzm,0,z)*h + 6*G(1,1,Lzp,0,z) + G(1,1,
         Lzp,0,z)*h^-1 + G(1,1,Lzp,0,z)*h + 6*G(1,1,Kzm,0,z) + G(1,1,Kzm,0,z)*
         h^-1 + G(1,1,Kzm,0,z)*h + 6*G(1,1,Kzp,0,z) + G(1,1,Kzp,0,z)*h^-1 + G(
         1,1,Kzp,0,z)*h + 24*G(1,1,-1,0,z) + 4*G(1,1,-1,0,z)*h^-1 + 4*G(1,1,-1
         ,0,z)*h + 2*G(1,1,0,z) + G(1,1,0,z)*h^-1 + G(1,1,0,z)*h + 6*G(1,1,0,
         Lzm,z) + G(1,1,0,Lzm,z)*h^-1 + G(1,1,0,Lzm,z)*h + 6*G(1,1,0,Lzp,z) + 
         G(1,1,0,Lzp,z)*h^-1 + G(1,1,0,Lzp,z)*h + 6*G(1,1,0,Kzm,z) + G(1,1,0,
         Kzm,z)*h^-1 + G(1,1,0,Kzm,z)*h + 6*G(1,1,0,Kzp,z) + G(1,1,0,Kzp,z)*
         h^-1 + G(1,1,0,Kzp,z)*h - 30*G(1,1,0,0,z) - 5*G(1,1,0,0,z)*h^-1 - 5*
         G(1,1,0,0,z)*h - 12*G(1,1,1,0,z) - 2*G(1,1,1,0,z)*h^-1 - 2*G(1,1,1,0,
         z)*h - 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*h^-1 - 2*G(Cm,z)*G(z^-1,h)*Pi^2 - 1/
         3*G(Cm,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Cm,z)*G(z,h)*Pi^2*h^-1 + 2*G(Cm,z)
         *G(z,h)*Pi^2 + 1/3*G(Cm,z)*G(z,h)*Pi^2*h - 36*G(Cm,0,0,z)*G(z^-1,h)
          - 6*G(Cm,0,0,z)*G(z^-1,h)*h^-1 - 6*G(Cm,0,0,z)*G(z^-1,h)*h + 36*G(Cm
         ,0,0,z)*G(z,h) + 6*G(Cm,0,0,z)*G(z,h)*h^-1 + 6*G(Cm,0,0,z)*G(z,h)*h
          - 1/3*G(Cp,z)*G(z^-1,h)*Pi^2*h^-1 - 2*G(Cp,z)*G(z^-1,h)*Pi^2 - 1/3*
         G(Cp,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Cp,z)*G(z,h)*Pi^2*h^-1 + 2*G(Cp,z)*
         G(z,h)*Pi^2 + 1/3*G(Cp,z)*G(z,h)*Pi^2*h - 36*G(Cp,0,0,z)*G(z^-1,h) - 
         6*G(Cp,0,0,z)*G(z^-1,h)*h^-1 - 6*G(Cp,0,0,z)*G(z^-1,h)*h + 36*G(Cp,0,
         0,z)*G(z,h) + 6*G(Cp,0,0,z)*G(z,h)*h^-1 + 6*G(Cp,0,0,z)*G(z,h)*h )

       + Den( - h + z - z*h + z*h^2) * (  - 1/3*Pi^2 + 1/6*Pi^2*h - 2*G(z^-1,0
         ,h) + G(z^-1,0,h)*h + 2*G(z,0,h) - G(z,0,h)*h - 2*G(0,z)*G(z^-1,h) + 
         G(0,z)*G(z^-1,h)*h - 2*G(0,z)*G(z,h) + G(0,z)*G(z,h)*h + 2*G(0,z)*G(0
         ,h) - G(0,z)*G(0,h)*h - 4*G(0,0,h) + 2*G(0,0,h)*h + 2*G(1,0,z) - G(1,
         0,z)*h )

       + Den(h - z) * ( 14*zeta3 + 4*h*zeta3 + 2*h^2*zeta3 - 53/20*Pi^4 + 53/
         45*Pi^4*h + 53/180*Pi^4*h^2 + 12*G(Jz^-1,z^-1,0,h) + 12*G(Jz^-1,z,0,h
         ) - 2*G(Jz^-1,h)*Pi^2 - 12*G(Jz^-1,1,0,h) + 4*G(Lzm,z^-1,0,z) + 8*G(
         Lzm,z^-1,0,z)*h + 4*G(Lzm,z^-1,0,z)*h^2 + 8*G(Lzm,z^-1,0,h) - 8*G(Lzm
         ,z^-1,0,h)*h - 4*G(Lzm,z^-1,0,h)*h^2 + 36*G(Lzm,z^-1,0,0,z) - 16*G(
         Lzm,z^-1,0,0,z)*h - 4*G(Lzm,z^-1,0,0,z)*h^2 - 36*G(Lzm,z^-1,0,1,z) + 
         16*G(Lzm,z^-1,0,1,z)*h + 4*G(Lzm,z^-1,0,1,z)*h^2 - 36*G(Lzm,z^-1,1,0,
         z) + 16*G(Lzm,z^-1,1,0,z)*h + 4*G(Lzm,z^-1,1,0,z)*h^2 + 1/3*G(Lzm,z)*
         Pi^2 + 2/3*G(Lzm,z)*Pi^2*h + 1/3*G(Lzm,z)*Pi^2*h^2 - 8*G(Lzm,z,0,h)
          + 8*G(Lzm,z,0,h)*h + 4*G(Lzm,z,0,h)*h^2 + 4/3*G(Lzm,h)*Pi^2 - 4/3*G(
         Lzm,h)*Pi^2*h - 2/3*G(Lzm,h)*Pi^2*h^2 + 2*G(Lzm,0,z^-1,z) + 4*G(Lzm,0
         ,z^-1,z)*h + 2*G(Lzm,0,z^-1,z)*h^2 + 27*G(Lzm,0,z^-1,0,z) - 12*G(Lzm,
         0,z^-1,0,z)*h - 3*G(Lzm,0,z^-1,0,z)*h^2 - 18*G(Lzm,0,z^-1,1,z) + 8*G(
         Lzm,0,z^-1,1,z)*h + 2*G(Lzm,0,z^-1,1,z)*h^2 + 3/2*G(Lzm,0,z)*Pi^2 - 2/
         3*G(Lzm,0,z)*Pi^2*h - 1/6*G(Lzm,0,z)*Pi^2*h^2 + 2*G(Lzm,0,z,z) + 4*G(
         Lzm,0,z,z)*h + 2*G(Lzm,0,z,z)*h^2 + 9*G(Lzm,0,z,0,z) - 4*G(Lzm,0,z,0,
         z)*h - G(Lzm,0,z,0,z)*h^2 - 18*G(Lzm,0,z,1,z) + 8*G(Lzm,0,z,1,z)*h + 
         2*G(Lzm,0,z,1,z)*h^2 + 18*G(Lzm,0,0,z^-1,z) - 8*G(Lzm,0,0,z^-1,z)*h
          - 2*G(Lzm,0,0,z^-1,z)*h^2 + 18*G(Lzm,0,0,z,z) - 8*G(Lzm,0,0,z,z)*h
          - 2*G(Lzm,0,0,z,z)*h^2 + 16*G(Lzm,0,0,h) - 16*G(Lzm,0,0,h)*h - 8*G(
         Lzm,0,0,h)*h^2 - 18*G(Lzm,0,1,z^-1,z) + 8*G(Lzm,0,1,z^-1,z)*h + 2*G(
         Lzm,0,1,z^-1,z)*h^2 - 18*G(Lzm,0,1,z,z) + 8*G(Lzm,0,1,z,z)*h + 2*G(
         Lzm,0,1,z,z)*h^2 - 9*G(Lzm,0,1,0,z) + 4*G(Lzm,0,1,0,z)*h + G(Lzm,0,1,
         0,z)*h^2 - 36*G(Lzm,1,z^-1,0,z) + 16*G(Lzm,1,z^-1,0,z)*h + 4*G(Lzm,1,
         z^-1,0,z)*h^2 - 3*G(Lzm,1,z)*Pi^2 + 4/3*G(Lzm,1,z)*Pi^2*h + 1/3*G(Lzm
         ,1,z)*Pi^2*h^2 - 18*G(Lzm,1,0,z^-1,z) + 8*G(Lzm,1,0,z^-1,z)*h + 2*G(
         Lzm,1,0,z^-1,z)*h^2 - 2*G(Lzm,1,0,z) - 4*G(Lzm,1,0,z)*h - 2*G(Lzm,1,0
         ,z)*h^2 - 18*G(Lzm,1,0,z,z) + 8*G(Lzm,1,0,z,z)*h + 2*G(Lzm,1,0,z,z)*
         h^2 - 18*G(Lzm,1,0,0,z) + 8*G(Lzm,1,0,0,z)*h + 2*G(Lzm,1,0,0,z)*h^2
          + 18*G(Lzm,1,0,1,z) - 8*G(Lzm,1,0,1,z)*h - 2*G(Lzm,1,0,1,z)*h^2 + 36
         *G(Lzm,1,1,0,z) - 16*G(Lzm,1,1,0,z)*h - 4*G(Lzm,1,1,0,z)*h^2 + 4*G(
         Lzp,z^-1,0,z) + 8*G(Lzp,z^-1,0,z)*h + 4*G(Lzp,z^-1,0,z)*h^2 + 8*G(Lzp
         ,z^-1,0,h) - 8*G(Lzp,z^-1,0,h)*h - 4*G(Lzp,z^-1,0,h)*h^2 + 36*G(Lzp,
         z^-1,0,0,z) - 16*G(Lzp,z^-1,0,0,z)*h - 4*G(Lzp,z^-1,0,0,z)*h^2 - 36*
         G(Lzp,z^-1,0,1,z) + 16*G(Lzp,z^-1,0,1,z)*h + 4*G(Lzp,z^-1,0,1,z)*h^2
          - 36*G(Lzp,z^-1,1,0,z) + 16*G(Lzp,z^-1,1,0,z)*h + 4*G(Lzp,z^-1,1,0,z
         )*h^2 + 1/3*G(Lzp,z)*Pi^2 + 2/3*G(Lzp,z)*Pi^2*h + 1/3*G(Lzp,z)*Pi^2*
         h^2 - 8*G(Lzp,z,0,h) + 8*G(Lzp,z,0,h)*h + 4*G(Lzp,z,0,h)*h^2 + 4/3*G(
         Lzp,h)*Pi^2 - 4/3*G(Lzp,h)*Pi^2*h - 2/3*G(Lzp,h)*Pi^2*h^2 + 2*G(Lzp,0
         ,z^-1,z) + 4*G(Lzp,0,z^-1,z)*h + 2*G(Lzp,0,z^-1,z)*h^2 + 27*G(Lzp,0,
         z^-1,0,z) - 12*G(Lzp,0,z^-1,0,z)*h - 3*G(Lzp,0,z^-1,0,z)*h^2 - 18*G(
         Lzp,0,z^-1,1,z) + 8*G(Lzp,0,z^-1,1,z)*h + 2*G(Lzp,0,z^-1,1,z)*h^2 + 3/
         2*G(Lzp,0,z)*Pi^2 - 2/3*G(Lzp,0,z)*Pi^2*h - 1/6*G(Lzp,0,z)*Pi^2*h^2
          + 2*G(Lzp,0,z,z) + 4*G(Lzp,0,z,z)*h + 2*G(Lzp,0,z,z)*h^2 + 9*G(Lzp,0
         ,z,0,z) - 4*G(Lzp,0,z,0,z)*h - G(Lzp,0,z,0,z)*h^2 - 18*G(Lzp,0,z,1,z)
          + 8*G(Lzp,0,z,1,z)*h + 2*G(Lzp,0,z,1,z)*h^2 + 18*G(Lzp,0,0,z^-1,z)
          - 8*G(Lzp,0,0,z^-1,z)*h - 2*G(Lzp,0,0,z^-1,z)*h^2 + 18*G(Lzp,0,0,z,z
         ) - 8*G(Lzp,0,0,z,z)*h - 2*G(Lzp,0,0,z,z)*h^2 + 16*G(Lzp,0,0,h) - 16*
         G(Lzp,0,0,h)*h - 8*G(Lzp,0,0,h)*h^2 - 18*G(Lzp,0,1,z^-1,z) + 8*G(Lzp,
         0,1,z^-1,z)*h + 2*G(Lzp,0,1,z^-1,z)*h^2 - 18*G(Lzp,0,1,z,z) + 8*G(Lzp
         ,0,1,z,z)*h + 2*G(Lzp,0,1,z,z)*h^2 - 9*G(Lzp,0,1,0,z) + 4*G(Lzp,0,1,0
         ,z)*h + G(Lzp,0,1,0,z)*h^2 - 36*G(Lzp,1,z^-1,0,z) + 16*G(Lzp,1,z^-1,0
         ,z)*h + 4*G(Lzp,1,z^-1,0,z)*h^2 - 3*G(Lzp,1,z)*Pi^2 + 4/3*G(Lzp,1,z)*
         Pi^2*h + 1/3*G(Lzp,1,z)*Pi^2*h^2 - 18*G(Lzp,1,0,z^-1,z) + 8*G(Lzp,1,0
         ,z^-1,z)*h + 2*G(Lzp,1,0,z^-1,z)*h^2 - 2*G(Lzp,1,0,z) - 4*G(Lzp,1,0,z
         )*h - 2*G(Lzp,1,0,z)*h^2 - 18*G(Lzp,1,0,z,z) + 8*G(Lzp,1,0,z,z)*h + 2
         *G(Lzp,1,0,z,z)*h^2 - 18*G(Lzp,1,0,0,z) + 8*G(Lzp,1,0,0,z)*h + 2*G(
         Lzp,1,0,0,z)*h^2 + 18*G(Lzp,1,0,1,z) - 8*G(Lzp,1,0,1,z)*h - 2*G(Lzp,1
         ,0,1,z)*h^2 + 36*G(Lzp,1,1,0,z) - 16*G(Lzp,1,1,0,z)*h - 4*G(Lzp,1,1,0
         ,z)*h^2 + 4*G(Kzm,z^-1,0,z) + 8*G(Kzm,z^-1,0,z)*h + 4*G(Kzm,z^-1,0,z)
         *h^2 - 12*G(Kzm,z^-1,0,h) - 36*G(Kzm,z^-1,0,0,z) + 16*G(Kzm,z^-1,0,0,
         z)*h + 4*G(Kzm,z^-1,0,0,z)*h^2 + 36*G(Kzm,z^-1,0,1,z) - 16*G(Kzm,z^-1
         ,0,1,z)*h - 4*G(Kzm,z^-1,0,1,z)*h^2 + 36*G(Kzm,z^-1,1,0,z) - 16*G(Kzm
         ,z^-1,1,0,z)*h - 4*G(Kzm,z^-1,1,0,z)*h^2 + 1/3*G(Kzm,z)*Pi^2 + 2/3*G(
         Kzm,z)*Pi^2*h + 1/3*G(Kzm,z)*Pi^2*h^2 + 12*G(Kzm,z,0,h) - 2*G(Kzm,h)*
         Pi^2 + 2*G(Kzm,0,z^-1,z) + 4*G(Kzm,0,z^-1,z)*h + 2*G(Kzm,0,z^-1,z)*
         h^2 - 27*G(Kzm,0,z^-1,0,z) + 12*G(Kzm,0,z^-1,0,z)*h + 3*G(Kzm,0,z^-1,
         0,z)*h^2 + 18*G(Kzm,0,z^-1,1,z) - 8*G(Kzm,0,z^-1,1,z)*h - 2*G(Kzm,0,
         z^-1,1,z)*h^2 - 3/2*G(Kzm,0,z)*Pi^2 + 2/3*G(Kzm,0,z)*Pi^2*h + 1/6*G(
         Kzm,0,z)*Pi^2*h^2 + 2*G(Kzm,0,z,z) + 4*G(Kzm,0,z,z)*h + 2*G(Kzm,0,z,z
         )*h^2 - 9*G(Kzm,0,z,0,z) + 4*G(Kzm,0,z,0,z)*h + G(Kzm,0,z,0,z)*h^2 + 
         18*G(Kzm,0,z,1,z) - 8*G(Kzm,0,z,1,z)*h - 2*G(Kzm,0,z,1,z)*h^2 - 18*G(
         Kzm,0,0,z^-1,z) + 8*G(Kzm,0,0,z^-1,z)*h + 2*G(Kzm,0,0,z^-1,z)*h^2 - 6
         *G(Kzm,0,0,z) - 12*G(Kzm,0,0,z)*h - 6*G(Kzm,0,0,z)*h^2 - 18*G(Kzm,0,0
         ,z,z) + 8*G(Kzm,0,0,z,z)*h + 2*G(Kzm,0,0,z,z)*h^2 + 24*G(Kzm,0,0,h)
          + 81*G(Kzm,0,0,0,z) - 36*G(Kzm,0,0,0,z)*h - 9*G(Kzm,0,0,0,z)*h^2 - 
         54*G(Kzm,0,0,1,z) + 24*G(Kzm,0,0,1,z)*h + 6*G(Kzm,0,0,1,z)*h^2 + 18*
         G(Kzm,0,1,z^-1,z) - 8*G(Kzm,0,1,z^-1,z)*h - 2*G(Kzm,0,1,z^-1,z)*h^2
          + 18*G(Kzm,0,1,z,z) - 8*G(Kzm,0,1,z,z)*h - 2*G(Kzm,0,1,z,z)*h^2 - 45
         *G(Kzm,0,1,0,z) + 20*G(Kzm,0,1,0,z)*h + 5*G(Kzm,0,1,0,z)*h^2 + 36*G(
         Kzm,1,z^-1,0,z) - 16*G(Kzm,1,z^-1,0,z)*h - 4*G(Kzm,1,z^-1,0,z)*h^2 + 
         3*G(Kzm,1,z)*Pi^2 - 4/3*G(Kzm,1,z)*Pi^2*h - 1/3*G(Kzm,1,z)*Pi^2*h^2
          + 18*G(Kzm,1,0,z^-1,z) - 8*G(Kzm,1,0,z^-1,z)*h - 2*G(Kzm,1,0,z^-1,z)
         *h^2 - 2*G(Kzm,1,0,z) - 4*G(Kzm,1,0,z)*h - 2*G(Kzm,1,0,z)*h^2 + 18*G(
         Kzm,1,0,z,z) - 8*G(Kzm,1,0,z,z)*h - 2*G(Kzm,1,0,z,z)*h^2 - 36*G(Kzm,1
         ,0,0,z) + 16*G(Kzm,1,0,0,z)*h + 4*G(Kzm,1,0,0,z)*h^2 - 18*G(Kzm,1,0,1
         ,z) + 8*G(Kzm,1,0,1,z)*h + 2*G(Kzm,1,0,1,z)*h^2 - 36*G(Kzm,1,1,0,z)
          + 16*G(Kzm,1,1,0,z)*h + 4*G(Kzm,1,1,0,z)*h^2 + 4*G(Kzp,z^-1,0,z) + 8
         *G(Kzp,z^-1,0,z)*h + 4*G(Kzp,z^-1,0,z)*h^2 - 12*G(Kzp,z^-1,0,h) - 36*
         G(Kzp,z^-1,0,0,z) + 16*G(Kzp,z^-1,0,0,z)*h + 4*G(Kzp,z^-1,0,0,z)*h^2
          + 36*G(Kzp,z^-1,0,1,z) - 16*G(Kzp,z^-1,0,1,z)*h - 4*G(Kzp,z^-1,0,1,z
         )*h^2 + 36*G(Kzp,z^-1,1,0,z) - 16*G(Kzp,z^-1,1,0,z)*h - 4*G(Kzp,z^-1,
         1,0,z)*h^2 + 1/3*G(Kzp,z)*Pi^2 + 2/3*G(Kzp,z)*Pi^2*h + 1/3*G(Kzp,z)*
         Pi^2*h^2 + 12*G(Kzp,z,0,h) - 2*G(Kzp,h)*Pi^2 + 2*G(Kzp,0,z^-1,z) + 4*
         G(Kzp,0,z^-1,z)*h + 2*G(Kzp,0,z^-1,z)*h^2 - 27*G(Kzp,0,z^-1,0,z) + 12
         *G(Kzp,0,z^-1,0,z)*h + 3*G(Kzp,0,z^-1,0,z)*h^2 + 18*G(Kzp,0,z^-1,1,z)
          - 8*G(Kzp,0,z^-1,1,z)*h - 2*G(Kzp,0,z^-1,1,z)*h^2 - 3/2*G(Kzp,0,z)*
         Pi^2 + 2/3*G(Kzp,0,z)*Pi^2*h + 1/6*G(Kzp,0,z)*Pi^2*h^2 + 2*G(Kzp,0,z,
         z) + 4*G(Kzp,0,z,z)*h + 2*G(Kzp,0,z,z)*h^2 - 9*G(Kzp,0,z,0,z) + 4*G(
         Kzp,0,z,0,z)*h + G(Kzp,0,z,0,z)*h^2 + 18*G(Kzp,0,z,1,z) - 8*G(Kzp,0,z
         ,1,z)*h - 2*G(Kzp,0,z,1,z)*h^2 - 18*G(Kzp,0,0,z^-1,z) + 8*G(Kzp,0,0,
         z^-1,z)*h + 2*G(Kzp,0,0,z^-1,z)*h^2 - 6*G(Kzp,0,0,z) - 12*G(Kzp,0,0,z
         )*h - 6*G(Kzp,0,0,z)*h^2 - 18*G(Kzp,0,0,z,z) + 8*G(Kzp,0,0,z,z)*h + 2
         *G(Kzp,0,0,z,z)*h^2 + 24*G(Kzp,0,0,h) + 81*G(Kzp,0,0,0,z) - 36*G(Kzp,
         0,0,0,z)*h - 9*G(Kzp,0,0,0,z)*h^2 - 54*G(Kzp,0,0,1,z) + 24*G(Kzp,0,0,
         1,z)*h + 6*G(Kzp,0,0,1,z)*h^2 + 18*G(Kzp,0,1,z^-1,z) - 8*G(Kzp,0,1,
         z^-1,z)*h - 2*G(Kzp,0,1,z^-1,z)*h^2 + 18*G(Kzp,0,1,z,z) - 8*G(Kzp,0,1
         ,z,z)*h - 2*G(Kzp,0,1,z,z)*h^2 - 45*G(Kzp,0,1,0,z) + 20*G(Kzp,0,1,0,z
         )*h + 5*G(Kzp,0,1,0,z)*h^2 + 36*G(Kzp,1,z^-1,0,z) - 16*G(Kzp,1,z^-1,0
         ,z)*h - 4*G(Kzp,1,z^-1,0,z)*h^2 + 3*G(Kzp,1,z)*Pi^2 - 4/3*G(Kzp,1,z)*
         Pi^2*h - 1/3*G(Kzp,1,z)*Pi^2*h^2 + 18*G(Kzp,1,0,z^-1,z) - 8*G(Kzp,1,0
         ,z^-1,z)*h - 2*G(Kzp,1,0,z^-1,z)*h^2 - 2*G(Kzp,1,0,z) - 4*G(Kzp,1,0,z
         )*h - 2*G(Kzp,1,0,z)*h^2 + 18*G(Kzp,1,0,z,z) - 8*G(Kzp,1,0,z,z)*h - 2
         *G(Kzp,1,0,z,z)*h^2 - 36*G(Kzp,1,0,0,z) + 16*G(Kzp,1,0,0,z)*h + 4*G(
         Kzp,1,0,0,z)*h^2 - 18*G(Kzp,1,0,1,z) + 8*G(Kzp,1,0,1,z)*h + 2*G(Kzp,1
         ,0,1,z)*h^2 - 36*G(Kzp,1,1,0,z) + 16*G(Kzp,1,1,0,z)*h + 4*G(Kzp,1,1,0
         ,z)*h^2 - 8*G(Jz,z^-1,0,h) + 8*G(Jz,z^-1,0,h)*h + 4*G(Jz,z^-1,0,h)*
         h^2 - 8*G(Jz,z,0,h) + 8*G(Jz,z,0,h)*h + 4*G(Jz,z,0,h)*h^2 + 4/3*G(Jz,
         h)*Pi^2 - 4/3*G(Jz,h)*Pi^2*h - 2/3*G(Jz,h)*Pi^2*h^2 + 8*G(Jz,0,0,h)
          - 8*G(Jz,0,0,h)*h - 4*G(Jz,0,0,h)*h^2 + 8*G(Jz,1,0,h) - 8*G(Jz,1,0,h
         )*h - 4*G(Jz,1,0,h)*h^2 + 24*G(0,z^-1,0,h) - 36*G(0,z^-1,0,0,h) + 16*
         G(0,z^-1,0,0,h)*h + 4*G(0,z^-1,0,0,h)*h^2 + 9*G(0,z)*zeta3 - 4*G(0,z)
         *h*zeta3 - G(0,z)*h^2*zeta3 - 1/3*G(0,z)*Pi^2 - 2/3*G(0,z)*Pi^2*h - 1/
         3*G(0,z)*Pi^2*h^2 + 12*G(0,z)*G(Jz^-1,z^-1,h) - 12*G(0,z)*G(Jz^-1,z,h
         ) + 8*G(0,z)*G(Lzm,z^-1,h) - 8*G(0,z)*G(Lzm,z^-1,h)*h - 4*G(0,z)*G(
         Lzm,z^-1,h)*h^2 + 8*G(0,z)*G(Lzm,z,h) - 8*G(0,z)*G(Lzm,z,h)*h - 4*G(0
         ,z)*G(Lzm,z,h)*h^2 - 8*G(0,z)*G(Lzm,0,h) + 8*G(0,z)*G(Lzm,0,h)*h + 4*
         G(0,z)*G(Lzm,0,h)*h^2 + 8*G(0,z)*G(Lzp,z^-1,h) - 8*G(0,z)*G(Lzp,z^-1,
         h)*h - 4*G(0,z)*G(Lzp,z^-1,h)*h^2 + 8*G(0,z)*G(Lzp,z,h) - 8*G(0,z)*G(
         Lzp,z,h)*h - 4*G(0,z)*G(Lzp,z,h)*h^2 - 8*G(0,z)*G(Lzp,0,h) + 8*G(0,z)
         *G(Lzp,0,h)*h + 4*G(0,z)*G(Lzp,0,h)*h^2 - 12*G(0,z)*G(Kzm,z^-1,h) - 
         12*G(0,z)*G(Kzm,z,h) + 12*G(0,z)*G(Kzm,0,h) - 12*G(0,z)*G(Kzp,z^-1,h)
          - 12*G(0,z)*G(Kzp,z,h) + 12*G(0,z)*G(Kzp,0,h) - 8*G(0,z)*G(Jz,z^-1,h
         ) + 8*G(0,z)*G(Jz,z^-1,h)*h + 4*G(0,z)*G(Jz,z^-1,h)*h^2 + 8*G(0,z)*G(
         Jz,z,h) - 8*G(0,z)*G(Jz,z,h)*h - 4*G(0,z)*G(Jz,z,h)*h^2 + 24*G(0,z)*
         G(0,z^-1,h) - 36*G(0,z)*G(0,z^-1,0,h) + 16*G(0,z)*G(0,z^-1,0,h)*h + 4
         *G(0,z)*G(0,z^-1,0,h)*h^2 - 16*G(0,z)*G(0,z,h) + 16*G(0,z)*G(0,z,h)*h
          + 8*G(0,z)*G(0,z,h)*h^2 + 36*G(0,z)*G(0,z,0,h) - 16*G(0,z)*G(0,z,0,h
         )*h - 4*G(0,z)*G(0,z,0,h)*h^2 + 9/2*G(0,z)*G(0,h)*Pi^2 - 2*G(0,z)*G(0
         ,h)*Pi^2*h - 1/2*G(0,z)*G(0,h)*Pi^2*h^2 + 18*G(0,z)*G(0,Lzm,z^-1,h)
          - 8*G(0,z)*G(0,Lzm,z^-1,h)*h - 2*G(0,z)*G(0,Lzm,z^-1,h)*h^2 + 18*G(0
         ,z)*G(0,Lzm,z,h) - 8*G(0,z)*G(0,Lzm,z,h)*h - 2*G(0,z)*G(0,Lzm,z,h)*
         h^2 - 18*G(0,z)*G(0,Lzm,0,h) + 8*G(0,z)*G(0,Lzm,0,h)*h + 2*G(0,z)*G(0
         ,Lzm,0,h)*h^2 + 18*G(0,z)*G(0,Lzp,z^-1,h) - 8*G(0,z)*G(0,Lzp,z^-1,h)*
         h - 2*G(0,z)*G(0,Lzp,z^-1,h)*h^2 + 18*G(0,z)*G(0,Lzp,z,h) - 8*G(0,z)*
         G(0,Lzp,z,h)*h - 2*G(0,z)*G(0,Lzp,z,h)*h^2 - 18*G(0,z)*G(0,Lzp,0,h)
          + 8*G(0,z)*G(0,Lzp,0,h)*h + 2*G(0,z)*G(0,Lzp,0,h)*h^2 - 18*G(0,z)*G(
         0,Kzm,z^-1,h) + 8*G(0,z)*G(0,Kzm,z^-1,h)*h + 2*G(0,z)*G(0,Kzm,z^-1,h)
         *h^2 - 18*G(0,z)*G(0,Kzm,z,h) + 8*G(0,z)*G(0,Kzm,z,h)*h + 2*G(0,z)*G(
         0,Kzm,z,h)*h^2 + 18*G(0,z)*G(0,Kzm,0,h) - 8*G(0,z)*G(0,Kzm,0,h)*h - 2
         *G(0,z)*G(0,Kzm,0,h)*h^2 - 18*G(0,z)*G(0,Kzp,z^-1,h) + 8*G(0,z)*G(0,
         Kzp,z^-1,h)*h + 2*G(0,z)*G(0,Kzp,z^-1,h)*h^2 - 18*G(0,z)*G(0,Kzp,z,h)
          + 8*G(0,z)*G(0,Kzp,z,h)*h + 2*G(0,z)*G(0,Kzp,z,h)*h^2 + 18*G(0,z)*G(
         0,Kzp,0,h) - 8*G(0,z)*G(0,Kzp,0,h)*h - 2*G(0,z)*G(0,Kzp,0,h)*h^2 + 18
         *G(0,z)*G(0,Jz,z^-1,h) - 8*G(0,z)*G(0,Jz,z^-1,h)*h - 2*G(0,z)*G(0,Jz,
         z^-1,h)*h^2 - 18*G(0,z)*G(0,Jz,z,h) + 8*G(0,z)*G(0,Jz,z,h)*h + 2*G(0,
         z)*G(0,Jz,z,h)*h^2 - 4*G(0,z)*G(1,z^-1,h) - 8*G(0,z)*G(1,z^-1,h)*h - 
         4*G(0,z)*G(1,z^-1,h)*h^2 + 72*G(0,z)*G(1,z^-1,0,h) - 32*G(0,z)*G(1,
         z^-1,0,h)*h - 8*G(0,z)*G(1,z^-1,0,h)*h^2 + 18*G(0,z)*G(1,Jz^-1,z^-1,h
         ) - 8*G(0,z)*G(1,Jz^-1,z^-1,h)*h - 2*G(0,z)*G(1,Jz^-1,z^-1,h)*h^2 - 
         18*G(0,z)*G(1,Jz^-1,z,h) + 8*G(0,z)*G(1,Jz^-1,z,h)*h + 2*G(0,z)*G(1,
         Jz^-1,z,h)*h^2 + 4*G(0,z)*G(1,z,h) + 8*G(0,z)*G(1,z,h)*h + 4*G(0,z)*
         G(1,z,h)*h^2 - 72*G(0,z)*G(1,z,0,h) + 32*G(0,z)*G(1,z,0,h)*h + 8*G(0,
         z)*G(1,z,0,h)*h^2 - 6*G(0,z)*G(1,h)*Pi^2 + 8/3*G(0,z)*G(1,h)*Pi^2*h
          + 2/3*G(0,z)*G(1,h)*Pi^2*h^2 - 36*G(0,z)*G(1,Lzm,z^-1,h) + 16*G(0,z)
         *G(1,Lzm,z^-1,h)*h + 4*G(0,z)*G(1,Lzm,z^-1,h)*h^2 - 36*G(0,z)*G(1,Lzm
         ,z,h) + 16*G(0,z)*G(1,Lzm,z,h)*h + 4*G(0,z)*G(1,Lzm,z,h)*h^2 + 36*G(0
         ,z)*G(1,Lzm,0,h) - 16*G(0,z)*G(1,Lzm,0,h)*h - 4*G(0,z)*G(1,Lzm,0,h)*
         h^2 - 36*G(0,z)*G(1,Lzp,z^-1,h) + 16*G(0,z)*G(1,Lzp,z^-1,h)*h + 4*G(0
         ,z)*G(1,Lzp,z^-1,h)*h^2 - 36*G(0,z)*G(1,Lzp,z,h) + 16*G(0,z)*G(1,Lzp,
         z,h)*h + 4*G(0,z)*G(1,Lzp,z,h)*h^2 + 36*G(0,z)*G(1,Lzp,0,h) - 16*G(0,
         z)*G(1,Lzp,0,h)*h - 4*G(0,z)*G(1,Lzp,0,h)*h^2 + 36*G(0,z)*G(1,Kzm,
         z^-1,h) - 16*G(0,z)*G(1,Kzm,z^-1,h)*h - 4*G(0,z)*G(1,Kzm,z^-1,h)*h^2
          + 36*G(0,z)*G(1,Kzm,z,h) - 16*G(0,z)*G(1,Kzm,z,h)*h - 4*G(0,z)*G(1,
         Kzm,z,h)*h^2 - 36*G(0,z)*G(1,Kzm,0,h) + 16*G(0,z)*G(1,Kzm,0,h)*h + 4*
         G(0,z)*G(1,Kzm,0,h)*h^2 + 36*G(0,z)*G(1,Kzp,z^-1,h) - 16*G(0,z)*G(1,
         Kzp,z^-1,h)*h - 4*G(0,z)*G(1,Kzp,z^-1,h)*h^2 + 36*G(0,z)*G(1,Kzp,z,h)
          - 16*G(0,z)*G(1,Kzp,z,h)*h - 4*G(0,z)*G(1,Kzp,z,h)*h^2 - 36*G(0,z)*
         G(1,Kzp,0,h) + 16*G(0,z)*G(1,Kzp,0,h)*h + 4*G(0,z)*G(1,Kzp,0,h)*h^2
          - 18*G(0,z)*G(1,Jz,z^-1,h) + 8*G(0,z)*G(1,Jz,z^-1,h)*h + 2*G(0,z)*G(
         1,Jz,z^-1,h)*h^2 + 18*G(0,z)*G(1,Jz,z,h) - 8*G(0,z)*G(1,Jz,z,h)*h - 2
         *G(0,z)*G(1,Jz,z,h)*h^2 - 36*G(0,z)*G(1,0,z^-1,h) + 16*G(0,z)*G(1,0,
         z^-1,h)*h + 4*G(0,z)*G(1,0,z^-1,h)*h^2 + 36*G(0,z)*G(1,0,z,h) - 16*G(
         0,z)*G(1,0,z,h)*h - 4*G(0,z)*G(1,0,z,h)*h^2 + 16*G(0,z,0,h) - 16*G(0,
         z,0,h)*h - 8*G(0,z,0,h)*h^2 - 36*G(0,z,0,0,h) + 16*G(0,z,0,0,h)*h + 4
         *G(0,z,0,0,h)*h^2 + 27*G(0,h)*zeta3 - 12*G(0,h)*h*zeta3 - 3*G(0,h)*
         h^2*zeta3 - 8/3*G(0,h)*Pi^2 + 8/3*G(0,h)*Pi^2*h + 4/3*G(0,h)*Pi^2*h^2
          - 18*G(0,h)*G(Lzm,z^-1,0,z) + 8*G(0,h)*G(Lzm,z^-1,0,z)*h + 2*G(0,h)*
         G(Lzm,z^-1,0,z)*h^2 - 3/2*G(0,h)*G(Lzm,z)*Pi^2 + 2/3*G(0,h)*G(Lzm,z)*
         Pi^2*h + 1/6*G(0,h)*G(Lzm,z)*Pi^2*h^2 - 9*G(0,h)*G(Lzm,0,z^-1,z) + 4*
         G(0,h)*G(Lzm,0,z^-1,z)*h + G(0,h)*G(Lzm,0,z^-1,z)*h^2 - 9*G(0,h)*G(
         Lzm,0,z,z) + 4*G(0,h)*G(Lzm,0,z,z)*h + G(0,h)*G(Lzm,0,z,z)*h^2 + 9*G(
         0,h)*G(Lzm,1,0,z) - 4*G(0,h)*G(Lzm,1,0,z)*h - G(0,h)*G(Lzm,1,0,z)*h^2
          - 18*G(0,h)*G(Lzp,z^-1,0,z) + 8*G(0,h)*G(Lzp,z^-1,0,z)*h + 2*G(0,h)*
         G(Lzp,z^-1,0,z)*h^2 - 3/2*G(0,h)*G(Lzp,z)*Pi^2 + 2/3*G(0,h)*G(Lzp,z)*
         Pi^2*h + 1/6*G(0,h)*G(Lzp,z)*Pi^2*h^2 - 9*G(0,h)*G(Lzp,0,z^-1,z) + 4*
         G(0,h)*G(Lzp,0,z^-1,z)*h + G(0,h)*G(Lzp,0,z^-1,z)*h^2 - 9*G(0,h)*G(
         Lzp,0,z,z) + 4*G(0,h)*G(Lzp,0,z,z)*h + G(0,h)*G(Lzp,0,z,z)*h^2 + 9*G(
         0,h)*G(Lzp,1,0,z) - 4*G(0,h)*G(Lzp,1,0,z)*h - G(0,h)*G(Lzp,1,0,z)*h^2
          + 18*G(0,h)*G(Kzm,z^-1,0,z) - 8*G(0,h)*G(Kzm,z^-1,0,z)*h - 2*G(0,h)*
         G(Kzm,z^-1,0,z)*h^2 + 3/2*G(0,h)*G(Kzm,z)*Pi^2 - 2/3*G(0,h)*G(Kzm,z)*
         Pi^2*h - 1/6*G(0,h)*G(Kzm,z)*Pi^2*h^2 + 9*G(0,h)*G(Kzm,0,z^-1,z) - 4*
         G(0,h)*G(Kzm,0,z^-1,z)*h - G(0,h)*G(Kzm,0,z^-1,z)*h^2 + 9*G(0,h)*G(
         Kzm,0,z,z) - 4*G(0,h)*G(Kzm,0,z,z)*h - G(0,h)*G(Kzm,0,z,z)*h^2 - 27*
         G(0,h)*G(Kzm,0,0,z) + 12*G(0,h)*G(Kzm,0,0,z)*h + 3*G(0,h)*G(Kzm,0,0,z
         )*h^2 - 9*G(0,h)*G(Kzm,1,0,z) + 4*G(0,h)*G(Kzm,1,0,z)*h + G(0,h)*G(
         Kzm,1,0,z)*h^2 + 18*G(0,h)*G(Kzp,z^-1,0,z) - 8*G(0,h)*G(Kzp,z^-1,0,z)
         *h - 2*G(0,h)*G(Kzp,z^-1,0,z)*h^2 + 3/2*G(0,h)*G(Kzp,z)*Pi^2 - 2/3*G(
         0,h)*G(Kzp,z)*Pi^2*h - 1/6*G(0,h)*G(Kzp,z)*Pi^2*h^2 + 9*G(0,h)*G(Kzp,
         0,z^-1,z) - 4*G(0,h)*G(Kzp,0,z^-1,z)*h - G(0,h)*G(Kzp,0,z^-1,z)*h^2
          + 9*G(0,h)*G(Kzp,0,z,z) - 4*G(0,h)*G(Kzp,0,z,z)*h - G(0,h)*G(Kzp,0,z
         ,z)*h^2 - 27*G(0,h)*G(Kzp,0,0,z) + 12*G(0,h)*G(Kzp,0,0,z)*h + 3*G(0,h
         )*G(Kzp,0,0,z)*h^2 - 9*G(0,h)*G(Kzp,1,0,z) + 4*G(0,h)*G(Kzp,1,0,z)*h
          + G(0,h)*G(Kzp,1,0,z)*h^2 - 9*G(0,h)*G(0,Lzm,z^-1,z) + 4*G(0,h)*G(0,
         Lzm,z^-1,z)*h + G(0,h)*G(0,Lzm,z^-1,z)*h^2 - 9*G(0,h)*G(0,Lzm,z,z) + 
         4*G(0,h)*G(0,Lzm,z,z)*h + G(0,h)*G(0,Lzm,z,z)*h^2 + 9*G(0,h)*G(0,Lzm,
         0,z) - 4*G(0,h)*G(0,Lzm,0,z)*h - G(0,h)*G(0,Lzm,0,z)*h^2 - 9*G(0,h)*
         G(0,Lzp,z^-1,z) + 4*G(0,h)*G(0,Lzp,z^-1,z)*h + G(0,h)*G(0,Lzp,z^-1,z)
         *h^2 - 9*G(0,h)*G(0,Lzp,z,z) + 4*G(0,h)*G(0,Lzp,z,z)*h + G(0,h)*G(0,
         Lzp,z,z)*h^2 + 9*G(0,h)*G(0,Lzp,0,z) - 4*G(0,h)*G(0,Lzp,0,z)*h - G(0,
         h)*G(0,Lzp,0,z)*h^2 + 9*G(0,h)*G(0,Kzm,z^-1,z) - 4*G(0,h)*G(0,Kzm,
         z^-1,z)*h - G(0,h)*G(0,Kzm,z^-1,z)*h^2 + 9*G(0,h)*G(0,Kzm,z,z) - 4*G(
         0,h)*G(0,Kzm,z,z)*h - G(0,h)*G(0,Kzm,z,z)*h^2 + 9*G(0,h)*G(0,Kzp,z^-1
         ,z) - 4*G(0,h)*G(0,Kzp,z^-1,z)*h - G(0,h)*G(0,Kzp,z^-1,z)*h^2 + 9*G(0
         ,h)*G(0,Kzp,z,z) - 4*G(0,h)*G(0,Kzp,z,z)*h - G(0,h)*G(0,Kzp,z,z)*h^2
          + 9*G(0,h)*G(1,Lzm,0,z) - 4*G(0,h)*G(1,Lzm,0,z)*h - G(0,h)*G(1,Lzm,0
         ,z)*h^2 + 9*G(0,h)*G(1,Lzp,0,z) - 4*G(0,h)*G(1,Lzp,0,z)*h - G(0,h)*G(
         1,Lzp,0,z)*h^2 - 9*G(0,h)*G(1,Kzm,0,z) + 4*G(0,h)*G(1,Kzm,0,z)*h + G(
         0,h)*G(1,Kzm,0,z)*h^2 - 9*G(0,h)*G(1,Kzp,0,z) + 4*G(0,h)*G(1,Kzp,0,z)
         *h + G(0,h)*G(1,Kzp,0,z)*h^2 - 4*G(0,h)*G(1,0,z) - 8*G(0,h)*G(1,0,z)*
         h - 4*G(0,h)*G(1,0,z)*h^2 + 9*G(0,h)*G(1,0,Lzm,z) - 4*G(0,h)*G(1,0,
         Lzm,z)*h - G(0,h)*G(1,0,Lzm,z)*h^2 + 9*G(0,h)*G(1,0,Lzp,z) - 4*G(0,h)
         *G(1,0,Lzp,z)*h - G(0,h)*G(1,0,Lzp,z)*h^2 - 9*G(0,h)*G(1,0,Kzm,z) + 4
         *G(0,h)*G(1,0,Kzm,z)*h + G(0,h)*G(1,0,Kzm,z)*h^2 - 9*G(0,h)*G(1,0,Kzp
         ,z) + 4*G(0,h)*G(1,0,Kzp,z)*h + G(0,h)*G(1,0,Kzp,z)*h^2 + 45*G(0,h)*
         G(1,0,0,z) - 20*G(0,h)*G(1,0,0,z)*h - 5*G(0,h)*G(1,0,0,z)*h^2 + 2*G(0
         ,Lzm,z^-1,z) + 4*G(0,Lzm,z^-1,z)*h + 2*G(0,Lzm,z^-1,z)*h^2 + 18*G(0,
         Lzm,z^-1,z)*G(1,h) - 8*G(0,Lzm,z^-1,z)*G(1,h)*h - 2*G(0,Lzm,z^-1,z)*
         G(1,h)*h^2 - 9*G(0,Lzm,z^-1,0,z) + 4*G(0,Lzm,z^-1,0,z)*h + G(0,Lzm,
         z^-1,0,z)*h^2 + 18*G(0,Lzm,z^-1,0,h) - 8*G(0,Lzm,z^-1,0,h)*h - 2*G(0,
         Lzm,z^-1,0,h)*h^2 - 18*G(0,Lzm,z^-1,1,z) + 8*G(0,Lzm,z^-1,1,z)*h + 2*
         G(0,Lzm,z^-1,1,z)*h^2 - 3/2*G(0,Lzm,z)*Pi^2 + 2/3*G(0,Lzm,z)*Pi^2*h
          + 1/6*G(0,Lzm,z)*Pi^2*h^2 + 2*G(0,Lzm,z,z) + 4*G(0,Lzm,z,z)*h + 2*G(
         0,Lzm,z,z)*h^2 + 18*G(0,Lzm,z,z)*G(1,h) - 8*G(0,Lzm,z,z)*G(1,h)*h - 2
         *G(0,Lzm,z,z)*G(1,h)*h^2 + 9*G(0,Lzm,z,0,z) - 4*G(0,Lzm,z,0,z)*h - G(
         0,Lzm,z,0,z)*h^2 - 18*G(0,Lzm,z,0,h) + 8*G(0,Lzm,z,0,h)*h + 2*G(0,Lzm
         ,z,0,h)*h^2 - 18*G(0,Lzm,z,1,z) + 8*G(0,Lzm,z,1,z)*h + 2*G(0,Lzm,z,1,
         z)*h^2 + 3*G(0,Lzm,h)*Pi^2 - 4/3*G(0,Lzm,h)*Pi^2*h - 1/3*G(0,Lzm,h)*
         Pi^2*h^2 - 18*G(0,Lzm,h)*G(1,0,z) + 8*G(0,Lzm,h)*G(1,0,z)*h + 2*G(0,
         Lzm,h)*G(1,0,z)*h^2 - 2*G(0,Lzm,0,z) - 4*G(0,Lzm,0,z)*h - 2*G(0,Lzm,0
         ,z)*h^2 - 18*G(0,Lzm,0,z)*G(1,h) + 8*G(0,Lzm,0,z)*G(1,h)*h + 2*G(0,
         Lzm,0,z)*G(1,h)*h^2 - 18*G(0,Lzm,0,0,z) + 8*G(0,Lzm,0,0,z)*h + 2*G(0,
         Lzm,0,0,z)*h^2 + 36*G(0,Lzm,0,0,h) - 16*G(0,Lzm,0,0,h)*h - 4*G(0,Lzm,
         0,0,h)*h^2 + 18*G(0,Lzm,0,1,z) - 8*G(0,Lzm,0,1,z)*h - 2*G(0,Lzm,0,1,z
         )*h^2 - 18*G(0,Lzm,1,z^-1,z) + 8*G(0,Lzm,1,z^-1,z)*h + 2*G(0,Lzm,1,
         z^-1,z)*h^2 - 18*G(0,Lzm,1,z,z) + 8*G(0,Lzm,1,z,z)*h + 2*G(0,Lzm,1,z,
         z)*h^2 + 27*G(0,Lzm,1,0,z) - 12*G(0,Lzm,1,0,z)*h - 3*G(0,Lzm,1,0,z)*
         h^2 + 2*G(0,Lzp,z^-1,z) + 4*G(0,Lzp,z^-1,z)*h + 2*G(0,Lzp,z^-1,z)*h^2
          + 18*G(0,Lzp,z^-1,z)*G(1,h) - 8*G(0,Lzp,z^-1,z)*G(1,h)*h - 2*G(0,Lzp
         ,z^-1,z)*G(1,h)*h^2 - 9*G(0,Lzp,z^-1,0,z) + 4*G(0,Lzp,z^-1,0,z)*h + 
         G(0,Lzp,z^-1,0,z)*h^2 + 18*G(0,Lzp,z^-1,0,h) - 8*G(0,Lzp,z^-1,0,h)*h
          - 2*G(0,Lzp,z^-1,0,h)*h^2 - 18*G(0,Lzp,z^-1,1,z) + 8*G(0,Lzp,z^-1,1,
         z)*h + 2*G(0,Lzp,z^-1,1,z)*h^2 - 3/2*G(0,Lzp,z)*Pi^2 + 2/3*G(0,Lzp,z)
         *Pi^2*h + 1/6*G(0,Lzp,z)*Pi^2*h^2 + 2*G(0,Lzp,z,z) + 4*G(0,Lzp,z,z)*h
          + 2*G(0,Lzp,z,z)*h^2 + 18*G(0,Lzp,z,z)*G(1,h) - 8*G(0,Lzp,z,z)*G(1,h
         )*h - 2*G(0,Lzp,z,z)*G(1,h)*h^2 + 9*G(0,Lzp,z,0,z) - 4*G(0,Lzp,z,0,z)
         *h - G(0,Lzp,z,0,z)*h^2 - 18*G(0,Lzp,z,0,h) + 8*G(0,Lzp,z,0,h)*h + 2*
         G(0,Lzp,z,0,h)*h^2 - 18*G(0,Lzp,z,1,z) + 8*G(0,Lzp,z,1,z)*h + 2*G(0,
         Lzp,z,1,z)*h^2 + 3*G(0,Lzp,h)*Pi^2 - 4/3*G(0,Lzp,h)*Pi^2*h - 1/3*G(0,
         Lzp,h)*Pi^2*h^2 - 18*G(0,Lzp,h)*G(1,0,z) + 8*G(0,Lzp,h)*G(1,0,z)*h + 
         2*G(0,Lzp,h)*G(1,0,z)*h^2 - 2*G(0,Lzp,0,z) - 4*G(0,Lzp,0,z)*h - 2*G(0
         ,Lzp,0,z)*h^2 - 18*G(0,Lzp,0,z)*G(1,h) + 8*G(0,Lzp,0,z)*G(1,h)*h + 2*
         G(0,Lzp,0,z)*G(1,h)*h^2 - 18*G(0,Lzp,0,0,z) + 8*G(0,Lzp,0,0,z)*h + 2*
         G(0,Lzp,0,0,z)*h^2 + 36*G(0,Lzp,0,0,h) - 16*G(0,Lzp,0,0,h)*h - 4*G(0,
         Lzp,0,0,h)*h^2 + 18*G(0,Lzp,0,1,z) - 8*G(0,Lzp,0,1,z)*h - 2*G(0,Lzp,0
         ,1,z)*h^2 - 18*G(0,Lzp,1,z^-1,z) + 8*G(0,Lzp,1,z^-1,z)*h + 2*G(0,Lzp,
         1,z^-1,z)*h^2 - 18*G(0,Lzp,1,z,z) + 8*G(0,Lzp,1,z,z)*h + 2*G(0,Lzp,1,
         z,z)*h^2 + 27*G(0,Lzp,1,0,z) - 12*G(0,Lzp,1,0,z)*h - 3*G(0,Lzp,1,0,z)
         *h^2 + 2*G(0,Kzm,z^-1,z) + 4*G(0,Kzm,z^-1,z)*h + 2*G(0,Kzm,z^-1,z)*
         h^2 - 18*G(0,Kzm,z^-1,z)*G(1,h) + 8*G(0,Kzm,z^-1,z)*G(1,h)*h + 2*G(0,
         Kzm,z^-1,z)*G(1,h)*h^2 + 9*G(0,Kzm,z^-1,0,z) - 4*G(0,Kzm,z^-1,0,z)*h
          - G(0,Kzm,z^-1,0,z)*h^2 - 18*G(0,Kzm,z^-1,0,h) + 8*G(0,Kzm,z^-1,0,h)
         *h + 2*G(0,Kzm,z^-1,0,h)*h^2 + 18*G(0,Kzm,z^-1,1,z) - 8*G(0,Kzm,z^-1,
         1,z)*h - 2*G(0,Kzm,z^-1,1,z)*h^2 + 3/2*G(0,Kzm,z)*Pi^2 - 2/3*G(0,Kzm,
         z)*Pi^2*h - 1/6*G(0,Kzm,z)*Pi^2*h^2 + 2*G(0,Kzm,z,z) + 4*G(0,Kzm,z,z)
         *h + 2*G(0,Kzm,z,z)*h^2 - 18*G(0,Kzm,z,z)*G(1,h) + 8*G(0,Kzm,z,z)*G(1
         ,h)*h + 2*G(0,Kzm,z,z)*G(1,h)*h^2 - 9*G(0,Kzm,z,0,z) + 4*G(0,Kzm,z,0,
         z)*h + G(0,Kzm,z,0,z)*h^2 + 18*G(0,Kzm,z,0,h) - 8*G(0,Kzm,z,0,h)*h - 
         2*G(0,Kzm,z,0,h)*h^2 + 18*G(0,Kzm,z,1,z) - 8*G(0,Kzm,z,1,z)*h - 2*G(0
         ,Kzm,z,1,z)*h^2 - 3*G(0,Kzm,h)*Pi^2 + 4/3*G(0,Kzm,h)*Pi^2*h + 1/3*G(0
         ,Kzm,h)*Pi^2*h^2 + 18*G(0,Kzm,h)*G(1,0,z) - 8*G(0,Kzm,h)*G(1,0,z)*h
          - 2*G(0,Kzm,h)*G(1,0,z)*h^2 - 27*G(0,Kzm,0,0,z) + 12*G(0,Kzm,0,0,z)*
         h + 3*G(0,Kzm,0,0,z)*h^2 + 36*G(0,Kzm,0,0,h) - 16*G(0,Kzm,0,0,h)*h - 
         4*G(0,Kzm,0,0,h)*h^2 + 18*G(0,Kzm,1,z^-1,z) - 8*G(0,Kzm,1,z^-1,z)*h
          - 2*G(0,Kzm,1,z^-1,z)*h^2 + 18*G(0,Kzm,1,z,z) - 8*G(0,Kzm,1,z,z)*h
          - 2*G(0,Kzm,1,z,z)*h^2 - 9*G(0,Kzm,1,0,z) + 4*G(0,Kzm,1,0,z)*h + G(0
         ,Kzm,1,0,z)*h^2 + 2*G(0,Kzp,z^-1,z) + 4*G(0,Kzp,z^-1,z)*h + 2*G(0,Kzp
         ,z^-1,z)*h^2 - 18*G(0,Kzp,z^-1,z)*G(1,h) + 8*G(0,Kzp,z^-1,z)*G(1,h)*h
          + 2*G(0,Kzp,z^-1,z)*G(1,h)*h^2 + 9*G(0,Kzp,z^-1,0,z) - 4*G(0,Kzp,
         z^-1,0,z)*h - G(0,Kzp,z^-1,0,z)*h^2 - 18*G(0,Kzp,z^-1,0,h) + 8*G(0,
         Kzp,z^-1,0,h)*h + 2*G(0,Kzp,z^-1,0,h)*h^2 + 18*G(0,Kzp,z^-1,1,z) - 8*
         G(0,Kzp,z^-1,1,z)*h - 2*G(0,Kzp,z^-1,1,z)*h^2 + 3/2*G(0,Kzp,z)*Pi^2
          - 2/3*G(0,Kzp,z)*Pi^2*h - 1/6*G(0,Kzp,z)*Pi^2*h^2 + 2*G(0,Kzp,z,z)
          + 4*G(0,Kzp,z,z)*h + 2*G(0,Kzp,z,z)*h^2 - 18*G(0,Kzp,z,z)*G(1,h) + 8
         *G(0,Kzp,z,z)*G(1,h)*h + 2*G(0,Kzp,z,z)*G(1,h)*h^2 - 9*G(0,Kzp,z,0,z)
          + 4*G(0,Kzp,z,0,z)*h + G(0,Kzp,z,0,z)*h^2 + 18*G(0,Kzp,z,0,h) - 8*G(
         0,Kzp,z,0,h)*h - 2*G(0,Kzp,z,0,h)*h^2 + 18*G(0,Kzp,z,1,z) - 8*G(0,Kzp
         ,z,1,z)*h - 2*G(0,Kzp,z,1,z)*h^2 - 3*G(0,Kzp,h)*Pi^2 + 4/3*G(0,Kzp,h)
         *Pi^2*h + 1/3*G(0,Kzp,h)*Pi^2*h^2 + 18*G(0,Kzp,h)*G(1,0,z) - 8*G(0,
         Kzp,h)*G(1,0,z)*h - 2*G(0,Kzp,h)*G(1,0,z)*h^2 - 27*G(0,Kzp,0,0,z) + 
         12*G(0,Kzp,0,0,z)*h + 3*G(0,Kzp,0,0,z)*h^2 + 36*G(0,Kzp,0,0,h) - 16*
         G(0,Kzp,0,0,h)*h - 4*G(0,Kzp,0,0,h)*h^2 + 18*G(0,Kzp,1,z^-1,z) - 8*G(
         0,Kzp,1,z^-1,z)*h - 2*G(0,Kzp,1,z^-1,z)*h^2 + 18*G(0,Kzp,1,z,z) - 8*
         G(0,Kzp,1,z,z)*h - 2*G(0,Kzp,1,z,z)*h^2 - 9*G(0,Kzp,1,0,z) + 4*G(0,
         Kzp,1,0,z)*h + G(0,Kzp,1,0,z)*h^2 + 18*G(0,Jz,z^-1,0,h) - 8*G(0,Jz,
         z^-1,0,h)*h - 2*G(0,Jz,z^-1,0,h)*h^2 + 18*G(0,Jz,z,0,h) - 8*G(0,Jz,z,
         0,h)*h - 2*G(0,Jz,z,0,h)*h^2 - 3*G(0,Jz,h)*Pi^2 + 4/3*G(0,Jz,h)*Pi^2*
         h + 1/3*G(0,Jz,h)*Pi^2*h^2 - 18*G(0,Jz,0,0,h) + 8*G(0,Jz,0,0,h)*h + 2
         *G(0,Jz,0,0,h)*h^2 - 18*G(0,Jz,1,0,h) + 8*G(0,Jz,1,0,h)*h + 2*G(0,Jz,
         1,0,h)*h^2 - 16*G(0,-1,0,z) - 32*G(0,-1,0,z)*h - 16*G(0,-1,0,z)*h^2
          + 18*G(0,0,z^-1,h)*G(0,z) - 8*G(0,0,z^-1,h)*G(0,z)*h - 2*G(0,0,z^-1,
         h)*G(0,z)*h^2 + 18*G(0,0,z^-1,0,h) - 8*G(0,0,z^-1,0,h)*h - 2*G(0,0,
         z^-1,0,h)*h^2 - 6*G(0,0,z)*Pi^2 + 8/3*G(0,0,z)*Pi^2*h + 2/3*G(0,0,z)*
         Pi^2*h^2 - 36*G(0,0,z)*G(Jz^-1,h) - 12*G(0,0,z)*G(Kzm,h) - 12*G(0,0,z
         )*G(Kzp,h) - 8*G(0,0,z)*G(Jz,h) + 8*G(0,0,z)*G(Jz,h)*h + 4*G(0,0,z)*
         G(Jz,h)*h^2 - 36*G(0,0,z)*G(0,z^-1,h) + 16*G(0,0,z)*G(0,z^-1,h)*h + 4
         *G(0,0,z)*G(0,z^-1,h)*h^2 - 36*G(0,0,z)*G(0,z,h) + 16*G(0,0,z)*G(0,z,
         h)*h + 4*G(0,0,z)*G(0,z,h)*h^2 + 8*G(0,0,z)*G(0,h) - 8*G(0,0,z)*G(0,h
         )*h - 4*G(0,0,z)*G(0,h)*h^2 - 18*G(0,0,z)*G(0,Kzm,h) + 8*G(0,0,z)*G(0
         ,Kzm,h)*h + 2*G(0,0,z)*G(0,Kzm,h)*h^2 - 18*G(0,0,z)*G(0,Kzp,h) + 8*G(
         0,0,z)*G(0,Kzp,h)*h + 2*G(0,0,z)*G(0,Kzp,h)*h^2 + 18*G(0,0,z)*G(0,Jz,
         h) - 8*G(0,0,z)*G(0,Jz,h)*h - 2*G(0,0,z)*G(0,Jz,h)*h^2 + 18*G(0,0,z)*
         G(0,1,h) - 8*G(0,0,z)*G(0,1,h)*h - 2*G(0,0,z)*G(0,1,h)*h^2 + 72*G(0,0
         ,z)*G(1,z^-1,h) - 32*G(0,0,z)*G(1,z^-1,h)*h - 8*G(0,0,z)*G(1,z^-1,h)*
         h^2 - 54*G(0,0,z)*G(1,Jz^-1,h) + 24*G(0,0,z)*G(1,Jz^-1,h)*h + 6*G(0,0
         ,z)*G(1,Jz^-1,h)*h^2 + 72*G(0,0,z)*G(1,z,h) - 32*G(0,0,z)*G(1,z,h)*h
          - 8*G(0,0,z)*G(1,z,h)*h^2 + 4*G(0,0,z)*G(1,h) + 8*G(0,0,z)*G(1,h)*h
          + 4*G(0,0,z)*G(1,h)*h^2 + 36*G(0,0,z)*G(1,Kzm,h) - 16*G(0,0,z)*G(1,
         Kzm,h)*h - 4*G(0,0,z)*G(1,Kzm,h)*h^2 + 36*G(0,0,z)*G(1,Kzp,h) - 16*G(
         0,0,z)*G(1,Kzp,h)*h - 4*G(0,0,z)*G(1,Kzp,h)*h^2 - 18*G(0,0,z)*G(1,Jz,
         h) + 8*G(0,0,z)*G(1,Jz,h)*h + 2*G(0,0,z)*G(1,Jz,h)*h^2 - 36*G(0,0,z)*
         G(1,0,h) + 16*G(0,0,z)*G(1,0,h)*h + 4*G(0,0,z)*G(1,0,h)*h^2 - 18*G(0,
         0,z,h)*G(0,z) + 8*G(0,0,z,h)*G(0,z)*h + 2*G(0,0,z,h)*G(0,z)*h^2 + 18*
         G(0,0,z,0,h) - 8*G(0,0,z,0,h)*h - 2*G(0,0,z,0,h)*h^2 - 3*G(0,0,h)*
         Pi^2 + 4/3*G(0,0,h)*Pi^2*h + 1/3*G(0,0,h)*Pi^2*h^2 - 18*G(0,0,Lzm,
         z^-1,z) + 8*G(0,0,Lzm,z^-1,z)*h + 2*G(0,0,Lzm,z^-1,z)*h^2 - 18*G(0,0,
         Lzm,z,z) + 8*G(0,0,Lzm,z,z)*h + 2*G(0,0,Lzm,z,z)*h^2 + 18*G(0,0,Lzm,0
         ,z) - 8*G(0,0,Lzm,0,z)*h - 2*G(0,0,Lzm,0,z)*h^2 - 18*G(0,0,Lzp,z^-1,z
         ) + 8*G(0,0,Lzp,z^-1,z)*h + 2*G(0,0,Lzp,z^-1,z)*h^2 - 18*G(0,0,Lzp,z,
         z) + 8*G(0,0,Lzp,z,z)*h + 2*G(0,0,Lzp,z,z)*h^2 + 18*G(0,0,Lzp,0,z) - 
         8*G(0,0,Lzp,0,z)*h - 2*G(0,0,Lzp,0,z)*h^2 + 18*G(0,0,Kzm,z^-1,z) - 8*
         G(0,0,Kzm,z^-1,z)*h - 2*G(0,0,Kzm,z^-1,z)*h^2 + 2*G(0,0,Kzm,z) + 4*G(
         0,0,Kzm,z)*h + 2*G(0,0,Kzm,z)*h^2 + 9*G(0,0,Kzm,z)*G(0,h) - 4*G(0,0,
         Kzm,z)*G(0,h)*h - G(0,0,Kzm,z)*G(0,h)*h^2 - 18*G(0,0,Kzm,z)*G(1,h) + 
         8*G(0,0,Kzm,z)*G(1,h)*h + 2*G(0,0,Kzm,z)*G(1,h)*h^2 + 18*G(0,0,Kzm,z,
         z) - 8*G(0,0,Kzm,z,z)*h - 2*G(0,0,Kzm,z,z)*h^2 - 9*G(0,0,Kzm,0,z) + 4
         *G(0,0,Kzm,0,z)*h + G(0,0,Kzm,0,z)*h^2 + 18*G(0,0,Kzm,1,z) - 8*G(0,0,
         Kzm,1,z)*h - 2*G(0,0,Kzm,1,z)*h^2 + 18*G(0,0,Kzp,z^-1,z) - 8*G(0,0,
         Kzp,z^-1,z)*h - 2*G(0,0,Kzp,z^-1,z)*h^2 + 2*G(0,0,Kzp,z) + 4*G(0,0,
         Kzp,z)*h + 2*G(0,0,Kzp,z)*h^2 + 9*G(0,0,Kzp,z)*G(0,h) - 4*G(0,0,Kzp,z
         )*G(0,h)*h - G(0,0,Kzp,z)*G(0,h)*h^2 - 18*G(0,0,Kzp,z)*G(1,h) + 8*G(0
         ,0,Kzp,z)*G(1,h)*h + 2*G(0,0,Kzp,z)*G(1,h)*h^2 + 18*G(0,0,Kzp,z,z) - 
         8*G(0,0,Kzp,z,z)*h - 2*G(0,0,Kzp,z,z)*h^2 - 9*G(0,0,Kzp,0,z) + 4*G(0,
         0,Kzp,0,z)*h + G(0,0,Kzp,0,z)*h^2 + 18*G(0,0,Kzp,1,z) - 8*G(0,0,Kzp,1
         ,z)*h - 2*G(0,0,Kzp,1,z)*h^2 + 54*G(0,0,0,z)*G(1,h) - 24*G(0,0,0,z)*
         G(1,h)*h - 6*G(0,0,0,z)*G(1,h)*h^2 - 24*G(0,0,0,h) + 24*G(0,0,0,h)*h
          + 12*G(0,0,0,h)*h^2 + 27*G(0,0,0,Kzm,z) - 12*G(0,0,0,Kzm,z)*h - 3*G(
         0,0,0,Kzm,z)*h^2 + 27*G(0,0,0,Kzp,z) - 12*G(0,0,0,Kzp,z)*h - 3*G(0,0,
         0,Kzp,z)*h^2 - 72*G(0,0,0,1,z) + 32*G(0,0,0,1,z)*h + 8*G(0,0,0,1,z)*
         h^2 - 18*G(0,0,1,Kzm,z) + 8*G(0,0,1,Kzm,z)*h + 2*G(0,0,1,Kzm,z)*h^2
          - 18*G(0,0,1,Kzp,z) + 8*G(0,0,1,Kzp,z)*h + 2*G(0,0,1,Kzp,z)*h^2 + 18
         *G(0,0,1,0,z) - 8*G(0,0,1,0,z)*h - 2*G(0,0,1,0,z)*h^2 - 18*G(0,0,1,0,
         h) + 8*G(0,0,1,0,h)*h + 2*G(0,0,1,0,h)*h^2 - 18*G(0,1,z^-1,h)*G(0,z)
          + 8*G(0,1,z^-1,h)*G(0,z)*h + 2*G(0,1,z^-1,h)*G(0,z)*h^2 - 18*G(0,1,
         z^-1,0,h) + 8*G(0,1,z^-1,0,h)*h + 2*G(0,1,z^-1,0,h)*h^2 + 9*G(0,1,z)*
         Pi^2 - 4*G(0,1,z)*Pi^2*h - G(0,1,z)*Pi^2*h^2 + 18*G(0,1,z,h)*G(0,z)
          - 8*G(0,1,z,h)*G(0,z)*h - 2*G(0,1,z,h)*G(0,z)*h^2 - 18*G(0,1,z,0,h)
          + 8*G(0,1,z,0,h)*h + 2*G(0,1,z,0,h)*h^2 + 3*G(0,1,h)*Pi^2 - 4/3*G(0,
         1,h)*Pi^2*h - 1/3*G(0,1,h)*Pi^2*h^2 + 18*G(0,1,Lzm,z^-1,z) - 8*G(0,1,
         Lzm,z^-1,z)*h - 2*G(0,1,Lzm,z^-1,z)*h^2 + 18*G(0,1,Lzm,z,z) - 8*G(0,1
         ,Lzm,z,z)*h - 2*G(0,1,Lzm,z,z)*h^2 - 9*G(0,1,Lzm,0,z) + 4*G(0,1,Lzm,0
         ,z)*h + G(0,1,Lzm,0,z)*h^2 + 18*G(0,1,Lzp,z^-1,z) - 8*G(0,1,Lzp,z^-1,
         z)*h - 2*G(0,1,Lzp,z^-1,z)*h^2 + 18*G(0,1,Lzp,z,z) - 8*G(0,1,Lzp,z,z)
         *h - 2*G(0,1,Lzp,z,z)*h^2 - 9*G(0,1,Lzp,0,z) + 4*G(0,1,Lzp,0,z)*h + 
         G(0,1,Lzp,0,z)*h^2 - 18*G(0,1,Kzm,z^-1,z) + 8*G(0,1,Kzm,z^-1,z)*h + 2
         *G(0,1,Kzm,z^-1,z)*h^2 - 18*G(0,1,Kzm,z,z) + 8*G(0,1,Kzm,z,z)*h + 2*
         G(0,1,Kzm,z,z)*h^2 - 9*G(0,1,Kzm,0,z) + 4*G(0,1,Kzm,0,z)*h + G(0,1,
         Kzm,0,z)*h^2 - 18*G(0,1,Kzp,z^-1,z) + 8*G(0,1,Kzp,z^-1,z)*h + 2*G(0,1
         ,Kzp,z^-1,z)*h^2 - 18*G(0,1,Kzp,z,z) + 8*G(0,1,Kzp,z,z)*h + 2*G(0,1,
         Kzp,z,z)*h^2 - 9*G(0,1,Kzp,0,z) + 4*G(0,1,Kzp,0,z)*h + G(0,1,Kzp,0,z)
         *h^2 - 2*G(0,1,0,z) - 28*G(0,1,0,z)*h - 14*G(0,1,0,z)*h^2 - 27*G(0,1,
         0,z)*G(0,h) + 12*G(0,1,0,z)*G(0,h)*h + 3*G(0,1,0,z)*G(0,h)*h^2 + 54*
         G(0,1,0,z)*G(1,h) - 24*G(0,1,0,z)*G(1,h)*h - 6*G(0,1,0,z)*G(1,h)*h^2
          - 20*G(0,1,0,h) + 8*G(0,1,0,h)*h + 4*G(0,1,0,h)*h^2 + 9*G(0,1,0,Lzm,
         z) - 4*G(0,1,0,Lzm,z)*h - G(0,1,0,Lzm,z)*h^2 + 9*G(0,1,0,Lzp,z) - 4*
         G(0,1,0,Lzp,z)*h - G(0,1,0,Lzp,z)*h^2 - 27*G(0,1,0,Kzm,z) + 12*G(0,1,
         0,Kzm,z)*h + 3*G(0,1,0,Kzm,z)*h^2 - 27*G(0,1,0,Kzp,z) + 12*G(0,1,0,
         Kzp,z)*h + 3*G(0,1,0,Kzp,z)*h^2 + 81*G(0,1,0,0,z) - 36*G(0,1,0,0,z)*h
          - 9*G(0,1,0,0,z)*h^2 - 18*G(0,1,0,0,h) + 8*G(0,1,0,0,h)*h + 2*G(0,1,
         0,0,h)*h^2 + 90*G(0,1,0,1,z) - 40*G(0,1,0,1,z)*h - 10*G(0,1,0,1,z)*
         h^2 + 36*G(0,1,1,0,z) - 16*G(0,1,1,0,z)*h - 4*G(0,1,1,0,z)*h^2 + 18*
         G(0,1,1,0,h) - 8*G(0,1,1,0,h)*h - 2*G(0,1,1,0,h)*h^2 - 3*G(0,Cm,z)*
         Pi^2 + 4/3*G(0,Cm,z)*Pi^2*h + 1/3*G(0,Cm,z)*Pi^2*h^2 - 54*G(0,Cm,0,0,
         z) + 24*G(0,Cm,0,0,z)*h + 6*G(0,Cm,0,0,z)*h^2 - 3*G(0,Cp,z)*Pi^2 + 4/
         3*G(0,Cp,z)*Pi^2*h + 1/3*G(0,Cp,z)*Pi^2*h^2 - 54*G(0,Cp,0,0,z) + 24*
         G(0,Cp,0,0,z)*h + 6*G(0,Cp,0,0,z)*h^2 - 4*G(1,z^-1,0,h) - 8*G(1,z^-1,
         0,h)*h - 4*G(1,z^-1,0,h)*h^2 + 72*G(1,z^-1,0,0,h) - 32*G(1,z^-1,0,0,h
         )*h - 8*G(1,z^-1,0,0,h)*h^2 + 18*G(1,Jz^-1,z^-1,0,h) - 8*G(1,Jz^-1,
         z^-1,0,h)*h - 2*G(1,Jz^-1,z^-1,0,h)*h^2 + 18*G(1,Jz^-1,z,0,h) - 8*G(1
         ,Jz^-1,z,0,h)*h - 2*G(1,Jz^-1,z,0,h)*h^2 - 3*G(1,Jz^-1,h)*Pi^2 + 4/3*
         G(1,Jz^-1,h)*Pi^2*h + 1/3*G(1,Jz^-1,h)*Pi^2*h^2 - 18*G(1,Jz^-1,1,0,h)
          + 8*G(1,Jz^-1,1,0,h)*h + 2*G(1,Jz^-1,1,0,h)*h^2 + 126*G(1,z)*zeta3
          - 56*G(1,z)*h*zeta3 - 14*G(1,z)*h^2*zeta3 - 4*G(1,z,0,h) - 8*G(1,z,0
         ,h)*h - 4*G(1,z,0,h)*h^2 + 72*G(1,z,0,0,h) - 32*G(1,z,0,0,h)*h - 8*G(
         1,z,0,0,h)*h^2 - 90*G(1,h)*zeta3 + 40*G(1,h)*h*zeta3 + 10*G(1,h)*h^2*
         zeta3 + 2/3*G(1,h)*Pi^2 + 4/3*G(1,h)*Pi^2*h + 2/3*G(1,h)*Pi^2*h^2 + 
         36*G(1,h)*G(Lzm,z^-1,0,z) - 16*G(1,h)*G(Lzm,z^-1,0,z)*h - 4*G(1,h)*G(
         Lzm,z^-1,0,z)*h^2 + 3*G(1,h)*G(Lzm,z)*Pi^2 - 4/3*G(1,h)*G(Lzm,z)*Pi^2
         *h - 1/3*G(1,h)*G(Lzm,z)*Pi^2*h^2 + 18*G(1,h)*G(Lzm,0,z^-1,z) - 8*G(1
         ,h)*G(Lzm,0,z^-1,z)*h - 2*G(1,h)*G(Lzm,0,z^-1,z)*h^2 + 18*G(1,h)*G(
         Lzm,0,z,z) - 8*G(1,h)*G(Lzm,0,z,z)*h - 2*G(1,h)*G(Lzm,0,z,z)*h^2 - 18
         *G(1,h)*G(Lzm,1,0,z) + 8*G(1,h)*G(Lzm,1,0,z)*h + 2*G(1,h)*G(Lzm,1,0,z
         )*h^2 + 36*G(1,h)*G(Lzp,z^-1,0,z) - 16*G(1,h)*G(Lzp,z^-1,0,z)*h - 4*
         G(1,h)*G(Lzp,z^-1,0,z)*h^2 + 3*G(1,h)*G(Lzp,z)*Pi^2 - 4/3*G(1,h)*G(
         Lzp,z)*Pi^2*h - 1/3*G(1,h)*G(Lzp,z)*Pi^2*h^2 + 18*G(1,h)*G(Lzp,0,z^-1
         ,z) - 8*G(1,h)*G(Lzp,0,z^-1,z)*h - 2*G(1,h)*G(Lzp,0,z^-1,z)*h^2 + 18*
         G(1,h)*G(Lzp,0,z,z) - 8*G(1,h)*G(Lzp,0,z,z)*h - 2*G(1,h)*G(Lzp,0,z,z)
         *h^2 - 18*G(1,h)*G(Lzp,1,0,z) + 8*G(1,h)*G(Lzp,1,0,z)*h + 2*G(1,h)*G(
         Lzp,1,0,z)*h^2 - 36*G(1,h)*G(Kzm,z^-1,0,z) + 16*G(1,h)*G(Kzm,z^-1,0,z
         )*h + 4*G(1,h)*G(Kzm,z^-1,0,z)*h^2 - 3*G(1,h)*G(Kzm,z)*Pi^2 + 4/3*G(1
         ,h)*G(Kzm,z)*Pi^2*h + 1/3*G(1,h)*G(Kzm,z)*Pi^2*h^2 - 18*G(1,h)*G(Kzm,
         0,z^-1,z) + 8*G(1,h)*G(Kzm,0,z^-1,z)*h + 2*G(1,h)*G(Kzm,0,z^-1,z)*h^2
          - 18*G(1,h)*G(Kzm,0,z,z) + 8*G(1,h)*G(Kzm,0,z,z)*h + 2*G(1,h)*G(Kzm,
         0,z,z)*h^2 + 54*G(1,h)*G(Kzm,0,0,z) - 24*G(1,h)*G(Kzm,0,0,z)*h - 6*G(
         1,h)*G(Kzm,0,0,z)*h^2 + 18*G(1,h)*G(Kzm,1,0,z) - 8*G(1,h)*G(Kzm,1,0,z
         )*h - 2*G(1,h)*G(Kzm,1,0,z)*h^2 - 36*G(1,h)*G(Kzp,z^-1,0,z) + 16*G(1,
         h)*G(Kzp,z^-1,0,z)*h + 4*G(1,h)*G(Kzp,z^-1,0,z)*h^2 - 3*G(1,h)*G(Kzp,
         z)*Pi^2 + 4/3*G(1,h)*G(Kzp,z)*Pi^2*h + 1/3*G(1,h)*G(Kzp,z)*Pi^2*h^2
          - 18*G(1,h)*G(Kzp,0,z^-1,z) + 8*G(1,h)*G(Kzp,0,z^-1,z)*h + 2*G(1,h)*
         G(Kzp,0,z^-1,z)*h^2 - 18*G(1,h)*G(Kzp,0,z,z) + 8*G(1,h)*G(Kzp,0,z,z)*
         h + 2*G(1,h)*G(Kzp,0,z,z)*h^2 + 54*G(1,h)*G(Kzp,0,0,z) - 24*G(1,h)*G(
         Kzp,0,0,z)*h - 6*G(1,h)*G(Kzp,0,0,z)*h^2 + 18*G(1,h)*G(Kzp,1,0,z) - 8
         *G(1,h)*G(Kzp,1,0,z)*h - 2*G(1,h)*G(Kzp,1,0,z)*h^2 - 18*G(1,h)*G(1,
         Lzm,0,z) + 8*G(1,h)*G(1,Lzm,0,z)*h + 2*G(1,h)*G(1,Lzm,0,z)*h^2 - 18*
         G(1,h)*G(1,Lzp,0,z) + 8*G(1,h)*G(1,Lzp,0,z)*h + 2*G(1,h)*G(1,Lzp,0,z)
         *h^2 + 18*G(1,h)*G(1,Kzm,0,z) - 8*G(1,h)*G(1,Kzm,0,z)*h - 2*G(1,h)*G(
         1,Kzm,0,z)*h^2 + 18*G(1,h)*G(1,Kzp,0,z) - 8*G(1,h)*G(1,Kzp,0,z)*h - 2
         *G(1,h)*G(1,Kzp,0,z)*h^2 + 36*G(1,Lzm,z^-1,0,z) - 16*G(1,Lzm,z^-1,0,z
         )*h - 4*G(1,Lzm,z^-1,0,z)*h^2 - 36*G(1,Lzm,z^-1,0,h) + 16*G(1,Lzm,
         z^-1,0,h)*h + 4*G(1,Lzm,z^-1,0,h)*h^2 + 3*G(1,Lzm,z)*Pi^2 - 4/3*G(1,
         Lzm,z)*Pi^2*h - 1/3*G(1,Lzm,z)*Pi^2*h^2 + 36*G(1,Lzm,z,0,h) - 16*G(1,
         Lzm,z,0,h)*h - 4*G(1,Lzm,z,0,h)*h^2 - 6*G(1,Lzm,h)*Pi^2 + 8/3*G(1,Lzm
         ,h)*Pi^2*h + 2/3*G(1,Lzm,h)*Pi^2*h^2 + 18*G(1,Lzm,0,z^-1,z) - 8*G(1,
         Lzm,0,z^-1,z)*h - 2*G(1,Lzm,0,z^-1,z)*h^2 - 2*G(1,Lzm,0,z) - 4*G(1,
         Lzm,0,z)*h - 2*G(1,Lzm,0,z)*h^2 + 18*G(1,Lzm,0,z,z) - 8*G(1,Lzm,0,z,z
         )*h - 2*G(1,Lzm,0,z,z)*h^2 - 18*G(1,Lzm,0,0,z) + 8*G(1,Lzm,0,0,z)*h
          + 2*G(1,Lzm,0,0,z)*h^2 - 72*G(1,Lzm,0,0,h) + 32*G(1,Lzm,0,0,h)*h + 8
         *G(1,Lzm,0,0,h)*h^2 + 18*G(1,Lzm,0,1,z) - 8*G(1,Lzm,0,1,z)*h - 2*G(1,
         Lzm,0,1,z)*h^2 + 36*G(1,Lzp,z^-1,0,z) - 16*G(1,Lzp,z^-1,0,z)*h - 4*G(
         1,Lzp,z^-1,0,z)*h^2 - 36*G(1,Lzp,z^-1,0,h) + 16*G(1,Lzp,z^-1,0,h)*h
          + 4*G(1,Lzp,z^-1,0,h)*h^2 + 3*G(1,Lzp,z)*Pi^2 - 4/3*G(1,Lzp,z)*Pi^2*
         h - 1/3*G(1,Lzp,z)*Pi^2*h^2 + 36*G(1,Lzp,z,0,h) - 16*G(1,Lzp,z,0,h)*h
          - 4*G(1,Lzp,z,0,h)*h^2 - 6*G(1,Lzp,h)*Pi^2 + 8/3*G(1,Lzp,h)*Pi^2*h
          + 2/3*G(1,Lzp,h)*Pi^2*h^2 + 18*G(1,Lzp,0,z^-1,z) - 8*G(1,Lzp,0,z^-1,
         z)*h - 2*G(1,Lzp,0,z^-1,z)*h^2 - 2*G(1,Lzp,0,z) - 4*G(1,Lzp,0,z)*h - 
         2*G(1,Lzp,0,z)*h^2 + 18*G(1,Lzp,0,z,z) - 8*G(1,Lzp,0,z,z)*h - 2*G(1,
         Lzp,0,z,z)*h^2 - 18*G(1,Lzp,0,0,z) + 8*G(1,Lzp,0,0,z)*h + 2*G(1,Lzp,0
         ,0,z)*h^2 - 72*G(1,Lzp,0,0,h) + 32*G(1,Lzp,0,0,h)*h + 8*G(1,Lzp,0,0,h
         )*h^2 + 18*G(1,Lzp,0,1,z) - 8*G(1,Lzp,0,1,z)*h - 2*G(1,Lzp,0,1,z)*h^2
          - 36*G(1,Kzm,z^-1,0,z) + 16*G(1,Kzm,z^-1,0,z)*h + 4*G(1,Kzm,z^-1,0,z
         )*h^2 + 36*G(1,Kzm,z^-1,0,h) - 16*G(1,Kzm,z^-1,0,h)*h - 4*G(1,Kzm,
         z^-1,0,h)*h^2 - 3*G(1,Kzm,z)*Pi^2 + 4/3*G(1,Kzm,z)*Pi^2*h + 1/3*G(1,
         Kzm,z)*Pi^2*h^2 - 36*G(1,Kzm,z,0,h) + 16*G(1,Kzm,z,0,h)*h + 4*G(1,Kzm
         ,z,0,h)*h^2 + 6*G(1,Kzm,h)*Pi^2 - 8/3*G(1,Kzm,h)*Pi^2*h - 2/3*G(1,Kzm
         ,h)*Pi^2*h^2 - 18*G(1,Kzm,0,z^-1,z) + 8*G(1,Kzm,0,z^-1,z)*h + 2*G(1,
         Kzm,0,z^-1,z)*h^2 - 2*G(1,Kzm,0,z) - 4*G(1,Kzm,0,z)*h - 2*G(1,Kzm,0,z
         )*h^2 - 18*G(1,Kzm,0,z,z) + 8*G(1,Kzm,0,z,z)*h + 2*G(1,Kzm,0,z,z)*h^2
          + 72*G(1,Kzm,0,0,z) - 32*G(1,Kzm,0,0,z)*h - 8*G(1,Kzm,0,0,z)*h^2 - 
         72*G(1,Kzm,0,0,h) + 32*G(1,Kzm,0,0,h)*h + 8*G(1,Kzm,0,0,h)*h^2 - 18*
         G(1,Kzm,0,1,z) + 8*G(1,Kzm,0,1,z)*h + 2*G(1,Kzm,0,1,z)*h^2 - 36*G(1,
         Kzp,z^-1,0,z) + 16*G(1,Kzp,z^-1,0,z)*h + 4*G(1,Kzp,z^-1,0,z)*h^2 + 36
         *G(1,Kzp,z^-1,0,h) - 16*G(1,Kzp,z^-1,0,h)*h - 4*G(1,Kzp,z^-1,0,h)*h^2
          - 3*G(1,Kzp,z)*Pi^2 + 4/3*G(1,Kzp,z)*Pi^2*h + 1/3*G(1,Kzp,z)*Pi^2*
         h^2 - 36*G(1,Kzp,z,0,h) + 16*G(1,Kzp,z,0,h)*h + 4*G(1,Kzp,z,0,h)*h^2
          + 6*G(1,Kzp,h)*Pi^2 - 8/3*G(1,Kzp,h)*Pi^2*h - 2/3*G(1,Kzp,h)*Pi^2*
         h^2 - 18*G(1,Kzp,0,z^-1,z) + 8*G(1,Kzp,0,z^-1,z)*h + 2*G(1,Kzp,0,z^-1
         ,z)*h^2 - 2*G(1,Kzp,0,z) - 4*G(1,Kzp,0,z)*h - 2*G(1,Kzp,0,z)*h^2 - 18
         *G(1,Kzp,0,z,z) + 8*G(1,Kzp,0,z,z)*h + 2*G(1,Kzp,0,z,z)*h^2 + 72*G(1,
         Kzp,0,0,z) - 32*G(1,Kzp,0,0,z)*h - 8*G(1,Kzp,0,0,z)*h^2 - 72*G(1,Kzp,
         0,0,h) + 32*G(1,Kzp,0,0,h)*h + 8*G(1,Kzp,0,0,h)*h^2 - 18*G(1,Kzp,0,1,
         z) + 8*G(1,Kzp,0,1,z)*h + 2*G(1,Kzp,0,1,z)*h^2 - 18*G(1,Jz,z^-1,0,h)
          + 8*G(1,Jz,z^-1,0,h)*h + 2*G(1,Jz,z^-1,0,h)*h^2 - 18*G(1,Jz,z,0,h)
          + 8*G(1,Jz,z,0,h)*h + 2*G(1,Jz,z,0,h)*h^2 + 3*G(1,Jz,h)*Pi^2 - 4/3*
         G(1,Jz,h)*Pi^2*h - 1/3*G(1,Jz,h)*Pi^2*h^2 + 18*G(1,Jz,0,0,h) - 8*G(1,
         Jz,0,0,h)*h - 2*G(1,Jz,0,0,h)*h^2 + 18*G(1,Jz,1,0,h) - 8*G(1,Jz,1,0,h
         )*h - 2*G(1,Jz,1,0,h)*h^2 - 36*G(1,0,z^-1,0,h) + 16*G(1,0,z^-1,0,h)*h
          + 4*G(1,0,z^-1,0,h)*h^2 + 3*G(1,0,z)*Pi^2 - 4/3*G(1,0,z)*Pi^2*h - 1/
         3*G(1,0,z)*Pi^2*h^2 - 8*G(1,0,z)*G(Lzm,h) + 8*G(1,0,z)*G(Lzm,h)*h + 4
         *G(1,0,z)*G(Lzm,h)*h^2 - 8*G(1,0,z)*G(Lzp,h) + 8*G(1,0,z)*G(Lzp,h)*h
          + 4*G(1,0,z)*G(Lzp,h)*h^2 + 12*G(1,0,z)*G(Kzm,h) + 12*G(1,0,z)*G(Kzp
         ,h) + 36*G(1,0,z)*G(1,Lzm,h) - 16*G(1,0,z)*G(1,Lzm,h)*h - 4*G(1,0,z)*
         G(1,Lzm,h)*h^2 + 36*G(1,0,z)*G(1,Lzp,h) - 16*G(1,0,z)*G(1,Lzp,h)*h - 
         4*G(1,0,z)*G(1,Lzp,h)*h^2 - 36*G(1,0,z)*G(1,Kzm,h) + 16*G(1,0,z)*G(1,
         Kzm,h)*h + 4*G(1,0,z)*G(1,Kzm,h)*h^2 - 36*G(1,0,z)*G(1,Kzp,h) + 16*G(
         1,0,z)*G(1,Kzp,h)*h + 4*G(1,0,z)*G(1,Kzp,h)*h^2 - 36*G(1,0,z,0,h) + 
         16*G(1,0,z,0,h)*h + 4*G(1,0,z,0,h)*h^2 + 6*G(1,0,h)*Pi^2 - 8/3*G(1,0,
         h)*Pi^2*h - 2/3*G(1,0,h)*Pi^2*h^2 + 18*G(1,0,Lzm,z^-1,z) - 8*G(1,0,
         Lzm,z^-1,z)*h - 2*G(1,0,Lzm,z^-1,z)*h^2 - 2*G(1,0,Lzm,z) - 4*G(1,0,
         Lzm,z)*h - 2*G(1,0,Lzm,z)*h^2 - 18*G(1,0,Lzm,z)*G(1,h) + 8*G(1,0,Lzm,
         z)*G(1,h)*h + 2*G(1,0,Lzm,z)*G(1,h)*h^2 + 18*G(1,0,Lzm,z,z) - 8*G(1,0
         ,Lzm,z,z)*h - 2*G(1,0,Lzm,z,z)*h^2 - 18*G(1,0,Lzm,0,z) + 8*G(1,0,Lzm,
         0,z)*h + 2*G(1,0,Lzm,0,z)*h^2 + 18*G(1,0,Lzm,1,z) - 8*G(1,0,Lzm,1,z)*
         h - 2*G(1,0,Lzm,1,z)*h^2 + 18*G(1,0,Lzp,z^-1,z) - 8*G(1,0,Lzp,z^-1,z)
         *h - 2*G(1,0,Lzp,z^-1,z)*h^2 - 2*G(1,0,Lzp,z) - 4*G(1,0,Lzp,z)*h - 2*
         G(1,0,Lzp,z)*h^2 - 18*G(1,0,Lzp,z)*G(1,h) + 8*G(1,0,Lzp,z)*G(1,h)*h
          + 2*G(1,0,Lzp,z)*G(1,h)*h^2 + 18*G(1,0,Lzp,z,z) - 8*G(1,0,Lzp,z,z)*h
          - 2*G(1,0,Lzp,z,z)*h^2 - 18*G(1,0,Lzp,0,z) + 8*G(1,0,Lzp,0,z)*h + 2*
         G(1,0,Lzp,0,z)*h^2 + 18*G(1,0,Lzp,1,z) - 8*G(1,0,Lzp,1,z)*h - 2*G(1,0
         ,Lzp,1,z)*h^2 - 18*G(1,0,Kzm,z^-1,z) + 8*G(1,0,Kzm,z^-1,z)*h + 2*G(1,
         0,Kzm,z^-1,z)*h^2 - 2*G(1,0,Kzm,z) - 4*G(1,0,Kzm,z)*h - 2*G(1,0,Kzm,z
         )*h^2 + 18*G(1,0,Kzm,z)*G(1,h) - 8*G(1,0,Kzm,z)*G(1,h)*h - 2*G(1,0,
         Kzm,z)*G(1,h)*h^2 - 18*G(1,0,Kzm,z,z) + 8*G(1,0,Kzm,z,z)*h + 2*G(1,0,
         Kzm,z,z)*h^2 - 18*G(1,0,Kzm,1,z) + 8*G(1,0,Kzm,1,z)*h + 2*G(1,0,Kzm,1
         ,z)*h^2 - 18*G(1,0,Kzp,z^-1,z) + 8*G(1,0,Kzp,z^-1,z)*h + 2*G(1,0,Kzp,
         z^-1,z)*h^2 - 2*G(1,0,Kzp,z) - 4*G(1,0,Kzp,z)*h - 2*G(1,0,Kzp,z)*h^2
          + 18*G(1,0,Kzp,z)*G(1,h) - 8*G(1,0,Kzp,z)*G(1,h)*h - 2*G(1,0,Kzp,z)*
         G(1,h)*h^2 - 18*G(1,0,Kzp,z,z) + 8*G(1,0,Kzp,z,z)*h + 2*G(1,0,Kzp,z,z
         )*h^2 - 18*G(1,0,Kzp,1,z) + 8*G(1,0,Kzp,1,z)*h + 2*G(1,0,Kzp,1,z)*h^2
          + 58*G(1,0,0,z) - 4*G(1,0,0,z)*h - 2*G(1,0,0,z)*h^2 - 90*G(1,0,0,z)*
         G(1,h) + 40*G(1,0,0,z)*G(1,h)*h + 10*G(1,0,0,z)*G(1,h)*h^2 - 48*G(1,0
         ,0,h) + 24*G(1,0,0,h)*h + 12*G(1,0,0,h)*h^2 + 18*G(1,0,0,Lzm,z) - 8*
         G(1,0,0,Lzm,z)*h - 2*G(1,0,0,Lzm,z)*h^2 + 18*G(1,0,0,Lzp,z) - 8*G(1,0
         ,0,Lzp,z)*h - 2*G(1,0,0,Lzp,z)*h^2 - 36*G(1,0,0,Kzm,z) + 16*G(1,0,0,
         Kzm,z)*h + 4*G(1,0,0,Kzm,z)*h^2 - 36*G(1,0,0,Kzp,z) + 16*G(1,0,0,Kzp,
         z)*h + 4*G(1,0,0,Kzp,z)*h^2 - 135*G(1,0,0,0,z) + 60*G(1,0,0,0,z)*h + 
         15*G(1,0,0,0,z)*h^2 + 54*G(1,0,0,0,h) - 24*G(1,0,0,0,h)*h - 6*G(1,0,0
         ,0,h)*h^2 + 90*G(1,0,0,1,z) - 40*G(1,0,0,1,z)*h - 10*G(1,0,0,1,z)*h^2
          - 18*G(1,0,1,Lzm,z) + 8*G(1,0,1,Lzm,z)*h + 2*G(1,0,1,Lzm,z)*h^2 - 18
         *G(1,0,1,Lzp,z) + 8*G(1,0,1,Lzp,z)*h + 2*G(1,0,1,Lzp,z)*h^2 + 18*G(1,
         0,1,Kzm,z) - 8*G(1,0,1,Kzm,z)*h - 2*G(1,0,1,Kzm,z)*h^2 + 18*G(1,0,1,
         Kzp,z) - 8*G(1,0,1,Kzp,z)*h - 2*G(1,0,1,Kzp,z)*h^2 + 36*G(1,0,1,0,z)
          - 16*G(1,0,1,0,z)*h - 4*G(1,0,1,0,z)*h^2 + 36*G(1,0,1,0,h) - 16*G(1,
         0,1,0,h)*h - 4*G(1,0,1,0,h)*h^2 - 36*G(1,1,Lzm,0,z) + 16*G(1,1,Lzm,0,
         z)*h + 4*G(1,1,Lzm,0,z)*h^2 - 36*G(1,1,Lzp,0,z) + 16*G(1,1,Lzp,0,z)*h
          + 4*G(1,1,Lzp,0,z)*h^2 + 36*G(1,1,Kzm,0,z) - 16*G(1,1,Kzm,0,z)*h - 4
         *G(1,1,Kzm,0,z)*h^2 + 36*G(1,1,Kzp,0,z) - 16*G(1,1,Kzp,0,z)*h - 4*G(1
         ,1,Kzp,0,z)*h^2 + 4*G(1,1,0,h) + 8*G(1,1,0,h)*h + 4*G(1,1,0,h)*h^2 - 
         36*G(1,1,0,Lzm,z) + 16*G(1,1,0,Lzm,z)*h + 4*G(1,1,0,Lzm,z)*h^2 - 36*
         G(1,1,0,Lzp,z) + 16*G(1,1,0,Lzp,z)*h + 4*G(1,1,0,Lzp,z)*h^2 + 36*G(1,
         1,0,Kzm,z) - 16*G(1,1,0,Kzm,z)*h - 4*G(1,1,0,Kzm,z)*h^2 + 36*G(1,1,0,
         Kzp,z) - 16*G(1,1,0,Kzp,z)*h - 4*G(1,1,0,Kzp,z)*h^2 - 108*G(1,1,0,0,z
         ) + 48*G(1,1,0,0,z)*h + 12*G(1,1,0,0,z)*h^2 + 54*G(1,1,0,0,h) - 24*G(
         1,1,0,0,h)*h - 6*G(1,1,0,0,h)*h^2 + 6*G(1,Cm,z)*Pi^2 - 8/3*G(1,Cm,z)*
         Pi^2*h - 2/3*G(1,Cm,z)*Pi^2*h^2 + 108*G(1,Cm,0,0,z) - 48*G(1,Cm,0,0,z
         )*h - 12*G(1,Cm,0,0,z)*h^2 + 6*G(1,Cp,z)*Pi^2 - 8/3*G(1,Cp,z)*Pi^2*h
          - 2/3*G(1,Cp,z)*Pi^2*h^2 + 108*G(1,Cp,0,0,z) - 48*G(1,Cp,0,0,z)*h - 
         12*G(1,Cp,0,0,z)*h^2 - 2*G(Cm,z)*Pi^2 - 3*G(Cm,z)*G(1,h)*Pi^2 + 4/3*
         G(Cm,z)*G(1,h)*Pi^2*h + 1/3*G(Cm,z)*G(1,h)*Pi^2*h^2 - 36*G(Cm,0,0,z)
          - 54*G(Cm,0,0,z)*G(1,h) + 24*G(Cm,0,0,z)*G(1,h)*h + 6*G(Cm,0,0,z)*G(
         1,h)*h^2 - 2*G(Cp,z)*Pi^2 - 3*G(Cp,z)*G(1,h)*Pi^2 + 4/3*G(Cp,z)*G(1,h
         )*Pi^2*h + 1/3*G(Cp,z)*G(1,h)*Pi^2*h^2 - 36*G(Cp,0,0,z) - 54*G(Cp,0,0
         ,z)*G(1,h) + 24*G(Cp,0,0,z)*G(1,h)*h + 6*G(Cp,0,0,z)*G(1,h)*h^2 )

       + Den(h - z - z*h + z^2*h) * (  - 1/6*Pi^2*z + 1/6*Pi^2*z*h^2 + G(z^-1,
         0,h)*z - G(z^-1,0,h)*z*h^2 + G(z,0,h)*z - G(z,0,h)*z*h^2 + G(0,z)*G(
         z^-1,h)*z - G(0,z)*G(z^-1,h)*z*h^2 - G(0,z)*G(z,h)*z + G(0,z)*G(z,h)*
         z*h^2 + G(0,0,z)*z - G(0,0,z)*z*h^2 - G(0,0,h)*z + G(0,0,h)*z*h^2 - 
         G(1,0,h)*z + G(1,0,h)*z*h^2 )

       - 20*z^-1 + 10*z^-1*zeta3 + 20*h^-1 - 20*h^-1*zeta3 + 18*zeta3 + 20*h
          - 20*h*zeta3 - 20*z + 9*z*zeta3 - 5/6*Pi^2*z^-1 + 1/6*Pi^2*h^-1 + 5/
         6*Pi^2 - 1/6*Pi^2*h + 1/6*Pi^2*z + 161/360*Pi^4*z^-1 - 17/120*Pi^4*
         h^-1 - 469/90*Pi^4 - 121/120*Pi^4*h + 121/120*Pi^4*z - 8*G(z^-1,Jz^-1
         ,z^-1,0,h) - 2*G(z^-1,Jz^-1,z^-1,0,h)*z^-1 - 2*G(z^-1,Jz^-1,z^-1,0,h)
         *h^-1 - 2*G(z^-1,Jz^-1,z^-1,0,h)*h + 2*G(z^-1,Jz^-1,z^-1,0,h)*z - 8*
         G(z^-1,Jz^-1,z,0,h) - 2*G(z^-1,Jz^-1,z,0,h)*z^-1 - 2*G(z^-1,Jz^-1,z,0
         ,h)*h^-1 - 2*G(z^-1,Jz^-1,z,0,h)*h + 2*G(z^-1,Jz^-1,z,0,h)*z + 1/3*G(
         z^-1,Jz^-1,h)*Pi^2*z^-1 + 1/3*G(z^-1,Jz^-1,h)*Pi^2*h^-1 + 4/3*G(z^-1,
         Jz^-1,h)*Pi^2 + 1/3*G(z^-1,Jz^-1,h)*Pi^2*h - 1/3*G(z^-1,Jz^-1,h)*Pi^2
         *z + 8*G(z^-1,Jz^-1,1,0,h) + 2*G(z^-1,Jz^-1,1,0,h)*z^-1 + 2*G(z^-1,
         Jz^-1,1,0,h)*h^-1 + 2*G(z^-1,Jz^-1,1,0,h)*h - 2*G(z^-1,Jz^-1,1,0,h)*z
          + 12*G(z^-1,h)*z^-1*zeta3 + 12*G(z^-1,h)*h^-1*zeta3 - 16*G(z^-1,h)*
         zeta3 - 4*G(z^-1,h)*h*zeta3 + 4*G(z^-1,h)*z*zeta3 - 16*G(z^-1,Lzm,
         z^-1,0,z) + 4*G(z^-1,Lzm,z^-1,0,z)*z^-1 + 4*G(z^-1,Lzm,z^-1,0,z)*h^-1
          - 4*G(z^-1,Lzm,z^-1,0,z)*h + 4*G(z^-1,Lzm,z^-1,0,z)*z + 8*G(z^-1,Lzm
         ,z^-1,0,h) - 2*G(z^-1,Lzm,z^-1,0,h)*z^-1 - 2*G(z^-1,Lzm,z^-1,0,h)*
         h^-1 + 2*G(z^-1,Lzm,z^-1,0,h)*h - 2*G(z^-1,Lzm,z^-1,0,h)*z + 1/3*G(
         z^-1,Lzm,z)*Pi^2*z^-1 + 1/3*G(z^-1,Lzm,z)*Pi^2*h^-1 - 4/3*G(z^-1,Lzm,
         z)*Pi^2 - 1/3*G(z^-1,Lzm,z)*Pi^2*h + 1/3*G(z^-1,Lzm,z)*Pi^2*z - 8*G(
         z^-1,Lzm,z,0,h) + 2*G(z^-1,Lzm,z,0,h)*z^-1 + 2*G(z^-1,Lzm,z,0,h)*h^-1
          - 2*G(z^-1,Lzm,z,0,h)*h + 2*G(z^-1,Lzm,z,0,h)*z - 1/3*G(z^-1,Lzm,h)*
         Pi^2*z^-1 - 1/3*G(z^-1,Lzm,h)*Pi^2*h^-1 + 4/3*G(z^-1,Lzm,h)*Pi^2 + 1/
         3*G(z^-1,Lzm,h)*Pi^2*h - 1/3*G(z^-1,Lzm,h)*Pi^2*z - 8*G(z^-1,Lzm,0,
         z^-1,z) + 2*G(z^-1,Lzm,0,z^-1,z)*z^-1 + 2*G(z^-1,Lzm,0,z^-1,z)*h^-1
          - 2*G(z^-1,Lzm,0,z^-1,z)*h + 2*G(z^-1,Lzm,0,z^-1,z)*z - 8*G(z^-1,Lzm
         ,0,z,z) + 2*G(z^-1,Lzm,0,z,z)*z^-1 + 2*G(z^-1,Lzm,0,z,z)*h^-1 - 2*G(
         z^-1,Lzm,0,z,z)*h + 2*G(z^-1,Lzm,0,z,z)*z + 16*G(z^-1,Lzm,0,0,h) - 4*
         G(z^-1,Lzm,0,0,h)*z^-1 - 4*G(z^-1,Lzm,0,0,h)*h^-1 + 4*G(z^-1,Lzm,0,0,
         h)*h - 4*G(z^-1,Lzm,0,0,h)*z + 8*G(z^-1,Lzm,1,0,z) - 2*G(z^-1,Lzm,1,0
         ,z)*z^-1 - 2*G(z^-1,Lzm,1,0,z)*h^-1 + 2*G(z^-1,Lzm,1,0,z)*h - 2*G(
         z^-1,Lzm,1,0,z)*z - 16*G(z^-1,Lzp,z^-1,0,z) + 4*G(z^-1,Lzp,z^-1,0,z)*
         z^-1 + 4*G(z^-1,Lzp,z^-1,0,z)*h^-1 - 4*G(z^-1,Lzp,z^-1,0,z)*h + 4*G(
         z^-1,Lzp,z^-1,0,z)*z + 8*G(z^-1,Lzp,z^-1,0,h) - 2*G(z^-1,Lzp,z^-1,0,h
         )*z^-1 - 2*G(z^-1,Lzp,z^-1,0,h)*h^-1 + 2*G(z^-1,Lzp,z^-1,0,h)*h - 2*
         G(z^-1,Lzp,z^-1,0,h)*z + 1/3*G(z^-1,Lzp,z)*Pi^2*z^-1 + 1/3*G(z^-1,Lzp
         ,z)*Pi^2*h^-1 - 4/3*G(z^-1,Lzp,z)*Pi^2 - 1/3*G(z^-1,Lzp,z)*Pi^2*h + 1/
         3*G(z^-1,Lzp,z)*Pi^2*z - 8*G(z^-1,Lzp,z,0,h) + 2*G(z^-1,Lzp,z,0,h)*
         z^-1 + 2*G(z^-1,Lzp,z,0,h)*h^-1 - 2*G(z^-1,Lzp,z,0,h)*h + 2*G(z^-1,
         Lzp,z,0,h)*z - 1/3*G(z^-1,Lzp,h)*Pi^2*z^-1 - 1/3*G(z^-1,Lzp,h)*Pi^2*
         h^-1 + 4/3*G(z^-1,Lzp,h)*Pi^2 + 1/3*G(z^-1,Lzp,h)*Pi^2*h - 1/3*G(z^-1
         ,Lzp,h)*Pi^2*z - 8*G(z^-1,Lzp,0,z^-1,z) + 2*G(z^-1,Lzp,0,z^-1,z)*z^-1
          + 2*G(z^-1,Lzp,0,z^-1,z)*h^-1 - 2*G(z^-1,Lzp,0,z^-1,z)*h + 2*G(z^-1,
         Lzp,0,z^-1,z)*z - 8*G(z^-1,Lzp,0,z,z) + 2*G(z^-1,Lzp,0,z,z)*z^-1 + 2*
         G(z^-1,Lzp,0,z,z)*h^-1 - 2*G(z^-1,Lzp,0,z,z)*h + 2*G(z^-1,Lzp,0,z,z)*
         z + 16*G(z^-1,Lzp,0,0,h) - 4*G(z^-1,Lzp,0,0,h)*z^-1 - 4*G(z^-1,Lzp,0,
         0,h)*h^-1 + 4*G(z^-1,Lzp,0,0,h)*h - 4*G(z^-1,Lzp,0,0,h)*z + 8*G(z^-1,
         Lzp,1,0,z) - 2*G(z^-1,Lzp,1,0,z)*z^-1 - 2*G(z^-1,Lzp,1,0,z)*h^-1 + 2*
         G(z^-1,Lzp,1,0,z)*h - 2*G(z^-1,Lzp,1,0,z)*z - 16*G(z^-1,Kzm,z^-1,0,z)
          + 4*G(z^-1,Kzm,z^-1,0,z)*z^-1 + 4*G(z^-1,Kzm,z^-1,0,z)*h^-1 - 4*G(
         z^-1,Kzm,z^-1,0,z)*h + 4*G(z^-1,Kzm,z^-1,0,z)*z + 8*G(z^-1,Kzm,z^-1,0
         ,h) - 2*G(z^-1,Kzm,z^-1,0,h)*z^-1 - 2*G(z^-1,Kzm,z^-1,0,h)*h^-1 + 2*
         G(z^-1,Kzm,z^-1,0,h)*h - 2*G(z^-1,Kzm,z^-1,0,h)*z + 1/3*G(z^-1,Kzm,z)
         *Pi^2*z^-1 + 1/3*G(z^-1,Kzm,z)*Pi^2*h^-1 - 4/3*G(z^-1,Kzm,z)*Pi^2 - 1/
         3*G(z^-1,Kzm,z)*Pi^2*h + 1/3*G(z^-1,Kzm,z)*Pi^2*z - 8*G(z^-1,Kzm,z,0,
         h) + 2*G(z^-1,Kzm,z,0,h)*z^-1 + 2*G(z^-1,Kzm,z,0,h)*h^-1 - 2*G(z^-1,
         Kzm,z,0,h)*h + 2*G(z^-1,Kzm,z,0,h)*z - 1/3*G(z^-1,Kzm,h)*Pi^2*z^-1 - 
         1/3*G(z^-1,Kzm,h)*Pi^2*h^-1 + 4/3*G(z^-1,Kzm,h)*Pi^2 + 1/3*G(z^-1,Kzm
         ,h)*Pi^2*h - 1/3*G(z^-1,Kzm,h)*Pi^2*z - 8*G(z^-1,Kzm,0,z^-1,z) + 2*G(
         z^-1,Kzm,0,z^-1,z)*z^-1 + 2*G(z^-1,Kzm,0,z^-1,z)*h^-1 - 2*G(z^-1,Kzm,
         0,z^-1,z)*h + 2*G(z^-1,Kzm,0,z^-1,z)*z - 8*G(z^-1,Kzm,0,z,z) + 2*G(
         z^-1,Kzm,0,z,z)*z^-1 + 2*G(z^-1,Kzm,0,z,z)*h^-1 - 2*G(z^-1,Kzm,0,z,z)
         *h + 2*G(z^-1,Kzm,0,z,z)*z + 24*G(z^-1,Kzm,0,0,z) - 6*G(z^-1,Kzm,0,0,
         z)*z^-1 - 6*G(z^-1,Kzm,0,0,z)*h^-1 + 6*G(z^-1,Kzm,0,0,z)*h - 6*G(z^-1
         ,Kzm,0,0,z)*z - 16*G(z^-1,Kzm,0,0,h) + 4*G(z^-1,Kzm,0,0,h)*z^-1 + 4*
         G(z^-1,Kzm,0,0,h)*h^-1 - 4*G(z^-1,Kzm,0,0,h)*h + 4*G(z^-1,Kzm,0,0,h)*
         z + 8*G(z^-1,Kzm,1,0,z) - 2*G(z^-1,Kzm,1,0,z)*z^-1 - 2*G(z^-1,Kzm,1,0
         ,z)*h^-1 + 2*G(z^-1,Kzm,1,0,z)*h - 2*G(z^-1,Kzm,1,0,z)*z - 16*G(z^-1,
         Kzp,z^-1,0,z) + 4*G(z^-1,Kzp,z^-1,0,z)*z^-1 + 4*G(z^-1,Kzp,z^-1,0,z)*
         h^-1 - 4*G(z^-1,Kzp,z^-1,0,z)*h + 4*G(z^-1,Kzp,z^-1,0,z)*z + 8*G(z^-1
         ,Kzp,z^-1,0,h) - 2*G(z^-1,Kzp,z^-1,0,h)*z^-1 - 2*G(z^-1,Kzp,z^-1,0,h)
         *h^-1 + 2*G(z^-1,Kzp,z^-1,0,h)*h - 2*G(z^-1,Kzp,z^-1,0,h)*z + 1/3*G(
         z^-1,Kzp,z)*Pi^2*z^-1 + 1/3*G(z^-1,Kzp,z)*Pi^2*h^-1 - 4/3*G(z^-1,Kzp,
         z)*Pi^2 - 1/3*G(z^-1,Kzp,z)*Pi^2*h + 1/3*G(z^-1,Kzp,z)*Pi^2*z - 8*G(
         z^-1,Kzp,z,0,h) + 2*G(z^-1,Kzp,z,0,h)*z^-1 + 2*G(z^-1,Kzp,z,0,h)*h^-1
          - 2*G(z^-1,Kzp,z,0,h)*h + 2*G(z^-1,Kzp,z,0,h)*z - 1/3*G(z^-1,Kzp,h)*
         Pi^2*z^-1 - 1/3*G(z^-1,Kzp,h)*Pi^2*h^-1 + 4/3*G(z^-1,Kzp,h)*Pi^2 + 1/
         3*G(z^-1,Kzp,h)*Pi^2*h - 1/3*G(z^-1,Kzp,h)*Pi^2*z - 8*G(z^-1,Kzp,0,
         z^-1,z) + 2*G(z^-1,Kzp,0,z^-1,z)*z^-1 + 2*G(z^-1,Kzp,0,z^-1,z)*h^-1
          - 2*G(z^-1,Kzp,0,z^-1,z)*h + 2*G(z^-1,Kzp,0,z^-1,z)*z - 8*G(z^-1,Kzp
         ,0,z,z) + 2*G(z^-1,Kzp,0,z,z)*z^-1 + 2*G(z^-1,Kzp,0,z,z)*h^-1 - 2*G(
         z^-1,Kzp,0,z,z)*h + 2*G(z^-1,Kzp,0,z,z)*z + 24*G(z^-1,Kzp,0,0,z) - 6*
         G(z^-1,Kzp,0,0,z)*z^-1 - 6*G(z^-1,Kzp,0,0,z)*h^-1 + 6*G(z^-1,Kzp,0,0,
         z)*h - 6*G(z^-1,Kzp,0,0,z)*z - 16*G(z^-1,Kzp,0,0,h) + 4*G(z^-1,Kzp,0,
         0,h)*z^-1 + 4*G(z^-1,Kzp,0,0,h)*h^-1 - 4*G(z^-1,Kzp,0,0,h)*h + 4*G(
         z^-1,Kzp,0,0,h)*z + 8*G(z^-1,Kzp,1,0,z) - 2*G(z^-1,Kzp,1,0,z)*z^-1 - 
         2*G(z^-1,Kzp,1,0,z)*h^-1 + 2*G(z^-1,Kzp,1,0,z)*h - 2*G(z^-1,Kzp,1,0,z
         )*z - 8*G(z^-1,Jz,z^-1,0,h) - 2*G(z^-1,Jz,z^-1,0,h)*z^-1 - 2*G(z^-1,
         Jz,z^-1,0,h)*h^-1 - 2*G(z^-1,Jz,z^-1,0,h)*h + 2*G(z^-1,Jz,z^-1,0,h)*z
          - 8*G(z^-1,Jz,z,0,h) - 2*G(z^-1,Jz,z,0,h)*z^-1 - 2*G(z^-1,Jz,z,0,h)*
         h^-1 - 2*G(z^-1,Jz,z,0,h)*h + 2*G(z^-1,Jz,z,0,h)*z + 1/3*G(z^-1,Jz,h)
         *Pi^2*z^-1 + 1/3*G(z^-1,Jz,h)*Pi^2*h^-1 + 4/3*G(z^-1,Jz,h)*Pi^2 + 1/3
         *G(z^-1,Jz,h)*Pi^2*h - 1/3*G(z^-1,Jz,h)*Pi^2*z + 8*G(z^-1,Jz,0,0,h)
          + 2*G(z^-1,Jz,0,0,h)*z^-1 + 2*G(z^-1,Jz,0,0,h)*h^-1 + 2*G(z^-1,Jz,0,
         0,h)*h - 2*G(z^-1,Jz,0,0,h)*z + 8*G(z^-1,Jz,1,0,h) + 2*G(z^-1,Jz,1,0,
         h)*z^-1 + 2*G(z^-1,Jz,1,0,h)*h^-1 + 2*G(z^-1,Jz,1,0,h)*h - 2*G(z^-1,
         Jz,1,0,h)*z - 16*G(z^-1,0,z^-1,0,h) + 4*G(z^-1,0,z^-1,0,h)*z^-1 + 4*
         G(z^-1,0,z^-1,0,h)*h^-1 - 4*G(z^-1,0,z^-1,0,h)*h + 4*G(z^-1,0,z^-1,0,
         h)*z + 16*G(z^-1,0,z,0,h) - 4*G(z^-1,0,z,0,h)*z^-1 - 4*G(z^-1,0,z,0,h
         )*h^-1 + 4*G(z^-1,0,z,0,h)*h - 4*G(z^-1,0,z,0,h)*z - 3*G(z^-1,0,h) - 
         G(z^-1,0,h)*z^-1 - G(z^-1,0,h)*h^-1 + G(z^-1,0,h)*h + 5*G(z^-1,0,h)*z
          + 2/3*G(z^-1,0,h)*Pi^2*z^-1 + 2/3*G(z^-1,0,h)*Pi^2*h^-1 - 8/3*G(z^-1
         ,0,h)*Pi^2 - 2/3*G(z^-1,0,h)*Pi^2*h + 2/3*G(z^-1,0,h)*Pi^2*z - 8*G(
         z^-1,0,Lzm,z^-1,z) + 2*G(z^-1,0,Lzm,z^-1,z)*z^-1 + 2*G(z^-1,0,Lzm,
         z^-1,z)*h^-1 - 2*G(z^-1,0,Lzm,z^-1,z)*h + 2*G(z^-1,0,Lzm,z^-1,z)*z - 
         8*G(z^-1,0,Lzm,z,z) + 2*G(z^-1,0,Lzm,z,z)*z^-1 + 2*G(z^-1,0,Lzm,z,z)*
         h^-1 - 2*G(z^-1,0,Lzm,z,z)*h + 2*G(z^-1,0,Lzm,z,z)*z + 8*G(z^-1,0,Lzm
         ,0,z) - 2*G(z^-1,0,Lzm,0,z)*z^-1 - 2*G(z^-1,0,Lzm,0,z)*h^-1 + 2*G(
         z^-1,0,Lzm,0,z)*h - 2*G(z^-1,0,Lzm,0,z)*z - 8*G(z^-1,0,Lzp,z^-1,z) + 
         2*G(z^-1,0,Lzp,z^-1,z)*z^-1 + 2*G(z^-1,0,Lzp,z^-1,z)*h^-1 - 2*G(z^-1,
         0,Lzp,z^-1,z)*h + 2*G(z^-1,0,Lzp,z^-1,z)*z - 8*G(z^-1,0,Lzp,z,z) + 2*
         G(z^-1,0,Lzp,z,z)*z^-1 + 2*G(z^-1,0,Lzp,z,z)*h^-1 - 2*G(z^-1,0,Lzp,z,
         z)*h + 2*G(z^-1,0,Lzp,z,z)*z + 8*G(z^-1,0,Lzp,0,z) - 2*G(z^-1,0,Lzp,0
         ,z)*z^-1 - 2*G(z^-1,0,Lzp,0,z)*h^-1 + 2*G(z^-1,0,Lzp,0,z)*h - 2*G(
         z^-1,0,Lzp,0,z)*z - 8*G(z^-1,0,Kzm,z^-1,z) + 2*G(z^-1,0,Kzm,z^-1,z)*
         z^-1 + 2*G(z^-1,0,Kzm,z^-1,z)*h^-1 - 2*G(z^-1,0,Kzm,z^-1,z)*h + 2*G(
         z^-1,0,Kzm,z^-1,z)*z - 8*G(z^-1,0,Kzm,z,z) + 2*G(z^-1,0,Kzm,z,z)*z^-1
          + 2*G(z^-1,0,Kzm,z,z)*h^-1 - 2*G(z^-1,0,Kzm,z,z)*h + 2*G(z^-1,0,Kzm,
         z,z)*z - 8*G(z^-1,0,Kzp,z^-1,z) + 2*G(z^-1,0,Kzp,z^-1,z)*z^-1 + 2*G(
         z^-1,0,Kzp,z^-1,z)*h^-1 - 2*G(z^-1,0,Kzp,z^-1,z)*h + 2*G(z^-1,0,Kzp,
         z^-1,z)*z - 8*G(z^-1,0,Kzp,z,z) + 2*G(z^-1,0,Kzp,z,z)*z^-1 + 2*G(z^-1
         ,0,Kzp,z,z)*h^-1 - 2*G(z^-1,0,Kzp,z,z)*h + 2*G(z^-1,0,Kzp,z,z)*z + 24
         *G(z^-1,0,0,h) - 2*G(z^-1,0,0,h)*z^-1 + 6*G(z^-1,0,0,h)*h^-1 + 6*G(
         z^-1,0,0,h)*h - 2*G(z^-1,0,0,h)*z - 8*G(z^-1,0,0,Kzm,z) + 2*G(z^-1,0,
         0,Kzm,z)*z^-1 + 2*G(z^-1,0,0,Kzm,z)*h^-1 - 2*G(z^-1,0,0,Kzm,z)*h + 2*
         G(z^-1,0,0,Kzm,z)*z - 8*G(z^-1,0,0,Kzp,z) + 2*G(z^-1,0,0,Kzp,z)*z^-1
          + 2*G(z^-1,0,0,Kzp,z)*h^-1 - 2*G(z^-1,0,0,Kzp,z)*h + 2*G(z^-1,0,0,
         Kzp,z)*z - 24*G(z^-1,0,0,0,h) - 6*G(z^-1,0,0,0,h)*z^-1 - 6*G(z^-1,0,0
         ,0,h)*h^-1 - 6*G(z^-1,0,0,0,h)*h + 6*G(z^-1,0,0,0,h)*z + 16*G(z^-1,1,
         z^-1,0,h) + 4*G(z^-1,1,z^-1,0,h)*z^-1 + 4*G(z^-1,1,z^-1,0,h)*h^-1 + 4
         *G(z^-1,1,z^-1,0,h)*h - 4*G(z^-1,1,z^-1,0,h)*z + 16*G(z^-1,1,z,0,h)
          + 4*G(z^-1,1,z,0,h)*z^-1 + 4*G(z^-1,1,z,0,h)*h^-1 + 4*G(z^-1,1,z,0,h
         )*h - 4*G(z^-1,1,z,0,h)*z - 2/3*G(z^-1,1,h)*Pi^2*z^-1 - 2/3*G(z^-1,1,
         h)*Pi^2*h^-1 - 8/3*G(z^-1,1,h)*Pi^2 - 2/3*G(z^-1,1,h)*Pi^2*h + 2/3*G(
         z^-1,1,h)*Pi^2*z + 8*G(z^-1,1,Lzm,0,z) - 2*G(z^-1,1,Lzm,0,z)*z^-1 - 2
         *G(z^-1,1,Lzm,0,z)*h^-1 + 2*G(z^-1,1,Lzm,0,z)*h - 2*G(z^-1,1,Lzm,0,z)
         *z + 8*G(z^-1,1,Lzp,0,z) - 2*G(z^-1,1,Lzp,0,z)*z^-1 - 2*G(z^-1,1,Lzp,
         0,z)*h^-1 + 2*G(z^-1,1,Lzp,0,z)*h - 2*G(z^-1,1,Lzp,0,z)*z + 8*G(z^-1,
         1,Kzm,0,z) - 2*G(z^-1,1,Kzm,0,z)*z^-1 - 2*G(z^-1,1,Kzm,0,z)*h^-1 + 2*
         G(z^-1,1,Kzm,0,z)*h - 2*G(z^-1,1,Kzm,0,z)*z + 8*G(z^-1,1,Kzp,0,z) - 2
         *G(z^-1,1,Kzp,0,z)*z^-1 - 2*G(z^-1,1,Kzp,0,z)*h^-1 + 2*G(z^-1,1,Kzp,0
         ,z)*h - 2*G(z^-1,1,Kzp,0,z)*z + 8*G(z^-1,1,0,Lzm,z) - 2*G(z^-1,1,0,
         Lzm,z)*z^-1 - 2*G(z^-1,1,0,Lzm,z)*h^-1 + 2*G(z^-1,1,0,Lzm,z)*h - 2*G(
         z^-1,1,0,Lzm,z)*z + 8*G(z^-1,1,0,Lzp,z) - 2*G(z^-1,1,0,Lzp,z)*z^-1 - 
         2*G(z^-1,1,0,Lzp,z)*h^-1 + 2*G(z^-1,1,0,Lzp,z)*h - 2*G(z^-1,1,0,Lzp,z
         )*z + 8*G(z^-1,1,0,Kzm,z) - 2*G(z^-1,1,0,Kzm,z)*z^-1 - 2*G(z^-1,1,0,
         Kzm,z)*h^-1 + 2*G(z^-1,1,0,Kzm,z)*h - 2*G(z^-1,1,0,Kzm,z)*z + 8*G(
         z^-1,1,0,Kzp,z) - 2*G(z^-1,1,0,Kzp,z)*z^-1 - 2*G(z^-1,1,0,Kzp,z)*h^-1
          + 2*G(z^-1,1,0,Kzp,z)*h - 2*G(z^-1,1,0,Kzp,z)*z - 8*G(z^-1,1,0,0,h)
          - 2*G(z^-1,1,0,0,h)*z^-1 - 2*G(z^-1,1,0,0,h)*h^-1 - 2*G(z^-1,1,0,0,h
         )*h + 2*G(z^-1,1,0,0,h)*z - 16*G(z^-1,1,1,0,h) - 4*G(z^-1,1,1,0,h)*
         z^-1 - 4*G(z^-1,1,1,0,h)*h^-1 - 4*G(z^-1,1,1,0,h)*h + 4*G(z^-1,1,1,0,
         h)*z + 16*G(Jz^-1,z^-1,0,h) - G(Jz^-1,z^-1,0,h)*z^-1 + 3*G(Jz^-1,z^-1
         ,0,h)*h^-1 + 3*G(Jz^-1,z^-1,0,h)*h - G(Jz^-1,z^-1,0,h)*z + 16*G(Jz^-1
         ,z,0,h) - G(Jz^-1,z,0,h)*z^-1 + 3*G(Jz^-1,z,0,h)*h^-1 + 3*G(Jz^-1,z,0
         ,h)*h - G(Jz^-1,z,0,h)*z + 1/6*G(Jz^-1,h)*Pi^2*z^-1 - 1/2*G(Jz^-1,h)*
         Pi^2*h^-1 - 8/3*G(Jz^-1,h)*Pi^2 - 1/2*G(Jz^-1,h)*Pi^2*h + 1/6*G(Jz^-1
         ,h)*Pi^2*z - 16*G(Jz^-1,1,0,h) + G(Jz^-1,1,0,h)*z^-1 - 3*G(Jz^-1,1,0,
         h)*h^-1 - 3*G(Jz^-1,1,0,h)*h + G(Jz^-1,1,0,h)*z + 8*G(z,Jz^-1,z^-1,0,
         h) + 2*G(z,Jz^-1,z^-1,0,h)*z^-1 + 2*G(z,Jz^-1,z^-1,0,h)*h^-1 + 2*G(z,
         Jz^-1,z^-1,0,h)*h - 2*G(z,Jz^-1,z^-1,0,h)*z + 8*G(z,Jz^-1,z,0,h) + 2*
         G(z,Jz^-1,z,0,h)*z^-1 + 2*G(z,Jz^-1,z,0,h)*h^-1 + 2*G(z,Jz^-1,z,0,h)*
         h - 2*G(z,Jz^-1,z,0,h)*z - 1/3*G(z,Jz^-1,h)*Pi^2*z^-1 - 1/3*G(z,Jz^-1
         ,h)*Pi^2*h^-1 - 4/3*G(z,Jz^-1,h)*Pi^2 - 1/3*G(z,Jz^-1,h)*Pi^2*h + 1/3
         *G(z,Jz^-1,h)*Pi^2*z - 8*G(z,Jz^-1,1,0,h) - 2*G(z,Jz^-1,1,0,h)*z^-1
          - 2*G(z,Jz^-1,1,0,h)*h^-1 - 2*G(z,Jz^-1,1,0,h)*h + 2*G(z,Jz^-1,1,0,h
         )*z - 12*G(z,h)*z^-1*zeta3 - 12*G(z,h)*h^-1*zeta3 + 16*G(z,h)*zeta3
          + 4*G(z,h)*h*zeta3 - 4*G(z,h)*z*zeta3 + 16*G(z,h)*G(Lzm,z^-1,0,z) - 
         4*G(z,h)*G(Lzm,z^-1,0,z)*z^-1 - 4*G(z,h)*G(Lzm,z^-1,0,z)*h^-1 + 4*G(z
         ,h)*G(Lzm,z^-1,0,z)*h - 4*G(z,h)*G(Lzm,z^-1,0,z)*z - 1/3*G(z,h)*G(Lzm
         ,z)*Pi^2*z^-1 - 1/3*G(z,h)*G(Lzm,z)*Pi^2*h^-1 + 4/3*G(z,h)*G(Lzm,z)*
         Pi^2 + 1/3*G(z,h)*G(Lzm,z)*Pi^2*h - 1/3*G(z,h)*G(Lzm,z)*Pi^2*z + 8*G(
         z,h)*G(Lzm,0,z^-1,z) - 2*G(z,h)*G(Lzm,0,z^-1,z)*z^-1 - 2*G(z,h)*G(Lzm
         ,0,z^-1,z)*h^-1 + 2*G(z,h)*G(Lzm,0,z^-1,z)*h - 2*G(z,h)*G(Lzm,0,z^-1,
         z)*z + 8*G(z,h)*G(Lzm,0,z,z) - 2*G(z,h)*G(Lzm,0,z,z)*z^-1 - 2*G(z,h)*
         G(Lzm,0,z,z)*h^-1 + 2*G(z,h)*G(Lzm,0,z,z)*h - 2*G(z,h)*G(Lzm,0,z,z)*z
          - 8*G(z,h)*G(Lzm,1,0,z) + 2*G(z,h)*G(Lzm,1,0,z)*z^-1 + 2*G(z,h)*G(
         Lzm,1,0,z)*h^-1 - 2*G(z,h)*G(Lzm,1,0,z)*h + 2*G(z,h)*G(Lzm,1,0,z)*z
          + 16*G(z,h)*G(Lzp,z^-1,0,z) - 4*G(z,h)*G(Lzp,z^-1,0,z)*z^-1 - 4*G(z,
         h)*G(Lzp,z^-1,0,z)*h^-1 + 4*G(z,h)*G(Lzp,z^-1,0,z)*h - 4*G(z,h)*G(Lzp
         ,z^-1,0,z)*z - 1/3*G(z,h)*G(Lzp,z)*Pi^2*z^-1 - 1/3*G(z,h)*G(Lzp,z)*
         Pi^2*h^-1 + 4/3*G(z,h)*G(Lzp,z)*Pi^2 + 1/3*G(z,h)*G(Lzp,z)*Pi^2*h - 1/
         3*G(z,h)*G(Lzp,z)*Pi^2*z + 8*G(z,h)*G(Lzp,0,z^-1,z) - 2*G(z,h)*G(Lzp,
         0,z^-1,z)*z^-1 - 2*G(z,h)*G(Lzp,0,z^-1,z)*h^-1 + 2*G(z,h)*G(Lzp,0,
         z^-1,z)*h - 2*G(z,h)*G(Lzp,0,z^-1,z)*z + 8*G(z,h)*G(Lzp,0,z,z) - 2*G(
         z,h)*G(Lzp,0,z,z)*z^-1 - 2*G(z,h)*G(Lzp,0,z,z)*h^-1 + 2*G(z,h)*G(Lzp,
         0,z,z)*h - 2*G(z,h)*G(Lzp,0,z,z)*z - 8*G(z,h)*G(Lzp,1,0,z) + 2*G(z,h)
         *G(Lzp,1,0,z)*z^-1 + 2*G(z,h)*G(Lzp,1,0,z)*h^-1 - 2*G(z,h)*G(Lzp,1,0,
         z)*h + 2*G(z,h)*G(Lzp,1,0,z)*z + 16*G(z,h)*G(Kzm,z^-1,0,z) - 4*G(z,h)
         *G(Kzm,z^-1,0,z)*z^-1 - 4*G(z,h)*G(Kzm,z^-1,0,z)*h^-1 + 4*G(z,h)*G(
         Kzm,z^-1,0,z)*h - 4*G(z,h)*G(Kzm,z^-1,0,z)*z - 1/3*G(z,h)*G(Kzm,z)*
         Pi^2*z^-1 - 1/3*G(z,h)*G(Kzm,z)*Pi^2*h^-1 + 4/3*G(z,h)*G(Kzm,z)*Pi^2
          + 1/3*G(z,h)*G(Kzm,z)*Pi^2*h - 1/3*G(z,h)*G(Kzm,z)*Pi^2*z + 8*G(z,h)
         *G(Kzm,0,z^-1,z) - 2*G(z,h)*G(Kzm,0,z^-1,z)*z^-1 - 2*G(z,h)*G(Kzm,0,
         z^-1,z)*h^-1 + 2*G(z,h)*G(Kzm,0,z^-1,z)*h - 2*G(z,h)*G(Kzm,0,z^-1,z)*
         z + 8*G(z,h)*G(Kzm,0,z,z) - 2*G(z,h)*G(Kzm,0,z,z)*z^-1 - 2*G(z,h)*G(
         Kzm,0,z,z)*h^-1 + 2*G(z,h)*G(Kzm,0,z,z)*h - 2*G(z,h)*G(Kzm,0,z,z)*z
          - 24*G(z,h)*G(Kzm,0,0,z) + 6*G(z,h)*G(Kzm,0,0,z)*z^-1 + 6*G(z,h)*G(
         Kzm,0,0,z)*h^-1 - 6*G(z,h)*G(Kzm,0,0,z)*h + 6*G(z,h)*G(Kzm,0,0,z)*z
          - 8*G(z,h)*G(Kzm,1,0,z) + 2*G(z,h)*G(Kzm,1,0,z)*z^-1 + 2*G(z,h)*G(
         Kzm,1,0,z)*h^-1 - 2*G(z,h)*G(Kzm,1,0,z)*h + 2*G(z,h)*G(Kzm,1,0,z)*z
          + 16*G(z,h)*G(Kzp,z^-1,0,z) - 4*G(z,h)*G(Kzp,z^-1,0,z)*z^-1 - 4*G(z,
         h)*G(Kzp,z^-1,0,z)*h^-1 + 4*G(z,h)*G(Kzp,z^-1,0,z)*h - 4*G(z,h)*G(Kzp
         ,z^-1,0,z)*z - 1/3*G(z,h)*G(Kzp,z)*Pi^2*z^-1 - 1/3*G(z,h)*G(Kzp,z)*
         Pi^2*h^-1 + 4/3*G(z,h)*G(Kzp,z)*Pi^2 + 1/3*G(z,h)*G(Kzp,z)*Pi^2*h - 1/
         3*G(z,h)*G(Kzp,z)*Pi^2*z + 8*G(z,h)*G(Kzp,0,z^-1,z) - 2*G(z,h)*G(Kzp,
         0,z^-1,z)*z^-1 - 2*G(z,h)*G(Kzp,0,z^-1,z)*h^-1 + 2*G(z,h)*G(Kzp,0,
         z^-1,z)*h - 2*G(z,h)*G(Kzp,0,z^-1,z)*z + 8*G(z,h)*G(Kzp,0,z,z) - 2*G(
         z,h)*G(Kzp,0,z,z)*z^-1 - 2*G(z,h)*G(Kzp,0,z,z)*h^-1 + 2*G(z,h)*G(Kzp,
         0,z,z)*h - 2*G(z,h)*G(Kzp,0,z,z)*z - 24*G(z,h)*G(Kzp,0,0,z) + 6*G(z,h
         )*G(Kzp,0,0,z)*z^-1 + 6*G(z,h)*G(Kzp,0,0,z)*h^-1 - 6*G(z,h)*G(Kzp,0,0
         ,z)*h + 6*G(z,h)*G(Kzp,0,0,z)*z - 8*G(z,h)*G(Kzp,1,0,z) + 2*G(z,h)*G(
         Kzp,1,0,z)*z^-1 + 2*G(z,h)*G(Kzp,1,0,z)*h^-1 - 2*G(z,h)*G(Kzp,1,0,z)*
         h + 2*G(z,h)*G(Kzp,1,0,z)*z - 8*G(z,Lzm,z^-1,0,h) + 2*G(z,Lzm,z^-1,0,
         h)*z^-1 + 2*G(z,Lzm,z^-1,0,h)*h^-1 - 2*G(z,Lzm,z^-1,0,h)*h + 2*G(z,
         Lzm,z^-1,0,h)*z + 8*G(z,Lzm,z,0,h) - 2*G(z,Lzm,z,0,h)*z^-1 - 2*G(z,
         Lzm,z,0,h)*h^-1 + 2*G(z,Lzm,z,0,h)*h - 2*G(z,Lzm,z,0,h)*z + 1/3*G(z,
         Lzm,h)*Pi^2*z^-1 + 1/3*G(z,Lzm,h)*Pi^2*h^-1 - 4/3*G(z,Lzm,h)*Pi^2 - 1/
         3*G(z,Lzm,h)*Pi^2*h + 1/3*G(z,Lzm,h)*Pi^2*z - 16*G(z,Lzm,0,0,h) + 4*
         G(z,Lzm,0,0,h)*z^-1 + 4*G(z,Lzm,0,0,h)*h^-1 - 4*G(z,Lzm,0,0,h)*h + 4*
         G(z,Lzm,0,0,h)*z - 8*G(z,Lzp,z^-1,0,h) + 2*G(z,Lzp,z^-1,0,h)*z^-1 + 2
         *G(z,Lzp,z^-1,0,h)*h^-1 - 2*G(z,Lzp,z^-1,0,h)*h + 2*G(z,Lzp,z^-1,0,h)
         *z + 8*G(z,Lzp,z,0,h) - 2*G(z,Lzp,z,0,h)*z^-1 - 2*G(z,Lzp,z,0,h)*h^-1
          + 2*G(z,Lzp,z,0,h)*h - 2*G(z,Lzp,z,0,h)*z + 1/3*G(z,Lzp,h)*Pi^2*z^-1
          + 1/3*G(z,Lzp,h)*Pi^2*h^-1 - 4/3*G(z,Lzp,h)*Pi^2 - 1/3*G(z,Lzp,h)*
         Pi^2*h + 1/3*G(z,Lzp,h)*Pi^2*z - 16*G(z,Lzp,0,0,h) + 4*G(z,Lzp,0,0,h)
         *z^-1 + 4*G(z,Lzp,0,0,h)*h^-1 - 4*G(z,Lzp,0,0,h)*h + 4*G(z,Lzp,0,0,h)
         *z - 8*G(z,Kzm,z^-1,0,h) + 2*G(z,Kzm,z^-1,0,h)*z^-1 + 2*G(z,Kzm,z^-1,
         0,h)*h^-1 - 2*G(z,Kzm,z^-1,0,h)*h + 2*G(z,Kzm,z^-1,0,h)*z + 8*G(z,Kzm
         ,z,0,h) - 2*G(z,Kzm,z,0,h)*z^-1 - 2*G(z,Kzm,z,0,h)*h^-1 + 2*G(z,Kzm,z
         ,0,h)*h - 2*G(z,Kzm,z,0,h)*z + 1/3*G(z,Kzm,h)*Pi^2*z^-1 + 1/3*G(z,Kzm
         ,h)*Pi^2*h^-1 - 4/3*G(z,Kzm,h)*Pi^2 - 1/3*G(z,Kzm,h)*Pi^2*h + 1/3*G(z
         ,Kzm,h)*Pi^2*z + 16*G(z,Kzm,0,0,h) - 4*G(z,Kzm,0,0,h)*z^-1 - 4*G(z,
         Kzm,0,0,h)*h^-1 + 4*G(z,Kzm,0,0,h)*h - 4*G(z,Kzm,0,0,h)*z - 8*G(z,Kzp
         ,z^-1,0,h) + 2*G(z,Kzp,z^-1,0,h)*z^-1 + 2*G(z,Kzp,z^-1,0,h)*h^-1 - 2*
         G(z,Kzp,z^-1,0,h)*h + 2*G(z,Kzp,z^-1,0,h)*z + 8*G(z,Kzp,z,0,h) - 2*G(
         z,Kzp,z,0,h)*z^-1 - 2*G(z,Kzp,z,0,h)*h^-1 + 2*G(z,Kzp,z,0,h)*h - 2*G(
         z,Kzp,z,0,h)*z + 1/3*G(z,Kzp,h)*Pi^2*z^-1 + 1/3*G(z,Kzp,h)*Pi^2*h^-1
          - 4/3*G(z,Kzp,h)*Pi^2 - 1/3*G(z,Kzp,h)*Pi^2*h + 1/3*G(z,Kzp,h)*Pi^2*
         z + 16*G(z,Kzp,0,0,h) - 4*G(z,Kzp,0,0,h)*z^-1 - 4*G(z,Kzp,0,0,h)*h^-1
          + 4*G(z,Kzp,0,0,h)*h - 4*G(z,Kzp,0,0,h)*z + 8*G(z,Jz,z^-1,0,h) + 2*
         G(z,Jz,z^-1,0,h)*z^-1 + 2*G(z,Jz,z^-1,0,h)*h^-1 + 2*G(z,Jz,z^-1,0,h)*
         h - 2*G(z,Jz,z^-1,0,h)*z + 8*G(z,Jz,z,0,h) + 2*G(z,Jz,z,0,h)*z^-1 + 2
         *G(z,Jz,z,0,h)*h^-1 + 2*G(z,Jz,z,0,h)*h - 2*G(z,Jz,z,0,h)*z - 1/3*G(z
         ,Jz,h)*Pi^2*z^-1 - 1/3*G(z,Jz,h)*Pi^2*h^-1 - 4/3*G(z,Jz,h)*Pi^2 - 1/3
         *G(z,Jz,h)*Pi^2*h + 1/3*G(z,Jz,h)*Pi^2*z - 8*G(z,Jz,0,0,h) - 2*G(z,Jz
         ,0,0,h)*z^-1 - 2*G(z,Jz,0,0,h)*h^-1 - 2*G(z,Jz,0,0,h)*h + 2*G(z,Jz,0,
         0,h)*z - 8*G(z,Jz,1,0,h) - 2*G(z,Jz,1,0,h)*z^-1 - 2*G(z,Jz,1,0,h)*
         h^-1 - 2*G(z,Jz,1,0,h)*h + 2*G(z,Jz,1,0,h)*z + 16*G(z,0,z^-1,0,h) - 4
         *G(z,0,z^-1,0,h)*z^-1 - 4*G(z,0,z^-1,0,h)*h^-1 + 4*G(z,0,z^-1,0,h)*h
          - 4*G(z,0,z^-1,0,h)*z - 16*G(z,0,z,0,h) + 4*G(z,0,z,0,h)*z^-1 + 4*G(
         z,0,z,0,h)*h^-1 - 4*G(z,0,z,0,h)*h + 4*G(z,0,z,0,h)*z - 5*G(z,0,h) + 
         5*G(z,0,h)*z^-1 - G(z,0,h)*h^-1 + G(z,0,h)*h - G(z,0,h)*z - 2/3*G(z,0
         ,h)*Pi^2*z^-1 - 2/3*G(z,0,h)*Pi^2*h^-1 + 8/3*G(z,0,h)*Pi^2 + 2/3*G(z,
         0,h)*Pi^2*h - 2/3*G(z,0,h)*Pi^2*z + 24*G(z,0,0,h) - 2*G(z,0,0,h)*z^-1
          + 6*G(z,0,0,h)*h^-1 + 6*G(z,0,0,h)*h - 2*G(z,0,0,h)*z + 24*G(z,0,0,0
         ,h) + 6*G(z,0,0,0,h)*z^-1 + 6*G(z,0,0,0,h)*h^-1 + 6*G(z,0,0,0,h)*h - 
         6*G(z,0,0,0,h)*z - 16*G(z,1,z^-1,0,h) - 4*G(z,1,z^-1,0,h)*z^-1 - 4*G(
         z,1,z^-1,0,h)*h^-1 - 4*G(z,1,z^-1,0,h)*h + 4*G(z,1,z^-1,0,h)*z - 16*
         G(z,1,z,0,h) - 4*G(z,1,z,0,h)*z^-1 - 4*G(z,1,z,0,h)*h^-1 - 4*G(z,1,z,
         0,h)*h + 4*G(z,1,z,0,h)*z + 2/3*G(z,1,h)*Pi^2*z^-1 + 2/3*G(z,1,h)*
         Pi^2*h^-1 + 8/3*G(z,1,h)*Pi^2 + 2/3*G(z,1,h)*Pi^2*h - 2/3*G(z,1,h)*
         Pi^2*z + 8*G(z,1,0,0,h) + 2*G(z,1,0,0,h)*z^-1 + 2*G(z,1,0,0,h)*h^-1
          + 2*G(z,1,0,0,h)*h - 2*G(z,1,0,0,h)*z + 16*G(z,1,1,0,h) + 4*G(z,1,1,
         0,h)*z^-1 + 4*G(z,1,1,0,h)*h^-1 + 4*G(z,1,1,0,h)*h - 4*G(z,1,1,0,h)*z
          - 16*G(Lzm,z^-1,z^-1,0,z) - 4*G(Lzm,z^-1,z^-1,0,z)*z^-1 - 4*G(Lzm,
         z^-1,z^-1,0,z)*h^-1 - 4*G(Lzm,z^-1,z^-1,0,z)*h + 4*G(Lzm,z^-1,z^-1,0,
         z)*z - 2/3*G(Lzm,z^-1,z)*Pi^2*z^-1 - 2/3*G(Lzm,z^-1,z)*Pi^2*h^-1 - 8/
         3*G(Lzm,z^-1,z)*Pi^2 - 2/3*G(Lzm,z^-1,z)*Pi^2*h + 2/3*G(Lzm,z^-1,z)*
         Pi^2*z - 16*G(Lzm,z^-1,z,0,z) + 4*G(Lzm,z^-1,z,0,z)*z^-1 + 4*G(Lzm,
         z^-1,z,0,z)*h^-1 - 4*G(Lzm,z^-1,z,0,z)*h + 4*G(Lzm,z^-1,z,0,z)*z - 16
         *G(Lzm,z^-1,-1,0,z) - 12*G(Lzm,z^-1,-1,0,z)*z^-1 - 12*G(Lzm,z^-1,-1,0
         ,z)*h^-1 - 4*G(Lzm,z^-1,-1,0,z)*h + 4*G(Lzm,z^-1,-1,0,z)*z - 8*G(Lzm,
         z^-1,0,z^-1,z) - 2*G(Lzm,z^-1,0,z^-1,z)*z^-1 - 2*G(Lzm,z^-1,0,z^-1,z)
         *h^-1 - 2*G(Lzm,z^-1,0,z^-1,z)*h + 2*G(Lzm,z^-1,0,z^-1,z)*z + 8*G(Lzm
         ,z^-1,0,z) - 2*G(Lzm,z^-1,0,z)*z - 16*G(Lzm,z^-1,0,z)*G(z^-1,h) + 4*
         G(Lzm,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Lzm,z^-1,0,z)*G(z^-1,h)*h^-1 - 4
         *G(Lzm,z^-1,0,z)*G(z^-1,h)*h + 4*G(Lzm,z^-1,0,z)*G(z^-1,h)*z - 24*G(
         Lzm,z^-1,0,z,z) + 2*G(Lzm,z^-1,0,z,z)*z^-1 + 2*G(Lzm,z^-1,0,z,z)*h^-1
          - 6*G(Lzm,z^-1,0,z,z)*h + 6*G(Lzm,z^-1,0,z,z)*z + 2*G(Lzm,z^-1,0,h)
          + 4*G(Lzm,z^-1,0,h)*z^-1 - 2*G(Lzm,z^-1,0,h)*h^-1 - 2*G(Lzm,z^-1,0,h
         )*h + 2*G(Lzm,z^-1,0,h)*z + 16*G(Lzm,z^-1,0,-1,z) - 4*G(Lzm,z^-1,0,-1
         ,z)*z^-1 - 4*G(Lzm,z^-1,0,-1,z)*h^-1 + 4*G(Lzm,z^-1,0,-1,z)*h - 4*G(
         Lzm,z^-1,0,-1,z)*z + 80*G(Lzm,z^-1,0,0,z) + 8*G(Lzm,z^-1,0,0,z)*h^-1
          + 16*G(Lzm,z^-1,0,0,z)*h - 16*G(Lzm,z^-1,0,0,z)*z - 16*G(Lzm,z^-1,0,
         1,z) - 8*G(Lzm,z^-1,0,1,z)*h^-1 - 16*G(Lzm,z^-1,1,0,z) - 8*G(Lzm,z^-1
         ,1,0,z)*h^-1 - 5*G(Lzm,z)*z^-1*zeta3 - 5*G(Lzm,z)*h^-1*zeta3 - 20*G(
         Lzm,z)*zeta3 - 5*G(Lzm,z)*h*zeta3 + 5*G(Lzm,z)*z*zeta3 + 2/3*G(Lzm,z)
         *Pi^2 - 1/6*G(Lzm,z)*Pi^2*z + 1/3*G(Lzm,z)*G(z^-1,h)*Pi^2*z^-1 + 1/3*
         G(Lzm,z)*G(z^-1,h)*Pi^2*h^-1 - 4/3*G(Lzm,z)*G(z^-1,h)*Pi^2 - 1/3*G(
         Lzm,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Lzm,z)*G(z^-1,h)*Pi^2*z - 32*G(Lzm,z,
         z^-1,0,z) - 8*G(Lzm,z,z^-1,0,z)*h + 8*G(Lzm,z,z^-1,0,z)*z - 8/3*G(Lzm
         ,z,z)*Pi^2 - 2/3*G(Lzm,z,z)*Pi^2*h + 2/3*G(Lzm,z,z)*Pi^2*z + 16*G(Lzm
         ,z,-1,0,z) + 4*G(Lzm,z,-1,0,z)*z^-1 + 4*G(Lzm,z,-1,0,z)*h^-1 + 4*G(
         Lzm,z,-1,0,z)*h - 4*G(Lzm,z,-1,0,z)*z - 16*G(Lzm,z,0,z^-1,z) - 4*G(
         Lzm,z,0,z^-1,z)*h + 4*G(Lzm,z,0,z^-1,z)*z - 16*G(Lzm,z,0,z,z) - 4*G(
         Lzm,z,0,z,z)*h + 4*G(Lzm,z,0,z,z)*z - 2*G(Lzm,z,0,h) - 4*G(Lzm,z,0,h)
         *z^-1 + 2*G(Lzm,z,0,h)*h^-1 + 2*G(Lzm,z,0,h)*h - 2*G(Lzm,z,0,h)*z + 
         24*G(Lzm,z,1,0,z) + 2*G(Lzm,z,1,0,z)*z^-1 + 2*G(Lzm,z,1,0,z)*h^-1 + 6
         *G(Lzm,z,1,0,z)*h - 6*G(Lzm,z,1,0,z)*z + 2/3*G(Lzm,h)*Pi^2*z^-1 - 1/3
         *G(Lzm,h)*Pi^2*h^-1 + 1/3*G(Lzm,h)*Pi^2 - 1/3*G(Lzm,h)*Pi^2*h + 1/3*
         G(Lzm,h)*Pi^2*z + 8*G(Lzm,Kzm,z^-1,0,z) + 2*G(Lzm,Kzm,z^-1,0,z)*z^-1
          + 2*G(Lzm,Kzm,z^-1,0,z)*h^-1 + 2*G(Lzm,Kzm,z^-1,0,z)*h - 2*G(Lzm,Kzm
         ,z^-1,0,z)*z + 1/6*G(Lzm,Kzm,z)*Pi^2*z^-1 + 1/6*G(Lzm,Kzm,z)*Pi^2*
         h^-1 + 2/3*G(Lzm,Kzm,z)*Pi^2 + 1/6*G(Lzm,Kzm,z)*Pi^2*h - 1/6*G(Lzm,
         Kzm,z)*Pi^2*z + 4*G(Lzm,Kzm,0,z^-1,z) + G(Lzm,Kzm,0,z^-1,z)*z^-1 + G(
         Lzm,Kzm,0,z^-1,z)*h^-1 + G(Lzm,Kzm,0,z^-1,z)*h - G(Lzm,Kzm,0,z^-1,z)*
         z + 4*G(Lzm,Kzm,0,z,z) + G(Lzm,Kzm,0,z,z)*z^-1 + G(Lzm,Kzm,0,z,z)*
         h^-1 + G(Lzm,Kzm,0,z,z)*h - G(Lzm,Kzm,0,z,z)*z - 12*G(Lzm,Kzm,0,0,z)
          - 3*G(Lzm,Kzm,0,0,z)*z^-1 - 3*G(Lzm,Kzm,0,0,z)*h^-1 - 3*G(Lzm,Kzm,0,
         0,z)*h + 3*G(Lzm,Kzm,0,0,z)*z - 4*G(Lzm,Kzm,1,0,z) - G(Lzm,Kzm,1,0,z)
         *z^-1 - G(Lzm,Kzm,1,0,z)*h^-1 - G(Lzm,Kzm,1,0,z)*h + G(Lzm,Kzm,1,0,z)
         *z + 8*G(Lzm,Kzp,z^-1,0,z) + 2*G(Lzm,Kzp,z^-1,0,z)*z^-1 + 2*G(Lzm,Kzp
         ,z^-1,0,z)*h^-1 + 2*G(Lzm,Kzp,z^-1,0,z)*h - 2*G(Lzm,Kzp,z^-1,0,z)*z
          + 1/6*G(Lzm,Kzp,z)*Pi^2*z^-1 + 1/6*G(Lzm,Kzp,z)*Pi^2*h^-1 + 2/3*G(
         Lzm,Kzp,z)*Pi^2 + 1/6*G(Lzm,Kzp,z)*Pi^2*h - 1/6*G(Lzm,Kzp,z)*Pi^2*z
          + 4*G(Lzm,Kzp,0,z^-1,z) + G(Lzm,Kzp,0,z^-1,z)*z^-1 + G(Lzm,Kzp,0,
         z^-1,z)*h^-1 + G(Lzm,Kzp,0,z^-1,z)*h - G(Lzm,Kzp,0,z^-1,z)*z + 4*G(
         Lzm,Kzp,0,z,z) + G(Lzm,Kzp,0,z,z)*z^-1 + G(Lzm,Kzp,0,z,z)*h^-1 + G(
         Lzm,Kzp,0,z,z)*h - G(Lzm,Kzp,0,z,z)*z - 12*G(Lzm,Kzp,0,0,z) - 3*G(Lzm
         ,Kzp,0,0,z)*z^-1 - 3*G(Lzm,Kzp,0,0,z)*h^-1 - 3*G(Lzm,Kzp,0,0,z)*h + 3
         *G(Lzm,Kzp,0,0,z)*z - 4*G(Lzm,Kzp,1,0,z) - G(Lzm,Kzp,1,0,z)*z^-1 - G(
         Lzm,Kzp,1,0,z)*h^-1 - G(Lzm,Kzp,1,0,z)*h + G(Lzm,Kzp,1,0,z)*z + 8*G(
         Lzm,-1,z^-1,0,z) - 6*G(Lzm,-1,z^-1,0,z)*z^-1 - 6*G(Lzm,-1,z^-1,0,z)*
         h^-1 + 2*G(Lzm,-1,z^-1,0,z)*h - 2*G(Lzm,-1,z^-1,0,z)*z - 2/3*G(Lzm,-1
         ,z)*Pi^2*z^-1 - 2/3*G(Lzm,-1,z)*Pi^2*h^-1 - 8*G(Lzm,-1,z,0,z) - 2*G(
         Lzm,-1,z,0,z)*z^-1 - 2*G(Lzm,-1,z,0,z)*h^-1 - 2*G(Lzm,-1,z,0,z)*h + 2
         *G(Lzm,-1,z,0,z)*z - 4*G(Lzm,-1,0,z^-1,z)*z^-1 - 4*G(Lzm,-1,0,z^-1,z)
         *h^-1 - 4*G(Lzm,-1,0,z,z)*z^-1 - 4*G(Lzm,-1,0,z,z)*h^-1 + 12*G(Lzm,-1
         ,0,0,z) + 3*G(Lzm,-1,0,0,z)*z^-1 + 3*G(Lzm,-1,0,0,z)*h^-1 + 3*G(Lzm,
         -1,0,0,z)*h - 3*G(Lzm,-1,0,0,z)*z + 4*G(Lzm,-1,1,0,z)*z^-1 + 4*G(Lzm,
         -1,1,0,z)*h^-1 - 8*G(Lzm,0,z^-1,z^-1,z) - 2*G(Lzm,0,z^-1,z^-1,z)*z^-1
          - 2*G(Lzm,0,z^-1,z^-1,z)*h^-1 - 2*G(Lzm,0,z^-1,z^-1,z)*h + 2*G(Lzm,0
         ,z^-1,z^-1,z)*z + 4*G(Lzm,0,z^-1,z) - G(Lzm,0,z^-1,z)*z - 8*G(Lzm,0,
         z^-1,z)*G(z^-1,h) + 2*G(Lzm,0,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(Lzm,0,z^-1
         ,z)*G(z^-1,h)*h^-1 - 2*G(Lzm,0,z^-1,z)*G(z^-1,h)*h + 2*G(Lzm,0,z^-1,z
         )*G(z^-1,h)*z - 16*G(Lzm,0,z^-1,z,z) - 4*G(Lzm,0,z^-1,z,z)*h + 4*G(
         Lzm,0,z^-1,z,z)*z + 8*G(Lzm,0,z^-1,-1,z) - 2*G(Lzm,0,z^-1,-1,z)*z^-1
          - 2*G(Lzm,0,z^-1,-1,z)*h^-1 + 2*G(Lzm,0,z^-1,-1,z)*h - 2*G(Lzm,0,
         z^-1,-1,z)*z + 56*G(Lzm,0,z^-1,0,z) - G(Lzm,0,z^-1,0,z)*z^-1 + 5*G(
         Lzm,0,z^-1,0,z)*h^-1 + 11*G(Lzm,0,z^-1,0,z)*h - 11*G(Lzm,0,z^-1,0,z)*
         z - 8*G(Lzm,0,z^-1,1,z) - 4*G(Lzm,0,z^-1,1,z)*h^-1 + 1/6*G(Lzm,0,z)*
         Pi^2*z^-1 + 1/2*G(Lzm,0,z)*Pi^2*h^-1 + 4*G(Lzm,0,z)*Pi^2 + 5/6*G(Lzm,
         0,z)*Pi^2*h - 5/6*G(Lzm,0,z)*Pi^2*z - 16*G(Lzm,0,z,z^-1,z) - 4*G(Lzm,
         0,z,z^-1,z)*h + 4*G(Lzm,0,z,z^-1,z)*z + 4*G(Lzm,0,z,z) - G(Lzm,0,z,z)
         *z - 8*G(Lzm,0,z,z)*G(z^-1,h) + 2*G(Lzm,0,z,z)*G(z^-1,h)*z^-1 + 2*G(
         Lzm,0,z,z)*G(z^-1,h)*h^-1 - 2*G(Lzm,0,z,z)*G(z^-1,h)*h + 2*G(Lzm,0,z,
         z)*G(z^-1,h)*z - 24*G(Lzm,0,z,z,z) + 2*G(Lzm,0,z,z,z)*z^-1 + 2*G(Lzm,
         0,z,z,z)*h^-1 - 6*G(Lzm,0,z,z,z)*h + 6*G(Lzm,0,z,z,z)*z + 8*G(Lzm,0,z
         ,-1,z) - 2*G(Lzm,0,z,-1,z)*z^-1 - 2*G(Lzm,0,z,-1,z)*h^-1 + 2*G(Lzm,0,
         z,-1,z)*h - 2*G(Lzm,0,z,-1,z)*z + 24*G(Lzm,0,z,0,z) + G(Lzm,0,z,0,z)*
         z^-1 + 3*G(Lzm,0,z,0,z)*h^-1 + 5*G(Lzm,0,z,0,z)*h - 5*G(Lzm,0,z,0,z)*
         z - 8*G(Lzm,0,z,1,z) - 4*G(Lzm,0,z,1,z)*h^-1 + 4*G(Lzm,0,Kzm,z^-1,z)
          + G(Lzm,0,Kzm,z^-1,z)*z^-1 + G(Lzm,0,Kzm,z^-1,z)*h^-1 + G(Lzm,0,Kzm,
         z^-1,z)*h - G(Lzm,0,Kzm,z^-1,z)*z + 4*G(Lzm,0,Kzm,z,z) + G(Lzm,0,Kzm,
         z,z)*z^-1 + G(Lzm,0,Kzm,z,z)*h^-1 + G(Lzm,0,Kzm,z,z)*h - G(Lzm,0,Kzm,
         z,z)*z + 4*G(Lzm,0,Kzp,z^-1,z) + G(Lzm,0,Kzp,z^-1,z)*z^-1 + G(Lzm,0,
         Kzp,z^-1,z)*h^-1 + G(Lzm,0,Kzp,z^-1,z)*h - G(Lzm,0,Kzp,z^-1,z)*z + 4*
         G(Lzm,0,Kzp,z,z) + G(Lzm,0,Kzp,z,z)*z^-1 + G(Lzm,0,Kzp,z,z)*h^-1 + G(
         Lzm,0,Kzp,z,z)*h - G(Lzm,0,Kzp,z,z)*z + 8*G(Lzm,0,-1,z^-1,z) - 2*G(
         Lzm,0,-1,z^-1,z)*z^-1 - 2*G(Lzm,0,-1,z^-1,z)*h^-1 + 2*G(Lzm,0,-1,z^-1
         ,z)*h - 2*G(Lzm,0,-1,z^-1,z)*z + 8*G(Lzm,0,-1,z,z) - 2*G(Lzm,0,-1,z,z
         )*z^-1 - 2*G(Lzm,0,-1,z,z)*h^-1 + 2*G(Lzm,0,-1,z,z)*h - 2*G(Lzm,0,-1,
         z,z)*z - 40*G(Lzm,0,-1,0,z) - 10*G(Lzm,0,-1,0,z)*z^-1 - 10*G(Lzm,0,-1
         ,0,z)*h^-1 - 10*G(Lzm,0,-1,0,z)*h + 10*G(Lzm,0,-1,0,z)*z + 36*G(Lzm,0
         ,0,z^-1,z) - G(Lzm,0,0,z^-1,z)*z^-1 + 3*G(Lzm,0,0,z^-1,z)*h^-1 + 7*G(
         Lzm,0,0,z^-1,z)*h - 7*G(Lzm,0,0,z^-1,z)*z + 36*G(Lzm,0,0,z,z) - G(Lzm
         ,0,0,z,z)*z^-1 + 3*G(Lzm,0,0,z,z)*h^-1 + 7*G(Lzm,0,0,z,z)*h - 7*G(Lzm
         ,0,0,z,z)*z + 4*G(Lzm,0,0,h) + 8*G(Lzm,0,0,h)*z^-1 - 4*G(Lzm,0,0,h)*
         h^-1 - 4*G(Lzm,0,0,h)*h + 4*G(Lzm,0,0,h)*z + 4*G(Lzm,0,0,Kzm,z) + G(
         Lzm,0,0,Kzm,z)*z^-1 + G(Lzm,0,0,Kzm,z)*h^-1 + G(Lzm,0,0,Kzm,z)*h - G(
         Lzm,0,0,Kzm,z)*z + 4*G(Lzm,0,0,Kzp,z) + G(Lzm,0,0,Kzp,z)*z^-1 + G(Lzm
         ,0,0,Kzp,z)*h^-1 + G(Lzm,0,0,Kzp,z)*h - G(Lzm,0,0,Kzp,z)*z - 8*G(Lzm,
         0,1,z^-1,z) - 4*G(Lzm,0,1,z^-1,z)*h^-1 - 8*G(Lzm,0,1,z,z) - 4*G(Lzm,0
         ,1,z,z)*h^-1 - 40*G(Lzm,0,1,0,z) - 5*G(Lzm,0,1,0,z)*z^-1 - 7*G(Lzm,0,
         1,0,z)*h^-1 - 9*G(Lzm,0,1,0,z)*h + 9*G(Lzm,0,1,0,z)*z - 8*G(Lzm,1,
         z^-1,0,z) + 2*G(Lzm,1,z^-1,0,z)*z^-1 - 6*G(Lzm,1,z^-1,0,z)*h^-1 + 2*
         G(Lzm,1,z^-1,0,z)*h - 2*G(Lzm,1,z^-1,0,z)*z + 1/3*G(Lzm,1,z)*Pi^2*
         z^-1 - 1/3*G(Lzm,1,z)*Pi^2*h^-1 + 1/3*G(Lzm,1,z)*Pi^2*h - 1/3*G(Lzm,1
         ,z)*Pi^2*z + 16*G(Lzm,1,z,0,z) + 4*G(Lzm,1,z,0,z)*h - 4*G(Lzm,1,z,0,z
         )*z - 4*G(Lzm,1,Kzm,0,z) - G(Lzm,1,Kzm,0,z)*z^-1 - G(Lzm,1,Kzm,0,z)*
         h^-1 - G(Lzm,1,Kzm,0,z)*h + G(Lzm,1,Kzm,0,z)*z - 4*G(Lzm,1,Kzp,0,z)
          - G(Lzm,1,Kzp,0,z)*z^-1 - G(Lzm,1,Kzp,0,z)*h^-1 - G(Lzm,1,Kzp,0,z)*h
          + G(Lzm,1,Kzp,0,z)*z + 4*G(Lzm,1,-1,0,z)*z^-1 + 4*G(Lzm,1,-1,0,z)*
         h^-1 + 2*G(Lzm,1,0,z^-1,z)*z^-1 - 2*G(Lzm,1,0,z^-1,z)*h^-1 + 2*G(Lzm,
         1,0,z^-1,z)*h - 2*G(Lzm,1,0,z^-1,z)*z - 4*G(Lzm,1,0,z) + G(Lzm,1,0,z)
         *z + 8*G(Lzm,1,0,z)*G(z^-1,h) - 2*G(Lzm,1,0,z)*G(z^-1,h)*z^-1 - 2*G(
         Lzm,1,0,z)*G(z^-1,h)*h^-1 + 2*G(Lzm,1,0,z)*G(z^-1,h)*h - 2*G(Lzm,1,0,
         z)*G(z^-1,h)*z + 8*G(Lzm,1,0,z,z) - 4*G(Lzm,1,0,z,z)*h^-1 + 4*G(Lzm,1
         ,0,z,z)*h - 4*G(Lzm,1,0,z,z)*z - 4*G(Lzm,1,0,Kzm,z) - G(Lzm,1,0,Kzm,z
         )*z^-1 - G(Lzm,1,0,Kzm,z)*h^-1 - G(Lzm,1,0,Kzm,z)*h + G(Lzm,1,0,Kzm,z
         )*z - 4*G(Lzm,1,0,Kzp,z) - G(Lzm,1,0,Kzp,z)*z^-1 - G(Lzm,1,0,Kzp,z)*
         h^-1 - G(Lzm,1,0,Kzp,z)*h + G(Lzm,1,0,Kzp,z)*z - 8*G(Lzm,1,0,-1,z) + 
         2*G(Lzm,1,0,-1,z)*z^-1 + 2*G(Lzm,1,0,-1,z)*h^-1 - 2*G(Lzm,1,0,-1,z)*h
          + 2*G(Lzm,1,0,-1,z)*z - 16*G(Lzm,1,0,0,z) + 6*G(Lzm,1,0,0,z)*z^-1 + 
         2*G(Lzm,1,0,0,z)*h^-1 - 2*G(Lzm,1,0,0,z)*h + 2*G(Lzm,1,0,0,z)*z + 8*
         G(Lzm,1,0,1,z) + 4*G(Lzm,1,0,1,z)*h^-1 + 12*G(Lzm,1,1,0,z) - G(Lzm,1,
         1,0,z)*z^-1 + 7*G(Lzm,1,1,0,z)*h^-1 - G(Lzm,1,1,0,z)*h + G(Lzm,1,1,0,
         z)*z - 16*G(Lzp,z^-1,z^-1,0,z) - 4*G(Lzp,z^-1,z^-1,0,z)*z^-1 - 4*G(
         Lzp,z^-1,z^-1,0,z)*h^-1 - 4*G(Lzp,z^-1,z^-1,0,z)*h + 4*G(Lzp,z^-1,
         z^-1,0,z)*z - 2/3*G(Lzp,z^-1,z)*Pi^2*z^-1 - 2/3*G(Lzp,z^-1,z)*Pi^2*
         h^-1 - 8/3*G(Lzp,z^-1,z)*Pi^2 - 2/3*G(Lzp,z^-1,z)*Pi^2*h + 2/3*G(Lzp,
         z^-1,z)*Pi^2*z - 16*G(Lzp,z^-1,z,0,z) + 4*G(Lzp,z^-1,z,0,z)*z^-1 + 4*
         G(Lzp,z^-1,z,0,z)*h^-1 - 4*G(Lzp,z^-1,z,0,z)*h + 4*G(Lzp,z^-1,z,0,z)*
         z - 16*G(Lzp,z^-1,-1,0,z) - 12*G(Lzp,z^-1,-1,0,z)*z^-1 - 12*G(Lzp,
         z^-1,-1,0,z)*h^-1 - 4*G(Lzp,z^-1,-1,0,z)*h + 4*G(Lzp,z^-1,-1,0,z)*z
          - 8*G(Lzp,z^-1,0,z^-1,z) - 2*G(Lzp,z^-1,0,z^-1,z)*z^-1 - 2*G(Lzp,
         z^-1,0,z^-1,z)*h^-1 - 2*G(Lzp,z^-1,0,z^-1,z)*h + 2*G(Lzp,z^-1,0,z^-1,
         z)*z + 8*G(Lzp,z^-1,0,z) - 2*G(Lzp,z^-1,0,z)*z - 16*G(Lzp,z^-1,0,z)*
         G(z^-1,h) + 4*G(Lzp,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Lzp,z^-1,0,z)*G(
         z^-1,h)*h^-1 - 4*G(Lzp,z^-1,0,z)*G(z^-1,h)*h + 4*G(Lzp,z^-1,0,z)*G(
         z^-1,h)*z - 24*G(Lzp,z^-1,0,z,z) + 2*G(Lzp,z^-1,0,z,z)*z^-1 + 2*G(Lzp
         ,z^-1,0,z,z)*h^-1 - 6*G(Lzp,z^-1,0,z,z)*h + 6*G(Lzp,z^-1,0,z,z)*z + 2
         *G(Lzp,z^-1,0,h) + 4*G(Lzp,z^-1,0,h)*z^-1 - 2*G(Lzp,z^-1,0,h)*h^-1 - 
         2*G(Lzp,z^-1,0,h)*h + 2*G(Lzp,z^-1,0,h)*z + 16*G(Lzp,z^-1,0,-1,z) - 4
         *G(Lzp,z^-1,0,-1,z)*z^-1 - 4*G(Lzp,z^-1,0,-1,z)*h^-1 + 4*G(Lzp,z^-1,0
         ,-1,z)*h - 4*G(Lzp,z^-1,0,-1,z)*z + 80*G(Lzp,z^-1,0,0,z) + 8*G(Lzp,
         z^-1,0,0,z)*h^-1 + 16*G(Lzp,z^-1,0,0,z)*h - 16*G(Lzp,z^-1,0,0,z)*z - 
         16*G(Lzp,z^-1,0,1,z) - 8*G(Lzp,z^-1,0,1,z)*h^-1 - 16*G(Lzp,z^-1,1,0,z
         ) - 8*G(Lzp,z^-1,1,0,z)*h^-1 - 5*G(Lzp,z)*z^-1*zeta3 - 5*G(Lzp,z)*
         h^-1*zeta3 - 20*G(Lzp,z)*zeta3 - 5*G(Lzp,z)*h*zeta3 + 5*G(Lzp,z)*z*
         zeta3 + 2/3*G(Lzp,z)*Pi^2 - 1/6*G(Lzp,z)*Pi^2*z + 1/3*G(Lzp,z)*G(z^-1
         ,h)*Pi^2*z^-1 + 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*h^-1 - 4/3*G(Lzp,z)*G(
         z^-1,h)*Pi^2 - 1/3*G(Lzp,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Lzp,z)*G(z^-1,h)
         *Pi^2*z - 32*G(Lzp,z,z^-1,0,z) - 8*G(Lzp,z,z^-1,0,z)*h + 8*G(Lzp,z,
         z^-1,0,z)*z - 8/3*G(Lzp,z,z)*Pi^2 - 2/3*G(Lzp,z,z)*Pi^2*h + 2/3*G(Lzp
         ,z,z)*Pi^2*z + 16*G(Lzp,z,-1,0,z) + 4*G(Lzp,z,-1,0,z)*z^-1 + 4*G(Lzp,
         z,-1,0,z)*h^-1 + 4*G(Lzp,z,-1,0,z)*h - 4*G(Lzp,z,-1,0,z)*z - 16*G(Lzp
         ,z,0,z^-1,z) - 4*G(Lzp,z,0,z^-1,z)*h + 4*G(Lzp,z,0,z^-1,z)*z - 16*G(
         Lzp,z,0,z,z) - 4*G(Lzp,z,0,z,z)*h + 4*G(Lzp,z,0,z,z)*z - 2*G(Lzp,z,0,
         h) - 4*G(Lzp,z,0,h)*z^-1 + 2*G(Lzp,z,0,h)*h^-1 + 2*G(Lzp,z,0,h)*h - 2
         *G(Lzp,z,0,h)*z + 24*G(Lzp,z,1,0,z) + 2*G(Lzp,z,1,0,z)*z^-1 + 2*G(Lzp
         ,z,1,0,z)*h^-1 + 6*G(Lzp,z,1,0,z)*h - 6*G(Lzp,z,1,0,z)*z + 2/3*G(Lzp,
         h)*Pi^2*z^-1 - 1/3*G(Lzp,h)*Pi^2*h^-1 + 1/3*G(Lzp,h)*Pi^2 - 1/3*G(Lzp
         ,h)*Pi^2*h + 1/3*G(Lzp,h)*Pi^2*z + 8*G(Lzp,Kzm,z^-1,0,z) + 2*G(Lzp,
         Kzm,z^-1,0,z)*z^-1 + 2*G(Lzp,Kzm,z^-1,0,z)*h^-1 + 2*G(Lzp,Kzm,z^-1,0,
         z)*h - 2*G(Lzp,Kzm,z^-1,0,z)*z + 1/6*G(Lzp,Kzm,z)*Pi^2*z^-1 + 1/6*G(
         Lzp,Kzm,z)*Pi^2*h^-1 + 2/3*G(Lzp,Kzm,z)*Pi^2 + 1/6*G(Lzp,Kzm,z)*Pi^2*
         h - 1/6*G(Lzp,Kzm,z)*Pi^2*z + 4*G(Lzp,Kzm,0,z^-1,z) + G(Lzp,Kzm,0,
         z^-1,z)*z^-1 + G(Lzp,Kzm,0,z^-1,z)*h^-1 + G(Lzp,Kzm,0,z^-1,z)*h - G(
         Lzp,Kzm,0,z^-1,z)*z + 4*G(Lzp,Kzm,0,z,z) + G(Lzp,Kzm,0,z,z)*z^-1 + G(
         Lzp,Kzm,0,z,z)*h^-1 + G(Lzp,Kzm,0,z,z)*h - G(Lzp,Kzm,0,z,z)*z - 12*G(
         Lzp,Kzm,0,0,z) - 3*G(Lzp,Kzm,0,0,z)*z^-1 - 3*G(Lzp,Kzm,0,0,z)*h^-1 - 
         3*G(Lzp,Kzm,0,0,z)*h + 3*G(Lzp,Kzm,0,0,z)*z - 4*G(Lzp,Kzm,1,0,z) - G(
         Lzp,Kzm,1,0,z)*z^-1 - G(Lzp,Kzm,1,0,z)*h^-1 - G(Lzp,Kzm,1,0,z)*h + G(
         Lzp,Kzm,1,0,z)*z + 8*G(Lzp,Kzp,z^-1,0,z) + 2*G(Lzp,Kzp,z^-1,0,z)*z^-1
          + 2*G(Lzp,Kzp,z^-1,0,z)*h^-1 + 2*G(Lzp,Kzp,z^-1,0,z)*h - 2*G(Lzp,Kzp
         ,z^-1,0,z)*z + 1/6*G(Lzp,Kzp,z)*Pi^2*z^-1 + 1/6*G(Lzp,Kzp,z)*Pi^2*
         h^-1 + 2/3*G(Lzp,Kzp,z)*Pi^2 + 1/6*G(Lzp,Kzp,z)*Pi^2*h - 1/6*G(Lzp,
         Kzp,z)*Pi^2*z + 4*G(Lzp,Kzp,0,z^-1,z) + G(Lzp,Kzp,0,z^-1,z)*z^-1 + G(
         Lzp,Kzp,0,z^-1,z)*h^-1 + G(Lzp,Kzp,0,z^-1,z)*h - G(Lzp,Kzp,0,z^-1,z)*
         z + 4*G(Lzp,Kzp,0,z,z) + G(Lzp,Kzp,0,z,z)*z^-1 + G(Lzp,Kzp,0,z,z)*
         h^-1 + G(Lzp,Kzp,0,z,z)*h - G(Lzp,Kzp,0,z,z)*z - 12*G(Lzp,Kzp,0,0,z)
          - 3*G(Lzp,Kzp,0,0,z)*z^-1 - 3*G(Lzp,Kzp,0,0,z)*h^-1 - 3*G(Lzp,Kzp,0,
         0,z)*h + 3*G(Lzp,Kzp,0,0,z)*z - 4*G(Lzp,Kzp,1,0,z) - G(Lzp,Kzp,1,0,z)
         *z^-1 - G(Lzp,Kzp,1,0,z)*h^-1 - G(Lzp,Kzp,1,0,z)*h + G(Lzp,Kzp,1,0,z)
         *z + 8*G(Lzp,-1,z^-1,0,z) - 6*G(Lzp,-1,z^-1,0,z)*z^-1 - 6*G(Lzp,-1,
         z^-1,0,z)*h^-1 + 2*G(Lzp,-1,z^-1,0,z)*h - 2*G(Lzp,-1,z^-1,0,z)*z - 2/
         3*G(Lzp,-1,z)*Pi^2*z^-1 - 2/3*G(Lzp,-1,z)*Pi^2*h^-1 - 8*G(Lzp,-1,z,0,
         z) - 2*G(Lzp,-1,z,0,z)*z^-1 - 2*G(Lzp,-1,z,0,z)*h^-1 - 2*G(Lzp,-1,z,0
         ,z)*h + 2*G(Lzp,-1,z,0,z)*z - 4*G(Lzp,-1,0,z^-1,z)*z^-1 - 4*G(Lzp,-1,
         0,z^-1,z)*h^-1 - 4*G(Lzp,-1,0,z,z)*z^-1 - 4*G(Lzp,-1,0,z,z)*h^-1 + 12
         *G(Lzp,-1,0,0,z) + 3*G(Lzp,-1,0,0,z)*z^-1 + 3*G(Lzp,-1,0,0,z)*h^-1 + 
         3*G(Lzp,-1,0,0,z)*h - 3*G(Lzp,-1,0,0,z)*z + 4*G(Lzp,-1,1,0,z)*z^-1 + 
         4*G(Lzp,-1,1,0,z)*h^-1 - 8*G(Lzp,0,z^-1,z^-1,z) - 2*G(Lzp,0,z^-1,z^-1
         ,z)*z^-1 - 2*G(Lzp,0,z^-1,z^-1,z)*h^-1 - 2*G(Lzp,0,z^-1,z^-1,z)*h + 2
         *G(Lzp,0,z^-1,z^-1,z)*z + 4*G(Lzp,0,z^-1,z) - G(Lzp,0,z^-1,z)*z - 8*
         G(Lzp,0,z^-1,z)*G(z^-1,h) + 2*G(Lzp,0,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(
         Lzp,0,z^-1,z)*G(z^-1,h)*h^-1 - 2*G(Lzp,0,z^-1,z)*G(z^-1,h)*h + 2*G(
         Lzp,0,z^-1,z)*G(z^-1,h)*z - 16*G(Lzp,0,z^-1,z,z) - 4*G(Lzp,0,z^-1,z,z
         )*h + 4*G(Lzp,0,z^-1,z,z)*z + 8*G(Lzp,0,z^-1,-1,z) - 2*G(Lzp,0,z^-1,
         -1,z)*z^-1 - 2*G(Lzp,0,z^-1,-1,z)*h^-1 + 2*G(Lzp,0,z^-1,-1,z)*h - 2*
         G(Lzp,0,z^-1,-1,z)*z + 56*G(Lzp,0,z^-1,0,z) - G(Lzp,0,z^-1,0,z)*z^-1
          + 5*G(Lzp,0,z^-1,0,z)*h^-1 + 11*G(Lzp,0,z^-1,0,z)*h - 11*G(Lzp,0,
         z^-1,0,z)*z - 8*G(Lzp,0,z^-1,1,z) - 4*G(Lzp,0,z^-1,1,z)*h^-1 + 1/6*G(
         Lzp,0,z)*Pi^2*z^-1 + 1/2*G(Lzp,0,z)*Pi^2*h^-1 + 4*G(Lzp,0,z)*Pi^2 + 5/
         6*G(Lzp,0,z)*Pi^2*h - 5/6*G(Lzp,0,z)*Pi^2*z - 16*G(Lzp,0,z,z^-1,z) - 
         4*G(Lzp,0,z,z^-1,z)*h + 4*G(Lzp,0,z,z^-1,z)*z + 4*G(Lzp,0,z,z) - G(
         Lzp,0,z,z)*z - 8*G(Lzp,0,z,z)*G(z^-1,h) + 2*G(Lzp,0,z,z)*G(z^-1,h)*
         z^-1 + 2*G(Lzp,0,z,z)*G(z^-1,h)*h^-1 - 2*G(Lzp,0,z,z)*G(z^-1,h)*h + 2
         *G(Lzp,0,z,z)*G(z^-1,h)*z - 24*G(Lzp,0,z,z,z) + 2*G(Lzp,0,z,z,z)*z^-1
          + 2*G(Lzp,0,z,z,z)*h^-1 - 6*G(Lzp,0,z,z,z)*h + 6*G(Lzp,0,z,z,z)*z + 
         8*G(Lzp,0,z,-1,z) - 2*G(Lzp,0,z,-1,z)*z^-1 - 2*G(Lzp,0,z,-1,z)*h^-1
          + 2*G(Lzp,0,z,-1,z)*h - 2*G(Lzp,0,z,-1,z)*z + 24*G(Lzp,0,z,0,z) + G(
         Lzp,0,z,0,z)*z^-1 + 3*G(Lzp,0,z,0,z)*h^-1 + 5*G(Lzp,0,z,0,z)*h - 5*G(
         Lzp,0,z,0,z)*z - 8*G(Lzp,0,z,1,z) - 4*G(Lzp,0,z,1,z)*h^-1 + 4*G(Lzp,0
         ,Kzm,z^-1,z) + G(Lzp,0,Kzm,z^-1,z)*z^-1 + G(Lzp,0,Kzm,z^-1,z)*h^-1 + 
         G(Lzp,0,Kzm,z^-1,z)*h - G(Lzp,0,Kzm,z^-1,z)*z + 4*G(Lzp,0,Kzm,z,z) + 
         G(Lzp,0,Kzm,z,z)*z^-1 + G(Lzp,0,Kzm,z,z)*h^-1 + G(Lzp,0,Kzm,z,z)*h - 
         G(Lzp,0,Kzm,z,z)*z + 4*G(Lzp,0,Kzp,z^-1,z) + G(Lzp,0,Kzp,z^-1,z)*z^-1
          + G(Lzp,0,Kzp,z^-1,z)*h^-1 + G(Lzp,0,Kzp,z^-1,z)*h - G(Lzp,0,Kzp,
         z^-1,z)*z + 4*G(Lzp,0,Kzp,z,z) + G(Lzp,0,Kzp,z,z)*z^-1 + G(Lzp,0,Kzp,
         z,z)*h^-1 + G(Lzp,0,Kzp,z,z)*h - G(Lzp,0,Kzp,z,z)*z + 8*G(Lzp,0,-1,
         z^-1,z) - 2*G(Lzp,0,-1,z^-1,z)*z^-1 - 2*G(Lzp,0,-1,z^-1,z)*h^-1 + 2*
         G(Lzp,0,-1,z^-1,z)*h - 2*G(Lzp,0,-1,z^-1,z)*z + 8*G(Lzp,0,-1,z,z) - 2
         *G(Lzp,0,-1,z,z)*z^-1 - 2*G(Lzp,0,-1,z,z)*h^-1 + 2*G(Lzp,0,-1,z,z)*h
          - 2*G(Lzp,0,-1,z,z)*z - 40*G(Lzp,0,-1,0,z) - 10*G(Lzp,0,-1,0,z)*z^-1
          - 10*G(Lzp,0,-1,0,z)*h^-1 - 10*G(Lzp,0,-1,0,z)*h + 10*G(Lzp,0,-1,0,z
         )*z + 36*G(Lzp,0,0,z^-1,z) - G(Lzp,0,0,z^-1,z)*z^-1 + 3*G(Lzp,0,0,
         z^-1,z)*h^-1 + 7*G(Lzp,0,0,z^-1,z)*h - 7*G(Lzp,0,0,z^-1,z)*z + 36*G(
         Lzp,0,0,z,z) - G(Lzp,0,0,z,z)*z^-1 + 3*G(Lzp,0,0,z,z)*h^-1 + 7*G(Lzp,
         0,0,z,z)*h - 7*G(Lzp,0,0,z,z)*z + 4*G(Lzp,0,0,h) + 8*G(Lzp,0,0,h)*
         z^-1 - 4*G(Lzp,0,0,h)*h^-1 - 4*G(Lzp,0,0,h)*h + 4*G(Lzp,0,0,h)*z + 4*
         G(Lzp,0,0,Kzm,z) + G(Lzp,0,0,Kzm,z)*z^-1 + G(Lzp,0,0,Kzm,z)*h^-1 + G(
         Lzp,0,0,Kzm,z)*h - G(Lzp,0,0,Kzm,z)*z + 4*G(Lzp,0,0,Kzp,z) + G(Lzp,0,
         0,Kzp,z)*z^-1 + G(Lzp,0,0,Kzp,z)*h^-1 + G(Lzp,0,0,Kzp,z)*h - G(Lzp,0,
         0,Kzp,z)*z - 8*G(Lzp,0,1,z^-1,z) - 4*G(Lzp,0,1,z^-1,z)*h^-1 - 8*G(Lzp
         ,0,1,z,z) - 4*G(Lzp,0,1,z,z)*h^-1 - 40*G(Lzp,0,1,0,z) - 5*G(Lzp,0,1,0
         ,z)*z^-1 - 7*G(Lzp,0,1,0,z)*h^-1 - 9*G(Lzp,0,1,0,z)*h + 9*G(Lzp,0,1,0
         ,z)*z - 8*G(Lzp,1,z^-1,0,z) + 2*G(Lzp,1,z^-1,0,z)*z^-1 - 6*G(Lzp,1,
         z^-1,0,z)*h^-1 + 2*G(Lzp,1,z^-1,0,z)*h - 2*G(Lzp,1,z^-1,0,z)*z + 1/3*
         G(Lzp,1,z)*Pi^2*z^-1 - 1/3*G(Lzp,1,z)*Pi^2*h^-1 + 1/3*G(Lzp,1,z)*Pi^2
         *h - 1/3*G(Lzp,1,z)*Pi^2*z + 16*G(Lzp,1,z,0,z) + 4*G(Lzp,1,z,0,z)*h
          - 4*G(Lzp,1,z,0,z)*z - 4*G(Lzp,1,Kzm,0,z) - G(Lzp,1,Kzm,0,z)*z^-1 - 
         G(Lzp,1,Kzm,0,z)*h^-1 - G(Lzp,1,Kzm,0,z)*h + G(Lzp,1,Kzm,0,z)*z - 4*
         G(Lzp,1,Kzp,0,z) - G(Lzp,1,Kzp,0,z)*z^-1 - G(Lzp,1,Kzp,0,z)*h^-1 - G(
         Lzp,1,Kzp,0,z)*h + G(Lzp,1,Kzp,0,z)*z + 4*G(Lzp,1,-1,0,z)*z^-1 + 4*G(
         Lzp,1,-1,0,z)*h^-1 + 2*G(Lzp,1,0,z^-1,z)*z^-1 - 2*G(Lzp,1,0,z^-1,z)*
         h^-1 + 2*G(Lzp,1,0,z^-1,z)*h - 2*G(Lzp,1,0,z^-1,z)*z - 4*G(Lzp,1,0,z)
          + G(Lzp,1,0,z)*z + 8*G(Lzp,1,0,z)*G(z^-1,h) - 2*G(Lzp,1,0,z)*G(z^-1,
         h)*z^-1 - 2*G(Lzp,1,0,z)*G(z^-1,h)*h^-1 + 2*G(Lzp,1,0,z)*G(z^-1,h)*h
          - 2*G(Lzp,1,0,z)*G(z^-1,h)*z + 8*G(Lzp,1,0,z,z) - 4*G(Lzp,1,0,z,z)*
         h^-1 + 4*G(Lzp,1,0,z,z)*h - 4*G(Lzp,1,0,z,z)*z - 4*G(Lzp,1,0,Kzm,z)
          - G(Lzp,1,0,Kzm,z)*z^-1 - G(Lzp,1,0,Kzm,z)*h^-1 - G(Lzp,1,0,Kzm,z)*h
          + G(Lzp,1,0,Kzm,z)*z - 4*G(Lzp,1,0,Kzp,z) - G(Lzp,1,0,Kzp,z)*z^-1 - 
         G(Lzp,1,0,Kzp,z)*h^-1 - G(Lzp,1,0,Kzp,z)*h + G(Lzp,1,0,Kzp,z)*z - 8*
         G(Lzp,1,0,-1,z) + 2*G(Lzp,1,0,-1,z)*z^-1 + 2*G(Lzp,1,0,-1,z)*h^-1 - 2
         *G(Lzp,1,0,-1,z)*h + 2*G(Lzp,1,0,-1,z)*z - 16*G(Lzp,1,0,0,z) + 6*G(
         Lzp,1,0,0,z)*z^-1 + 2*G(Lzp,1,0,0,z)*h^-1 - 2*G(Lzp,1,0,0,z)*h + 2*G(
         Lzp,1,0,0,z)*z + 8*G(Lzp,1,0,1,z) + 4*G(Lzp,1,0,1,z)*h^-1 + 12*G(Lzp,
         1,1,0,z) - G(Lzp,1,1,0,z)*z^-1 + 7*G(Lzp,1,1,0,z)*h^-1 - G(Lzp,1,1,0,
         z)*h + G(Lzp,1,1,0,z)*z - 16*G(Kzm,z^-1,z^-1,0,z) - 4*G(Kzm,z^-1,z^-1
         ,0,z)*z^-1 - 4*G(Kzm,z^-1,z^-1,0,z)*h^-1 - 4*G(Kzm,z^-1,z^-1,0,z)*h
          + 4*G(Kzm,z^-1,z^-1,0,z)*z - 2/3*G(Kzm,z^-1,z)*Pi^2*z^-1 - 2/3*G(Kzm
         ,z^-1,z)*Pi^2*h^-1 - 8/3*G(Kzm,z^-1,z)*Pi^2 - 2/3*G(Kzm,z^-1,z)*Pi^2*
         h + 2/3*G(Kzm,z^-1,z)*Pi^2*z - 16*G(Kzm,z^-1,z,0,z) + 4*G(Kzm,z^-1,z,
         0,z)*z^-1 + 4*G(Kzm,z^-1,z,0,z)*h^-1 - 4*G(Kzm,z^-1,z,0,z)*h + 4*G(
         Kzm,z^-1,z,0,z)*z - 16*G(Kzm,z^-1,-1,0,z) - 12*G(Kzm,z^-1,-1,0,z)*
         z^-1 - 12*G(Kzm,z^-1,-1,0,z)*h^-1 - 4*G(Kzm,z^-1,-1,0,z)*h + 4*G(Kzm,
         z^-1,-1,0,z)*z - 8*G(Kzm,z^-1,0,z^-1,z) - 2*G(Kzm,z^-1,0,z^-1,z)*z^-1
          - 2*G(Kzm,z^-1,0,z^-1,z)*h^-1 - 2*G(Kzm,z^-1,0,z^-1,z)*h + 2*G(Kzm,
         z^-1,0,z^-1,z)*z - 16*G(Kzm,z^-1,0,z) + 2*G(Kzm,z^-1,0,z)*z^-1 - 6*G(
         Kzm,z^-1,0,z)*h^-1 - 6*G(Kzm,z^-1,0,z)*h - 16*G(Kzm,z^-1,0,z)*G(z^-1,
         h) + 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*
         h^-1 - 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*h + 4*G(Kzm,z^-1,0,z)*G(z^-1,h)*z
          - 24*G(Kzm,z^-1,0,z,z) + 2*G(Kzm,z^-1,0,z,z)*z^-1 + 2*G(Kzm,z^-1,0,z
         ,z)*h^-1 - 6*G(Kzm,z^-1,0,z,z)*h + 6*G(Kzm,z^-1,0,z,z)*z + 6*G(Kzm,
         z^-1,0,h) - 2*G(Kzm,z^-1,0,h)*z^-1 + 6*G(Kzm,z^-1,0,h)*h^-1 + 6*G(Kzm
         ,z^-1,0,h)*h - 4*G(Kzm,z^-1,0,h)*z + 16*G(Kzm,z^-1,0,-1,z) - 4*G(Kzm,
         z^-1,0,-1,z)*z^-1 - 4*G(Kzm,z^-1,0,-1,z)*h^-1 + 4*G(Kzm,z^-1,0,-1,z)*
         h - 4*G(Kzm,z^-1,0,-1,z)*z - 16*G(Kzm,z^-1,0,0,z) + 16*G(Kzm,z^-1,0,0
         ,z)*z^-1 + 8*G(Kzm,z^-1,0,0,z)*h^-1 + 48*G(Kzm,z^-1,0,1,z) - 8*G(Kzm,
         z^-1,0,1,z)*z^-1 + 8*G(Kzm,z^-1,0,1,z)*h - 8*G(Kzm,z^-1,0,1,z)*z + 48
         *G(Kzm,z^-1,1,0,z) - 8*G(Kzm,z^-1,1,0,z)*z^-1 + 8*G(Kzm,z^-1,1,0,z)*h
          - 8*G(Kzm,z^-1,1,0,z)*z + 9*G(Kzm,z)*z^-1*zeta3 + 9*G(Kzm,z)*h^-1*
         zeta3 + 36*G(Kzm,z)*zeta3 + 9*G(Kzm,z)*h*zeta3 - 9*G(Kzm,z)*z*zeta3
          + 1/6*G(Kzm,z)*Pi^2*z^-1 - 1/2*G(Kzm,z)*Pi^2*h^-1 - 4/3*G(Kzm,z)*
         Pi^2 - 1/2*G(Kzm,z)*Pi^2*h + 1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z^-1 + 1/3*
         G(Kzm,z)*G(z^-1,h)*Pi^2*h^-1 - 4/3*G(Kzm,z)*G(z^-1,h)*Pi^2 - 1/3*G(
         Kzm,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Kzm,z)*G(z^-1,h)*Pi^2*z - 32*G(Kzm,z,
         z^-1,0,z) - 8*G(Kzm,z,z^-1,0,z)*h + 8*G(Kzm,z,z^-1,0,z)*z - 8/3*G(Kzm
         ,z,z)*Pi^2 - 2/3*G(Kzm,z,z)*Pi^2*h + 2/3*G(Kzm,z,z)*Pi^2*z + 16*G(Kzm
         ,z,-1,0,z) + 4*G(Kzm,z,-1,0,z)*z^-1 + 4*G(Kzm,z,-1,0,z)*h^-1 + 4*G(
         Kzm,z,-1,0,z)*h - 4*G(Kzm,z,-1,0,z)*z - 16*G(Kzm,z,0,z^-1,z) - 4*G(
         Kzm,z,0,z^-1,z)*h + 4*G(Kzm,z,0,z^-1,z)*z - 16*G(Kzm,z,0,z,z) - 4*G(
         Kzm,z,0,z,z)*h + 4*G(Kzm,z,0,z,z)*z - 6*G(Kzm,z,0,h) + 2*G(Kzm,z,0,h)
         *z^-1 - 6*G(Kzm,z,0,h)*h^-1 - 6*G(Kzm,z,0,h)*h + 4*G(Kzm,z,0,h)*z + 
         24*G(Kzm,z,0,0,z) - 6*G(Kzm,z,0,0,z)*z^-1 - 6*G(Kzm,z,0,0,z)*h^-1 + 6
         *G(Kzm,z,0,0,z)*h - 6*G(Kzm,z,0,0,z)*z + 24*G(Kzm,z,1,0,z) + 2*G(Kzm,
         z,1,0,z)*z^-1 + 2*G(Kzm,z,1,0,z)*h^-1 + 6*G(Kzm,z,1,0,z)*h - 6*G(Kzm,
         z,1,0,z)*z - 1/3*G(Kzm,h)*Pi^2*z^-1 + G(Kzm,h)*Pi^2*h^-1 + G(Kzm,h)*
         Pi^2 + G(Kzm,h)*Pi^2*h - 2/3*G(Kzm,h)*Pi^2*z + 8*G(Kzm,Lzm,z^-1,0,z)
          + 2*G(Kzm,Lzm,z^-1,0,z)*z^-1 + 2*G(Kzm,Lzm,z^-1,0,z)*h^-1 + 2*G(Kzm,
         Lzm,z^-1,0,z)*h - 2*G(Kzm,Lzm,z^-1,0,z)*z + 1/6*G(Kzm,Lzm,z)*Pi^2*
         z^-1 + 1/6*G(Kzm,Lzm,z)*Pi^2*h^-1 + 2/3*G(Kzm,Lzm,z)*Pi^2 + 1/6*G(Kzm
         ,Lzm,z)*Pi^2*h - 1/6*G(Kzm,Lzm,z)*Pi^2*z + 4*G(Kzm,Lzm,0,z^-1,z) + G(
         Kzm,Lzm,0,z^-1,z)*z^-1 + G(Kzm,Lzm,0,z^-1,z)*h^-1 + G(Kzm,Lzm,0,z^-1,
         z)*h - G(Kzm,Lzm,0,z^-1,z)*z + 4*G(Kzm,Lzm,0,z,z) + G(Kzm,Lzm,0,z,z)*
         z^-1 + G(Kzm,Lzm,0,z,z)*h^-1 + G(Kzm,Lzm,0,z,z)*h - G(Kzm,Lzm,0,z,z)*
         z - 4*G(Kzm,Lzm,1,0,z) - G(Kzm,Lzm,1,0,z)*z^-1 - G(Kzm,Lzm,1,0,z)*
         h^-1 - G(Kzm,Lzm,1,0,z)*h + G(Kzm,Lzm,1,0,z)*z + 8*G(Kzm,Lzp,z^-1,0,z
         ) + 2*G(Kzm,Lzp,z^-1,0,z)*z^-1 + 2*G(Kzm,Lzp,z^-1,0,z)*h^-1 + 2*G(Kzm
         ,Lzp,z^-1,0,z)*h - 2*G(Kzm,Lzp,z^-1,0,z)*z + 1/6*G(Kzm,Lzp,z)*Pi^2*
         z^-1 + 1/6*G(Kzm,Lzp,z)*Pi^2*h^-1 + 2/3*G(Kzm,Lzp,z)*Pi^2 + 1/6*G(Kzm
         ,Lzp,z)*Pi^2*h - 1/6*G(Kzm,Lzp,z)*Pi^2*z + 4*G(Kzm,Lzp,0,z^-1,z) + G(
         Kzm,Lzp,0,z^-1,z)*z^-1 + G(Kzm,Lzp,0,z^-1,z)*h^-1 + G(Kzm,Lzp,0,z^-1,
         z)*h - G(Kzm,Lzp,0,z^-1,z)*z + 4*G(Kzm,Lzp,0,z,z) + G(Kzm,Lzp,0,z,z)*
         z^-1 + G(Kzm,Lzp,0,z,z)*h^-1 + G(Kzm,Lzp,0,z,z)*h - G(Kzm,Lzp,0,z,z)*
         z - 4*G(Kzm,Lzp,1,0,z) - G(Kzm,Lzp,1,0,z)*z^-1 - G(Kzm,Lzp,1,0,z)*
         h^-1 - G(Kzm,Lzp,1,0,z)*h + G(Kzm,Lzp,1,0,z)*z + 8*G(Kzm,-1,z^-1,0,z)
          - 6*G(Kzm,-1,z^-1,0,z)*z^-1 - 6*G(Kzm,-1,z^-1,0,z)*h^-1 + 2*G(Kzm,-1
         ,z^-1,0,z)*h - 2*G(Kzm,-1,z^-1,0,z)*z - 2/3*G(Kzm,-1,z)*Pi^2*z^-1 - 2/
         3*G(Kzm,-1,z)*Pi^2*h^-1 - 8*G(Kzm,-1,z,0,z) - 2*G(Kzm,-1,z,0,z)*z^-1
          - 2*G(Kzm,-1,z,0,z)*h^-1 - 2*G(Kzm,-1,z,0,z)*h + 2*G(Kzm,-1,z,0,z)*z
          - 4*G(Kzm,-1,0,z^-1,z)*z^-1 - 4*G(Kzm,-1,0,z^-1,z)*h^-1 - 4*G(Kzm,-1
         ,0,z,z)*z^-1 - 4*G(Kzm,-1,0,z,z)*h^-1 - 12*G(Kzm,-1,0,0,z) + 9*G(Kzm,
         -1,0,0,z)*z^-1 + 9*G(Kzm,-1,0,0,z)*h^-1 - 3*G(Kzm,-1,0,0,z)*h + 3*G(
         Kzm,-1,0,0,z)*z + 4*G(Kzm,-1,1,0,z)*z^-1 + 4*G(Kzm,-1,1,0,z)*h^-1 - 8
         *G(Kzm,0,z^-1,z^-1,z) - 2*G(Kzm,0,z^-1,z^-1,z)*z^-1 - 2*G(Kzm,0,z^-1,
         z^-1,z)*h^-1 - 2*G(Kzm,0,z^-1,z^-1,z)*h + 2*G(Kzm,0,z^-1,z^-1,z)*z - 
         8*G(Kzm,0,z^-1,z) + G(Kzm,0,z^-1,z)*z^-1 - 3*G(Kzm,0,z^-1,z)*h^-1 - 3
         *G(Kzm,0,z^-1,z)*h - 8*G(Kzm,0,z^-1,z)*G(z^-1,h) + 2*G(Kzm,0,z^-1,z)*
         G(z^-1,h)*z^-1 + 2*G(Kzm,0,z^-1,z)*G(z^-1,h)*h^-1 - 2*G(Kzm,0,z^-1,z)
         *G(z^-1,h)*h + 2*G(Kzm,0,z^-1,z)*G(z^-1,h)*z - 16*G(Kzm,0,z^-1,z,z)
          - 4*G(Kzm,0,z^-1,z,z)*h + 4*G(Kzm,0,z^-1,z,z)*z + 8*G(Kzm,0,z^-1,-1,
         z) - 2*G(Kzm,0,z^-1,-1,z)*z^-1 - 2*G(Kzm,0,z^-1,-1,z)*h^-1 + 2*G(Kzm,
         0,z^-1,-1,z)*h - 2*G(Kzm,0,z^-1,-1,z)*z - 24*G(Kzm,0,z^-1,0,z) + 9*G(
         Kzm,0,z^-1,0,z)*z^-1 + 3*G(Kzm,0,z^-1,0,z)*h^-1 - 3*G(Kzm,0,z^-1,0,z)
         *h + 3*G(Kzm,0,z^-1,0,z)*z + 24*G(Kzm,0,z^-1,1,z) - 4*G(Kzm,0,z^-1,1,
         z)*z^-1 + 4*G(Kzm,0,z^-1,1,z)*h - 4*G(Kzm,0,z^-1,1,z)*z + 5/6*G(Kzm,0
         ,z)*Pi^2*z^-1 + 1/2*G(Kzm,0,z)*Pi^2*h^-1 + 1/6*G(Kzm,0,z)*Pi^2*h - 1/
         6*G(Kzm,0,z)*Pi^2*z - 16*G(Kzm,0,z,z^-1,z) - 4*G(Kzm,0,z,z^-1,z)*h + 
         4*G(Kzm,0,z,z^-1,z)*z - 8*G(Kzm,0,z,z) + G(Kzm,0,z,z)*z^-1 - 3*G(Kzm,
         0,z,z)*h^-1 - 3*G(Kzm,0,z,z)*h - 8*G(Kzm,0,z,z)*G(z^-1,h) + 2*G(Kzm,0
         ,z,z)*G(z^-1,h)*z^-1 + 2*G(Kzm,0,z,z)*G(z^-1,h)*h^-1 - 2*G(Kzm,0,z,z)
         *G(z^-1,h)*h + 2*G(Kzm,0,z,z)*G(z^-1,h)*z - 24*G(Kzm,0,z,z,z) + 2*G(
         Kzm,0,z,z,z)*z^-1 + 2*G(Kzm,0,z,z,z)*h^-1 - 6*G(Kzm,0,z,z,z)*h + 6*G(
         Kzm,0,z,z,z)*z + 8*G(Kzm,0,z,-1,z) - 2*G(Kzm,0,z,-1,z)*z^-1 - 2*G(Kzm
         ,0,z,-1,z)*h^-1 + 2*G(Kzm,0,z,-1,z)*h - 2*G(Kzm,0,z,-1,z)*z + 16*G(
         Kzm,0,z,0,z) - 3*G(Kzm,0,z,0,z)*z^-1 - 5*G(Kzm,0,z,0,z)*h^-1 + 5*G(
         Kzm,0,z,0,z)*h - 5*G(Kzm,0,z,0,z)*z + 24*G(Kzm,0,z,1,z) - 4*G(Kzm,0,z
         ,1,z)*z^-1 + 4*G(Kzm,0,z,1,z)*h - 4*G(Kzm,0,z,1,z)*z + 4*G(Kzm,0,Lzm,
         z^-1,z) + G(Kzm,0,Lzm,z^-1,z)*z^-1 + G(Kzm,0,Lzm,z^-1,z)*h^-1 + G(Kzm
         ,0,Lzm,z^-1,z)*h - G(Kzm,0,Lzm,z^-1,z)*z + 4*G(Kzm,0,Lzm,z,z) + G(Kzm
         ,0,Lzm,z,z)*z^-1 + G(Kzm,0,Lzm,z,z)*h^-1 + G(Kzm,0,Lzm,z,z)*h - G(Kzm
         ,0,Lzm,z,z)*z - 4*G(Kzm,0,Lzm,0,z) - G(Kzm,0,Lzm,0,z)*z^-1 - G(Kzm,0,
         Lzm,0,z)*h^-1 - G(Kzm,0,Lzm,0,z)*h + G(Kzm,0,Lzm,0,z)*z + 4*G(Kzm,0,
         Lzp,z^-1,z) + G(Kzm,0,Lzp,z^-1,z)*z^-1 + G(Kzm,0,Lzp,z^-1,z)*h^-1 + 
         G(Kzm,0,Lzp,z^-1,z)*h - G(Kzm,0,Lzp,z^-1,z)*z + 4*G(Kzm,0,Lzp,z,z) + 
         G(Kzm,0,Lzp,z,z)*z^-1 + G(Kzm,0,Lzp,z,z)*h^-1 + G(Kzm,0,Lzp,z,z)*h - 
         G(Kzm,0,Lzp,z,z)*z - 4*G(Kzm,0,Lzp,0,z) - G(Kzm,0,Lzp,0,z)*z^-1 - G(
         Kzm,0,Lzp,0,z)*h^-1 - G(Kzm,0,Lzp,0,z)*h + G(Kzm,0,Lzp,0,z)*z + 8*G(
         Kzm,0,-1,z^-1,z) - 2*G(Kzm,0,-1,z^-1,z)*z^-1 - 2*G(Kzm,0,-1,z^-1,z)*
         h^-1 + 2*G(Kzm,0,-1,z^-1,z)*h - 2*G(Kzm,0,-1,z^-1,z)*z + 8*G(Kzm,0,-1
         ,z,z) - 2*G(Kzm,0,-1,z,z)*z^-1 - 2*G(Kzm,0,-1,z,z)*h^-1 + 2*G(Kzm,0,
         -1,z,z)*h - 2*G(Kzm,0,-1,z,z)*z + 24*G(Kzm,0,-1,0,z) + 18*G(Kzm,0,-1,
         0,z)*z^-1 + 18*G(Kzm,0,-1,0,z)*h^-1 + 6*G(Kzm,0,-1,0,z)*h - 6*G(Kzm,0
         ,-1,0,z)*z - 20*G(Kzm,0,0,z^-1,z) + 5*G(Kzm,0,0,z^-1,z)*z^-1 + G(Kzm,
         0,0,z^-1,z)*h^-1 - 3*G(Kzm,0,0,z^-1,z)*h + 3*G(Kzm,0,0,z^-1,z)*z + 24
         *G(Kzm,0,0,z) - 3*G(Kzm,0,0,z)*z^-1 + 9*G(Kzm,0,0,z)*h^-1 + 9*G(Kzm,0
         ,0,z)*h + 24*G(Kzm,0,0,z)*G(z^-1,h) - 6*G(Kzm,0,0,z)*G(z^-1,h)*z^-1
          - 6*G(Kzm,0,0,z)*G(z^-1,h)*h^-1 + 6*G(Kzm,0,0,z)*G(z^-1,h)*h - 6*G(
         Kzm,0,0,z)*G(z^-1,h)*z + 4*G(Kzm,0,0,z,z) - G(Kzm,0,0,z,z)*z^-1 - 5*
         G(Kzm,0,0,z,z)*h^-1 + 3*G(Kzm,0,0,z,z)*h - 3*G(Kzm,0,0,z,z)*z - 12*G(
         Kzm,0,0,h) + 4*G(Kzm,0,0,h)*z^-1 - 12*G(Kzm,0,0,h)*h^-1 - 12*G(Kzm,0,
         0,h)*h + 8*G(Kzm,0,0,h)*z - 24*G(Kzm,0,0,-1,z) + 6*G(Kzm,0,0,-1,z)*
         z^-1 + 6*G(Kzm,0,0,-1,z)*h^-1 - 6*G(Kzm,0,0,-1,z)*h + 6*G(Kzm,0,0,-1,
         z)*z + 72*G(Kzm,0,0,0,z) - 27*G(Kzm,0,0,0,z)*z^-1 - 9*G(Kzm,0,0,0,z)*
         h^-1 + 9*G(Kzm,0,0,0,z)*h - 9*G(Kzm,0,0,0,z)*z - 72*G(Kzm,0,0,1,z) + 
         12*G(Kzm,0,0,1,z)*z^-1 - 12*G(Kzm,0,0,1,z)*h + 12*G(Kzm,0,0,1,z)*z + 
         24*G(Kzm,0,1,z^-1,z) - 4*G(Kzm,0,1,z^-1,z)*z^-1 + 4*G(Kzm,0,1,z^-1,z)
         *h - 4*G(Kzm,0,1,z^-1,z)*z + 24*G(Kzm,0,1,z,z) - 4*G(Kzm,0,1,z,z)*
         z^-1 + 4*G(Kzm,0,1,z,z)*h - 4*G(Kzm,0,1,z,z)*z - 44*G(Kzm,0,1,0,z) + 
         14*G(Kzm,0,1,0,z)*z^-1 + 4*G(Kzm,0,1,0,z)*h^-1 - 6*G(Kzm,0,1,0,z)*h
          + 6*G(Kzm,0,1,0,z)*z + 56*G(Kzm,1,z^-1,0,z) - 6*G(Kzm,1,z^-1,0,z)*
         z^-1 + 2*G(Kzm,1,z^-1,0,z)*h^-1 + 10*G(Kzm,1,z^-1,0,z)*h - 10*G(Kzm,1
         ,z^-1,0,z)*z - 1/3*G(Kzm,1,z)*Pi^2*z^-1 + 1/3*G(Kzm,1,z)*Pi^2*h^-1 + 
         16/3*G(Kzm,1,z)*Pi^2 + G(Kzm,1,z)*Pi^2*h - G(Kzm,1,z)*Pi^2*z + 16*G(
         Kzm,1,z,0,z) + 4*G(Kzm,1,z,0,z)*h - 4*G(Kzm,1,z,0,z)*z - 4*G(Kzm,1,
         Lzm,0,z) - G(Kzm,1,Lzm,0,z)*z^-1 - G(Kzm,1,Lzm,0,z)*h^-1 - G(Kzm,1,
         Lzm,0,z)*h + G(Kzm,1,Lzm,0,z)*z - 4*G(Kzm,1,Lzp,0,z) - G(Kzm,1,Lzp,0,
         z)*z^-1 - G(Kzm,1,Lzp,0,z)*h^-1 - G(Kzm,1,Lzp,0,z)*h + G(Kzm,1,Lzp,0,
         z)*z + 4*G(Kzm,1,-1,0,z)*z^-1 + 4*G(Kzm,1,-1,0,z)*h^-1 + 32*G(Kzm,1,0
         ,z^-1,z) - 2*G(Kzm,1,0,z^-1,z)*z^-1 + 2*G(Kzm,1,0,z^-1,z)*h^-1 + 6*G(
         Kzm,1,0,z^-1,z)*h - 6*G(Kzm,1,0,z^-1,z)*z + 8*G(Kzm,1,0,z) - G(Kzm,1,
         0,z)*z^-1 + 3*G(Kzm,1,0,z)*h^-1 + 3*G(Kzm,1,0,z)*h + 8*G(Kzm,1,0,z)*
         G(z^-1,h) - 2*G(Kzm,1,0,z)*G(z^-1,h)*z^-1 - 2*G(Kzm,1,0,z)*G(z^-1,h)*
         h^-1 + 2*G(Kzm,1,0,z)*G(z^-1,h)*h - 2*G(Kzm,1,0,z)*G(z^-1,h)*z + 40*
         G(Kzm,1,0,z,z) - 4*G(Kzm,1,0,z,z)*z^-1 + 8*G(Kzm,1,0,z,z)*h - 8*G(Kzm
         ,1,0,z,z)*z - 4*G(Kzm,1,0,Lzm,z) - G(Kzm,1,0,Lzm,z)*z^-1 - G(Kzm,1,0,
         Lzm,z)*h^-1 - G(Kzm,1,0,Lzm,z)*h + G(Kzm,1,0,Lzm,z)*z - 4*G(Kzm,1,0,
         Lzp,z) - G(Kzm,1,0,Lzp,z)*z^-1 - G(Kzm,1,0,Lzp,z)*h^-1 - G(Kzm,1,0,
         Lzp,z)*h + G(Kzm,1,0,Lzp,z)*z - 8*G(Kzm,1,0,-1,z) + 2*G(Kzm,1,0,-1,z)
         *z^-1 + 2*G(Kzm,1,0,-1,z)*h^-1 - 2*G(Kzm,1,0,-1,z)*h + 2*G(Kzm,1,0,-1
         ,z)*z - 76*G(Kzm,1,0,0,z) + G(Kzm,1,0,0,z)*z^-1 - 7*G(Kzm,1,0,0,z)*
         h^-1 - 15*G(Kzm,1,0,0,z)*h + 15*G(Kzm,1,0,0,z)*z - 24*G(Kzm,1,0,1,z)
          + 4*G(Kzm,1,0,1,z)*z^-1 - 4*G(Kzm,1,0,1,z)*h + 4*G(Kzm,1,0,1,z)*z - 
         52*G(Kzm,1,1,0,z) + 7*G(Kzm,1,1,0,z)*z^-1 - G(Kzm,1,1,0,z)*h^-1 - 9*
         G(Kzm,1,1,0,z)*h + 9*G(Kzm,1,1,0,z)*z - 16*G(Kzp,z^-1,z^-1,0,z) - 4*
         G(Kzp,z^-1,z^-1,0,z)*z^-1 - 4*G(Kzp,z^-1,z^-1,0,z)*h^-1 - 4*G(Kzp,
         z^-1,z^-1,0,z)*h + 4*G(Kzp,z^-1,z^-1,0,z)*z - 2/3*G(Kzp,z^-1,z)*Pi^2*
         z^-1 - 2/3*G(Kzp,z^-1,z)*Pi^2*h^-1 - 8/3*G(Kzp,z^-1,z)*Pi^2 - 2/3*G(
         Kzp,z^-1,z)*Pi^2*h + 2/3*G(Kzp,z^-1,z)*Pi^2*z - 16*G(Kzp,z^-1,z,0,z)
          + 4*G(Kzp,z^-1,z,0,z)*z^-1 + 4*G(Kzp,z^-1,z,0,z)*h^-1 - 4*G(Kzp,z^-1
         ,z,0,z)*h + 4*G(Kzp,z^-1,z,0,z)*z - 16*G(Kzp,z^-1,-1,0,z) - 12*G(Kzp,
         z^-1,-1,0,z)*z^-1 - 12*G(Kzp,z^-1,-1,0,z)*h^-1 - 4*G(Kzp,z^-1,-1,0,z)
         *h + 4*G(Kzp,z^-1,-1,0,z)*z - 8*G(Kzp,z^-1,0,z^-1,z) - 2*G(Kzp,z^-1,0
         ,z^-1,z)*z^-1 - 2*G(Kzp,z^-1,0,z^-1,z)*h^-1 - 2*G(Kzp,z^-1,0,z^-1,z)*
         h + 2*G(Kzp,z^-1,0,z^-1,z)*z - 16*G(Kzp,z^-1,0,z) + 2*G(Kzp,z^-1,0,z)
         *z^-1 - 6*G(Kzp,z^-1,0,z)*h^-1 - 6*G(Kzp,z^-1,0,z)*h - 16*G(Kzp,z^-1,
         0,z)*G(z^-1,h) + 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*z^-1 + 4*G(Kzp,z^-1,0,z)
         *G(z^-1,h)*h^-1 - 4*G(Kzp,z^-1,0,z)*G(z^-1,h)*h + 4*G(Kzp,z^-1,0,z)*
         G(z^-1,h)*z - 24*G(Kzp,z^-1,0,z,z) + 2*G(Kzp,z^-1,0,z,z)*z^-1 + 2*G(
         Kzp,z^-1,0,z,z)*h^-1 - 6*G(Kzp,z^-1,0,z,z)*h + 6*G(Kzp,z^-1,0,z,z)*z
          + 6*G(Kzp,z^-1,0,h) - 2*G(Kzp,z^-1,0,h)*z^-1 + 6*G(Kzp,z^-1,0,h)*
         h^-1 + 6*G(Kzp,z^-1,0,h)*h - 4*G(Kzp,z^-1,0,h)*z + 16*G(Kzp,z^-1,0,-1
         ,z) - 4*G(Kzp,z^-1,0,-1,z)*z^-1 - 4*G(Kzp,z^-1,0,-1,z)*h^-1 + 4*G(Kzp
         ,z^-1,0,-1,z)*h - 4*G(Kzp,z^-1,0,-1,z)*z - 16*G(Kzp,z^-1,0,0,z) + 16*
         G(Kzp,z^-1,0,0,z)*z^-1 + 8*G(Kzp,z^-1,0,0,z)*h^-1 + 48*G(Kzp,z^-1,0,1
         ,z) - 8*G(Kzp,z^-1,0,1,z)*z^-1 + 8*G(Kzp,z^-1,0,1,z)*h - 8*G(Kzp,z^-1
         ,0,1,z)*z + 48*G(Kzp,z^-1,1,0,z) - 8*G(Kzp,z^-1,1,0,z)*z^-1 + 8*G(Kzp
         ,z^-1,1,0,z)*h - 8*G(Kzp,z^-1,1,0,z)*z + 9*G(Kzp,z)*z^-1*zeta3 + 9*G(
         Kzp,z)*h^-1*zeta3 + 36*G(Kzp,z)*zeta3 + 9*G(Kzp,z)*h*zeta3 - 9*G(Kzp,
         z)*z*zeta3 + 1/6*G(Kzp,z)*Pi^2*z^-1 - 1/2*G(Kzp,z)*Pi^2*h^-1 - 4/3*G(
         Kzp,z)*Pi^2 - 1/2*G(Kzp,z)*Pi^2*h + 1/3*G(Kzp,z)*G(z^-1,h)*Pi^2*z^-1
          + 1/3*G(Kzp,z)*G(z^-1,h)*Pi^2*h^-1 - 4/3*G(Kzp,z)*G(z^-1,h)*Pi^2 - 1/
         3*G(Kzp,z)*G(z^-1,h)*Pi^2*h + 1/3*G(Kzp,z)*G(z^-1,h)*Pi^2*z - 32*G(
         Kzp,z,z^-1,0,z) - 8*G(Kzp,z,z^-1,0,z)*h + 8*G(Kzp,z,z^-1,0,z)*z - 8/3
         *G(Kzp,z,z)*Pi^2 - 2/3*G(Kzp,z,z)*Pi^2*h + 2/3*G(Kzp,z,z)*Pi^2*z + 16
         *G(Kzp,z,-1,0,z) + 4*G(Kzp,z,-1,0,z)*z^-1 + 4*G(Kzp,z,-1,0,z)*h^-1 + 
         4*G(Kzp,z,-1,0,z)*h - 4*G(Kzp,z,-1,0,z)*z - 16*G(Kzp,z,0,z^-1,z) - 4*
         G(Kzp,z,0,z^-1,z)*h + 4*G(Kzp,z,0,z^-1,z)*z - 16*G(Kzp,z,0,z,z) - 4*
         G(Kzp,z,0,z,z)*h + 4*G(Kzp,z,0,z,z)*z - 6*G(Kzp,z,0,h) + 2*G(Kzp,z,0,
         h)*z^-1 - 6*G(Kzp,z,0,h)*h^-1 - 6*G(Kzp,z,0,h)*h + 4*G(Kzp,z,0,h)*z
          + 24*G(Kzp,z,0,0,z) - 6*G(Kzp,z,0,0,z)*z^-1 - 6*G(Kzp,z,0,0,z)*h^-1
          + 6*G(Kzp,z,0,0,z)*h - 6*G(Kzp,z,0,0,z)*z + 24*G(Kzp,z,1,0,z) + 2*G(
         Kzp,z,1,0,z)*z^-1 + 2*G(Kzp,z,1,0,z)*h^-1 + 6*G(Kzp,z,1,0,z)*h - 6*G(
         Kzp,z,1,0,z)*z - 1/3*G(Kzp,h)*Pi^2*z^-1 + G(Kzp,h)*Pi^2*h^-1 + G(Kzp,
         h)*Pi^2 + G(Kzp,h)*Pi^2*h - 2/3*G(Kzp,h)*Pi^2*z + 8*G(Kzp,Lzm,z^-1,0,
         z) + 2*G(Kzp,Lzm,z^-1,0,z)*z^-1 + 2*G(Kzp,Lzm,z^-1,0,z)*h^-1 + 2*G(
         Kzp,Lzm,z^-1,0,z)*h - 2*G(Kzp,Lzm,z^-1,0,z)*z + 1/6*G(Kzp,Lzm,z)*Pi^2
         *z^-1 + 1/6*G(Kzp,Lzm,z)*Pi^2*h^-1 + 2/3*G(Kzp,Lzm,z)*Pi^2 + 1/6*G(
         Kzp,Lzm,z)*Pi^2*h - 1/6*G(Kzp,Lzm,z)*Pi^2*z + 4*G(Kzp,Lzm,0,z^-1,z)
          + G(Kzp,Lzm,0,z^-1,z)*z^-1 + G(Kzp,Lzm,0,z^-1,z)*h^-1 + G(Kzp,Lzm,0,
         z^-1,z)*h - G(Kzp,Lzm,0,z^-1,z)*z + 4*G(Kzp,Lzm,0,z,z) + G(Kzp,Lzm,0,
         z,z)*z^-1 + G(Kzp,Lzm,0,z,z)*h^-1 + G(Kzp,Lzm,0,z,z)*h - G(Kzp,Lzm,0,
         z,z)*z - 4*G(Kzp,Lzm,1,0,z) - G(Kzp,Lzm,1,0,z)*z^-1 - G(Kzp,Lzm,1,0,z
         )*h^-1 - G(Kzp,Lzm,1,0,z)*h + G(Kzp,Lzm,1,0,z)*z + 8*G(Kzp,Lzp,z^-1,0
         ,z) + 2*G(Kzp,Lzp,z^-1,0,z)*z^-1 + 2*G(Kzp,Lzp,z^-1,0,z)*h^-1 + 2*G(
         Kzp,Lzp,z^-1,0,z)*h - 2*G(Kzp,Lzp,z^-1,0,z)*z + 1/6*G(Kzp,Lzp,z)*Pi^2
         *z^-1 + 1/6*G(Kzp,Lzp,z)*Pi^2*h^-1 + 2/3*G(Kzp,Lzp,z)*Pi^2 + 1/6*G(
         Kzp,Lzp,z)*Pi^2*h - 1/6*G(Kzp,Lzp,z)*Pi^2*z + 4*G(Kzp,Lzp,0,z^-1,z)
          + G(Kzp,Lzp,0,z^-1,z)*z^-1 + G(Kzp,Lzp,0,z^-1,z)*h^-1 + G(Kzp,Lzp,0,
         z^-1,z)*h - G(Kzp,Lzp,0,z^-1,z)*z + 4*G(Kzp,Lzp,0,z,z) + G(Kzp,Lzp,0,
         z,z)*z^-1 + G(Kzp,Lzp,0,z,z)*h^-1 + G(Kzp,Lzp,0,z,z)*h - G(Kzp,Lzp,0,
         z,z)*z - 4*G(Kzp,Lzp,1,0,z) - G(Kzp,Lzp,1,0,z)*z^-1 - G(Kzp,Lzp,1,0,z
         )*h^-1 - G(Kzp,Lzp,1,0,z)*h + G(Kzp,Lzp,1,0,z)*z + 8*G(Kzp,-1,z^-1,0,
         z) - 6*G(Kzp,-1,z^-1,0,z)*z^-1 - 6*G(Kzp,-1,z^-1,0,z)*h^-1 + 2*G(Kzp,
         -1,z^-1,0,z)*h - 2*G(Kzp,-1,z^-1,0,z)*z - 2/3*G(Kzp,-1,z)*Pi^2*z^-1
          - 2/3*G(Kzp,-1,z)*Pi^2*h^-1 - 8*G(Kzp,-1,z,0,z) - 2*G(Kzp,-1,z,0,z)*
         z^-1 - 2*G(Kzp,-1,z,0,z)*h^-1 - 2*G(Kzp,-1,z,0,z)*h + 2*G(Kzp,-1,z,0,
         z)*z - 4*G(Kzp,-1,0,z^-1,z)*z^-1 - 4*G(Kzp,-1,0,z^-1,z)*h^-1 - 4*G(
         Kzp,-1,0,z,z)*z^-1 - 4*G(Kzp,-1,0,z,z)*h^-1 - 12*G(Kzp,-1,0,0,z) + 9*
         G(Kzp,-1,0,0,z)*z^-1 + 9*G(Kzp,-1,0,0,z)*h^-1 - 3*G(Kzp,-1,0,0,z)*h
          + 3*G(Kzp,-1,0,0,z)*z + 4*G(Kzp,-1,1,0,z)*z^-1 + 4*G(Kzp,-1,1,0,z)*
         h^-1 - 8*G(Kzp,0,z^-1,z^-1,z) - 2*G(Kzp,0,z^-1,z^-1,z)*z^-1 - 2*G(Kzp
         ,0,z^-1,z^-1,z)*h^-1 - 2*G(Kzp,0,z^-1,z^-1,z)*h + 2*G(Kzp,0,z^-1,z^-1
         ,z)*z - 8*G(Kzp,0,z^-1,z) + G(Kzp,0,z^-1,z)*z^-1 - 3*G(Kzp,0,z^-1,z)*
         h^-1 - 3*G(Kzp,0,z^-1,z)*h - 8*G(Kzp,0,z^-1,z)*G(z^-1,h) + 2*G(Kzp,0,
         z^-1,z)*G(z^-1,h)*z^-1 + 2*G(Kzp,0,z^-1,z)*G(z^-1,h)*h^-1 - 2*G(Kzp,0
         ,z^-1,z)*G(z^-1,h)*h + 2*G(Kzp,0,z^-1,z)*G(z^-1,h)*z - 16*G(Kzp,0,
         z^-1,z,z) - 4*G(Kzp,0,z^-1,z,z)*h + 4*G(Kzp,0,z^-1,z,z)*z + 8*G(Kzp,0
         ,z^-1,-1,z) - 2*G(Kzp,0,z^-1,-1,z)*z^-1 - 2*G(Kzp,0,z^-1,-1,z)*h^-1
          + 2*G(Kzp,0,z^-1,-1,z)*h - 2*G(Kzp,0,z^-1,-1,z)*z - 24*G(Kzp,0,z^-1,
         0,z) + 9*G(Kzp,0,z^-1,0,z)*z^-1 + 3*G(Kzp,0,z^-1,0,z)*h^-1 - 3*G(Kzp,
         0,z^-1,0,z)*h + 3*G(Kzp,0,z^-1,0,z)*z + 24*G(Kzp,0,z^-1,1,z) - 4*G(
         Kzp,0,z^-1,1,z)*z^-1 + 4*G(Kzp,0,z^-1,1,z)*h - 4*G(Kzp,0,z^-1,1,z)*z
          + 5/6*G(Kzp,0,z)*Pi^2*z^-1 + 1/2*G(Kzp,0,z)*Pi^2*h^-1 + 1/6*G(Kzp,0,
         z)*Pi^2*h - 1/6*G(Kzp,0,z)*Pi^2*z - 16*G(Kzp,0,z,z^-1,z) - 4*G(Kzp,0,
         z,z^-1,z)*h + 4*G(Kzp,0,z,z^-1,z)*z - 8*G(Kzp,0,z,z) + G(Kzp,0,z,z)*
         z^-1 - 3*G(Kzp,0,z,z)*h^-1 - 3*G(Kzp,0,z,z)*h - 8*G(Kzp,0,z,z)*G(z^-1
         ,h) + 2*G(Kzp,0,z,z)*G(z^-1,h)*z^-1 + 2*G(Kzp,0,z,z)*G(z^-1,h)*h^-1
          - 2*G(Kzp,0,z,z)*G(z^-1,h)*h + 2*G(Kzp,0,z,z)*G(z^-1,h)*z - 24*G(Kzp
         ,0,z,z,z) + 2*G(Kzp,0,z,z,z)*z^-1 + 2*G(Kzp,0,z,z,z)*h^-1 - 6*G(Kzp,0
         ,z,z,z)*h + 6*G(Kzp,0,z,z,z)*z + 8*G(Kzp,0,z,-1,z) - 2*G(Kzp,0,z,-1,z
         )*z^-1 - 2*G(Kzp,0,z,-1,z)*h^-1 + 2*G(Kzp,0,z,-1,z)*h - 2*G(Kzp,0,z,
         -1,z)*z + 16*G(Kzp,0,z,0,z) - 3*G(Kzp,0,z,0,z)*z^-1 - 5*G(Kzp,0,z,0,z
         )*h^-1 + 5*G(Kzp,0,z,0,z)*h - 5*G(Kzp,0,z,0,z)*z + 24*G(Kzp,0,z,1,z)
          - 4*G(Kzp,0,z,1,z)*z^-1 + 4*G(Kzp,0,z,1,z)*h - 4*G(Kzp,0,z,1,z)*z + 
         4*G(Kzp,0,Lzm,z^-1,z) + G(Kzp,0,Lzm,z^-1,z)*z^-1 + G(Kzp,0,Lzm,z^-1,z
         )*h^-1 + G(Kzp,0,Lzm,z^-1,z)*h - G(Kzp,0,Lzm,z^-1,z)*z + 4*G(Kzp,0,
         Lzm,z,z) + G(Kzp,0,Lzm,z,z)*z^-1 + G(Kzp,0,Lzm,z,z)*h^-1 + G(Kzp,0,
         Lzm,z,z)*h - G(Kzp,0,Lzm,z,z)*z - 4*G(Kzp,0,Lzm,0,z) - G(Kzp,0,Lzm,0,
         z)*z^-1 - G(Kzp,0,Lzm,0,z)*h^-1 - G(Kzp,0,Lzm,0,z)*h + G(Kzp,0,Lzm,0,
         z)*z + 4*G(Kzp,0,Lzp,z^-1,z) + G(Kzp,0,Lzp,z^-1,z)*z^-1 + G(Kzp,0,Lzp
         ,z^-1,z)*h^-1 + G(Kzp,0,Lzp,z^-1,z)*h - G(Kzp,0,Lzp,z^-1,z)*z + 4*G(
         Kzp,0,Lzp,z,z) + G(Kzp,0,Lzp,z,z)*z^-1 + G(Kzp,0,Lzp,z,z)*h^-1 + G(
         Kzp,0,Lzp,z,z)*h - G(Kzp,0,Lzp,z,z)*z - 4*G(Kzp,0,Lzp,0,z) - G(Kzp,0,
         Lzp,0,z)*z^-1 - G(Kzp,0,Lzp,0,z)*h^-1 - G(Kzp,0,Lzp,0,z)*h + G(Kzp,0,
         Lzp,0,z)*z + 8*G(Kzp,0,-1,z^-1,z) - 2*G(Kzp,0,-1,z^-1,z)*z^-1 - 2*G(
         Kzp,0,-1,z^-1,z)*h^-1 + 2*G(Kzp,0,-1,z^-1,z)*h - 2*G(Kzp,0,-1,z^-1,z)
         *z + 8*G(Kzp,0,-1,z,z) - 2*G(Kzp,0,-1,z,z)*z^-1 - 2*G(Kzp,0,-1,z,z)*
         h^-1 + 2*G(Kzp,0,-1,z,z)*h - 2*G(Kzp,0,-1,z,z)*z + 24*G(Kzp,0,-1,0,z)
          + 18*G(Kzp,0,-1,0,z)*z^-1 + 18*G(Kzp,0,-1,0,z)*h^-1 + 6*G(Kzp,0,-1,0
         ,z)*h - 6*G(Kzp,0,-1,0,z)*z - 20*G(Kzp,0,0,z^-1,z) + 5*G(Kzp,0,0,z^-1
         ,z)*z^-1 + G(Kzp,0,0,z^-1,z)*h^-1 - 3*G(Kzp,0,0,z^-1,z)*h + 3*G(Kzp,0
         ,0,z^-1,z)*z + 24*G(Kzp,0,0,z) - 3*G(Kzp,0,0,z)*z^-1 + 9*G(Kzp,0,0,z)
         *h^-1 + 9*G(Kzp,0,0,z)*h + 24*G(Kzp,0,0,z)*G(z^-1,h) - 6*G(Kzp,0,0,z)
         *G(z^-1,h)*z^-1 - 6*G(Kzp,0,0,z)*G(z^-1,h)*h^-1 + 6*G(Kzp,0,0,z)*G(
         z^-1,h)*h - 6*G(Kzp,0,0,z)*G(z^-1,h)*z + 4*G(Kzp,0,0,z,z) - G(Kzp,0,0
         ,z,z)*z^-1 - 5*G(Kzp,0,0,z,z)*h^-1 + 3*G(Kzp,0,0,z,z)*h - 3*G(Kzp,0,0
         ,z,z)*z - 12*G(Kzp,0,0,h) + 4*G(Kzp,0,0,h)*z^-1 - 12*G(Kzp,0,0,h)*
         h^-1 - 12*G(Kzp,0,0,h)*h + 8*G(Kzp,0,0,h)*z - 24*G(Kzp,0,0,-1,z) + 6*
         G(Kzp,0,0,-1,z)*z^-1 + 6*G(Kzp,0,0,-1,z)*h^-1 - 6*G(Kzp,0,0,-1,z)*h
          + 6*G(Kzp,0,0,-1,z)*z + 72*G(Kzp,0,0,0,z) - 27*G(Kzp,0,0,0,z)*z^-1
          - 9*G(Kzp,0,0,0,z)*h^-1 + 9*G(Kzp,0,0,0,z)*h - 9*G(Kzp,0,0,0,z)*z - 
         72*G(Kzp,0,0,1,z) + 12*G(Kzp,0,0,1,z)*z^-1 - 12*G(Kzp,0,0,1,z)*h + 12
         *G(Kzp,0,0,1,z)*z + 24*G(Kzp,0,1,z^-1,z) - 4*G(Kzp,0,1,z^-1,z)*z^-1
          + 4*G(Kzp,0,1,z^-1,z)*h - 4*G(Kzp,0,1,z^-1,z)*z + 24*G(Kzp,0,1,z,z)
          - 4*G(Kzp,0,1,z,z)*z^-1 + 4*G(Kzp,0,1,z,z)*h - 4*G(Kzp,0,1,z,z)*z - 
         44*G(Kzp,0,1,0,z) + 14*G(Kzp,0,1,0,z)*z^-1 + 4*G(Kzp,0,1,0,z)*h^-1 - 
         6*G(Kzp,0,1,0,z)*h + 6*G(Kzp,0,1,0,z)*z + 56*G(Kzp,1,z^-1,0,z) - 6*G(
         Kzp,1,z^-1,0,z)*z^-1 + 2*G(Kzp,1,z^-1,0,z)*h^-1 + 10*G(Kzp,1,z^-1,0,z
         )*h - 10*G(Kzp,1,z^-1,0,z)*z - 1/3*G(Kzp,1,z)*Pi^2*z^-1 + 1/3*G(Kzp,1
         ,z)*Pi^2*h^-1 + 16/3*G(Kzp,1,z)*Pi^2 + G(Kzp,1,z)*Pi^2*h - G(Kzp,1,z)
         *Pi^2*z + 16*G(Kzp,1,z,0,z) + 4*G(Kzp,1,z,0,z)*h - 4*G(Kzp,1,z,0,z)*z
          - 4*G(Kzp,1,Lzm,0,z) - G(Kzp,1,Lzm,0,z)*z^-1 - G(Kzp,1,Lzm,0,z)*h^-1
          - G(Kzp,1,Lzm,0,z)*h + G(Kzp,1,Lzm,0,z)*z - 4*G(Kzp,1,Lzp,0,z) - G(
         Kzp,1,Lzp,0,z)*z^-1 - G(Kzp,1,Lzp,0,z)*h^-1 - G(Kzp,1,Lzp,0,z)*h + G(
         Kzp,1,Lzp,0,z)*z + 4*G(Kzp,1,-1,0,z)*z^-1 + 4*G(Kzp,1,-1,0,z)*h^-1 + 
         32*G(Kzp,1,0,z^-1,z) - 2*G(Kzp,1,0,z^-1,z)*z^-1 + 2*G(Kzp,1,0,z^-1,z)
         *h^-1 + 6*G(Kzp,1,0,z^-1,z)*h - 6*G(Kzp,1,0,z^-1,z)*z + 8*G(Kzp,1,0,z
         ) - G(Kzp,1,0,z)*z^-1 + 3*G(Kzp,1,0,z)*h^-1 + 3*G(Kzp,1,0,z)*h + 8*G(
         Kzp,1,0,z)*G(z^-1,h) - 2*G(Kzp,1,0,z)*G(z^-1,h)*z^-1 - 2*G(Kzp,1,0,z)
         *G(z^-1,h)*h^-1 + 2*G(Kzp,1,0,z)*G(z^-1,h)*h - 2*G(Kzp,1,0,z)*G(z^-1,
         h)*z + 40*G(Kzp,1,0,z,z) - 4*G(Kzp,1,0,z,z)*z^-1 + 8*G(Kzp,1,0,z,z)*h
          - 8*G(Kzp,1,0,z,z)*z - 4*G(Kzp,1,0,Lzm,z) - G(Kzp,1,0,Lzm,z)*z^-1 - 
         G(Kzp,1,0,Lzm,z)*h^-1 - G(Kzp,1,0,Lzm,z)*h + G(Kzp,1,0,Lzm,z)*z - 4*
         G(Kzp,1,0,Lzp,z) - G(Kzp,1,0,Lzp,z)*z^-1 - G(Kzp,1,0,Lzp,z)*h^-1 - G(
         Kzp,1,0,Lzp,z)*h + G(Kzp,1,0,Lzp,z)*z - 8*G(Kzp,1,0,-1,z) + 2*G(Kzp,1
         ,0,-1,z)*z^-1 + 2*G(Kzp,1,0,-1,z)*h^-1 - 2*G(Kzp,1,0,-1,z)*h + 2*G(
         Kzp,1,0,-1,z)*z - 76*G(Kzp,1,0,0,z) + G(Kzp,1,0,0,z)*z^-1 - 7*G(Kzp,1
         ,0,0,z)*h^-1 - 15*G(Kzp,1,0,0,z)*h + 15*G(Kzp,1,0,0,z)*z - 24*G(Kzp,1
         ,0,1,z) + 4*G(Kzp,1,0,1,z)*z^-1 - 4*G(Kzp,1,0,1,z)*h + 4*G(Kzp,1,0,1,
         z)*z - 52*G(Kzp,1,1,0,z) + 7*G(Kzp,1,1,0,z)*z^-1 - G(Kzp,1,1,0,z)*
         h^-1 - 9*G(Kzp,1,1,0,z)*h + 9*G(Kzp,1,1,0,z)*z - 8*G(Jz,z^-1,0,h) - 3
         *G(Jz,z^-1,0,h)*z^-1 - 3*G(Jz,z^-1,0,h)*h^-1 - 3*G(Jz,z^-1,0,h)*h - 3
         *G(Jz,z^-1,0,h)*z - 8*G(Jz,z,0,h) - 3*G(Jz,z,0,h)*z^-1 - 3*G(Jz,z,0,h
         )*h^-1 - 3*G(Jz,z,0,h)*h - 3*G(Jz,z,0,h)*z + 1/2*G(Jz,h)*Pi^2*z^-1 + 
         1/2*G(Jz,h)*Pi^2*h^-1 + 4/3*G(Jz,h)*Pi^2 + 1/2*G(Jz,h)*Pi^2*h + 1/2*
         G(Jz,h)*Pi^2*z + 8*G(Jz,0,0,h) + 3*G(Jz,0,0,h)*z^-1 + 3*G(Jz,0,0,h)*
         h^-1 + 3*G(Jz,0,0,h)*h + 3*G(Jz,0,0,h)*z + 8*G(Jz,1,0,h) + 3*G(Jz,1,0
         ,h)*z^-1 + 3*G(Jz,1,0,h)*h^-1 + 3*G(Jz,1,0,h)*h + 3*G(Jz,1,0,h)*z - 6
         *G(-1,z)*z^-1*zeta3 - 6*G(-1,z)*h^-1*zeta3 - 24*G(-1,z)*zeta3 - 6*G(
         -1,z)*h*zeta3 + 6*G(-1,z)*z*zeta3 + 8*G(-1,Lzm,z^-1,0,z) - 6*G(-1,Lzm
         ,z^-1,0,z)*z^-1 - 6*G(-1,Lzm,z^-1,0,z)*h^-1 + 2*G(-1,Lzm,z^-1,0,z)*h
          - 2*G(-1,Lzm,z^-1,0,z)*z - 2/3*G(-1,Lzm,z)*Pi^2*z^-1 - 2/3*G(-1,Lzm,
         z)*Pi^2*h^-1 - 8*G(-1,Lzm,z,0,z) - 2*G(-1,Lzm,z,0,z)*z^-1 - 2*G(-1,
         Lzm,z,0,z)*h^-1 - 2*G(-1,Lzm,z,0,z)*h + 2*G(-1,Lzm,z,0,z)*z - 4*G(-1,
         Lzm,0,z^-1,z)*z^-1 - 4*G(-1,Lzm,0,z^-1,z)*h^-1 - 4*G(-1,Lzm,0,z,z)*
         z^-1 - 4*G(-1,Lzm,0,z,z)*h^-1 + 12*G(-1,Lzm,0,0,z) + 3*G(-1,Lzm,0,0,z
         )*z^-1 + 3*G(-1,Lzm,0,0,z)*h^-1 + 3*G(-1,Lzm,0,0,z)*h - 3*G(-1,Lzm,0,
         0,z)*z + 4*G(-1,Lzm,1,0,z)*z^-1 + 4*G(-1,Lzm,1,0,z)*h^-1 + 8*G(-1,Lzp
         ,z^-1,0,z) - 6*G(-1,Lzp,z^-1,0,z)*z^-1 - 6*G(-1,Lzp,z^-1,0,z)*h^-1 + 
         2*G(-1,Lzp,z^-1,0,z)*h - 2*G(-1,Lzp,z^-1,0,z)*z - 2/3*G(-1,Lzp,z)*
         Pi^2*z^-1 - 2/3*G(-1,Lzp,z)*Pi^2*h^-1 - 8*G(-1,Lzp,z,0,z) - 2*G(-1,
         Lzp,z,0,z)*z^-1 - 2*G(-1,Lzp,z,0,z)*h^-1 - 2*G(-1,Lzp,z,0,z)*h + 2*G(
         -1,Lzp,z,0,z)*z - 4*G(-1,Lzp,0,z^-1,z)*z^-1 - 4*G(-1,Lzp,0,z^-1,z)*
         h^-1 - 4*G(-1,Lzp,0,z,z)*z^-1 - 4*G(-1,Lzp,0,z,z)*h^-1 + 12*G(-1,Lzp,
         0,0,z) + 3*G(-1,Lzp,0,0,z)*z^-1 + 3*G(-1,Lzp,0,0,z)*h^-1 + 3*G(-1,Lzp
         ,0,0,z)*h - 3*G(-1,Lzp,0,0,z)*z + 4*G(-1,Lzp,1,0,z)*z^-1 + 4*G(-1,Lzp
         ,1,0,z)*h^-1 + 8*G(-1,Kzm,z^-1,0,z) - 6*G(-1,Kzm,z^-1,0,z)*z^-1 - 6*
         G(-1,Kzm,z^-1,0,z)*h^-1 + 2*G(-1,Kzm,z^-1,0,z)*h - 2*G(-1,Kzm,z^-1,0,
         z)*z - 2/3*G(-1,Kzm,z)*Pi^2*z^-1 - 2/3*G(-1,Kzm,z)*Pi^2*h^-1 - 8*G(-1
         ,Kzm,z,0,z) - 2*G(-1,Kzm,z,0,z)*z^-1 - 2*G(-1,Kzm,z,0,z)*h^-1 - 2*G(
         -1,Kzm,z,0,z)*h + 2*G(-1,Kzm,z,0,z)*z - 4*G(-1,Kzm,0,z^-1,z)*z^-1 - 4
         *G(-1,Kzm,0,z^-1,z)*h^-1 - 4*G(-1,Kzm,0,z,z)*z^-1 - 4*G(-1,Kzm,0,z,z)
         *h^-1 - 12*G(-1,Kzm,0,0,z) + 9*G(-1,Kzm,0,0,z)*z^-1 + 9*G(-1,Kzm,0,0,
         z)*h^-1 - 3*G(-1,Kzm,0,0,z)*h + 3*G(-1,Kzm,0,0,z)*z + 4*G(-1,Kzm,1,0,
         z)*z^-1 + 4*G(-1,Kzm,1,0,z)*h^-1 + 8*G(-1,Kzp,z^-1,0,z) - 6*G(-1,Kzp,
         z^-1,0,z)*z^-1 - 6*G(-1,Kzp,z^-1,0,z)*h^-1 + 2*G(-1,Kzp,z^-1,0,z)*h
          - 2*G(-1,Kzp,z^-1,0,z)*z - 2/3*G(-1,Kzp,z)*Pi^2*z^-1 - 2/3*G(-1,Kzp,
         z)*Pi^2*h^-1 - 8*G(-1,Kzp,z,0,z) - 2*G(-1,Kzp,z,0,z)*z^-1 - 2*G(-1,
         Kzp,z,0,z)*h^-1 - 2*G(-1,Kzp,z,0,z)*h + 2*G(-1,Kzp,z,0,z)*z - 4*G(-1,
         Kzp,0,z^-1,z)*z^-1 - 4*G(-1,Kzp,0,z^-1,z)*h^-1 - 4*G(-1,Kzp,0,z,z)*
         z^-1 - 4*G(-1,Kzp,0,z,z)*h^-1 - 12*G(-1,Kzp,0,0,z) + 9*G(-1,Kzp,0,0,z
         )*z^-1 + 9*G(-1,Kzp,0,0,z)*h^-1 - 3*G(-1,Kzp,0,0,z)*h + 3*G(-1,Kzp,0,
         0,z)*z + 4*G(-1,Kzp,1,0,z)*z^-1 + 4*G(-1,Kzp,1,0,z)*h^-1 + 32*G(-1,0,
         z)*z^-1 - 32*G(-1,0,z)*z + 1/3*G(-1,0,z)*Pi^2*z^-1 + 1/3*G(-1,0,z)*
         Pi^2*h^-1 + 4/3*G(-1,0,z)*Pi^2 + 1/3*G(-1,0,z)*Pi^2*h - 1/3*G(-1,0,z)
         *Pi^2*z - 64*G(-1,0,h) + 32*G(-1,0,h)*z^-1 + 32*G(-1,0,h)*z - 4*G(-1,
         0,Lzm,z^-1,z)*z^-1 - 4*G(-1,0,Lzm,z^-1,z)*h^-1 - 4*G(-1,0,Lzm,z,z)*
         z^-1 - 4*G(-1,0,Lzm,z,z)*h^-1 - 4*G(-1,0,Lzm,0,z) + 3*G(-1,0,Lzm,0,z)
         *z^-1 + 3*G(-1,0,Lzm,0,z)*h^-1 - G(-1,0,Lzm,0,z)*h + G(-1,0,Lzm,0,z)*
         z - 4*G(-1,0,Lzp,z^-1,z)*z^-1 - 4*G(-1,0,Lzp,z^-1,z)*h^-1 - 4*G(-1,0,
         Lzp,z,z)*z^-1 - 4*G(-1,0,Lzp,z,z)*h^-1 - 4*G(-1,0,Lzp,0,z) + 3*G(-1,0
         ,Lzp,0,z)*z^-1 + 3*G(-1,0,Lzp,0,z)*h^-1 - G(-1,0,Lzp,0,z)*h + G(-1,0,
         Lzp,0,z)*z - 4*G(-1,0,Kzm,z^-1,z)*z^-1 - 4*G(-1,0,Kzm,z^-1,z)*h^-1 - 
         4*G(-1,0,Kzm,z,z)*z^-1 - 4*G(-1,0,Kzm,z,z)*h^-1 + 4*G(-1,0,Kzm,0,z)
          + G(-1,0,Kzm,0,z)*z^-1 + G(-1,0,Kzm,0,z)*h^-1 + G(-1,0,Kzm,0,z)*h - 
         G(-1,0,Kzm,0,z)*z - 4*G(-1,0,Kzp,z^-1,z)*z^-1 - 4*G(-1,0,Kzp,z^-1,z)*
         h^-1 - 4*G(-1,0,Kzp,z,z)*z^-1 - 4*G(-1,0,Kzp,z,z)*h^-1 + 4*G(-1,0,Kzp
         ,0,z) + G(-1,0,Kzp,0,z)*z^-1 + G(-1,0,Kzp,0,z)*h^-1 + G(-1,0,Kzp,0,z)
         *h - G(-1,0,Kzp,0,z)*z + 64*G(-1,0,-1,0,z) + 16*G(-1,0,-1,0,z)*z^-1
          + 16*G(-1,0,-1,0,z)*h^-1 + 16*G(-1,0,-1,0,z)*h - 16*G(-1,0,-1,0,z)*z
          - 32*G(-1,0,0,z)*z^-1 - 32*G(-1,0,0,z)*z - 64*G(-1,0,0,h) + 32*G(-1,
         0,0,h)*z^-1 + 32*G(-1,0,0,h)*z - 4*G(-1,0,0,Lzm,z) - G(-1,0,0,Lzm,z)*
         z^-1 - G(-1,0,0,Lzm,z)*h^-1 - G(-1,0,0,Lzm,z)*h + G(-1,0,0,Lzm,z)*z
          - 4*G(-1,0,0,Lzp,z) - G(-1,0,0,Lzp,z)*z^-1 - G(-1,0,0,Lzp,z)*h^-1 - 
         G(-1,0,0,Lzp,z)*h + G(-1,0,0,Lzp,z)*z + 4*G(-1,0,0,Kzm,z) - 3*G(-1,0,
         0,Kzm,z)*z^-1 - 3*G(-1,0,0,Kzm,z)*h^-1 + G(-1,0,0,Kzm,z)*h - G(-1,0,0
         ,Kzm,z)*z + 4*G(-1,0,0,Kzp,z) - 3*G(-1,0,0,Kzp,z)*z^-1 - 3*G(-1,0,0,
         Kzp,z)*h^-1 + G(-1,0,0,Kzp,z)*h - G(-1,0,0,Kzp,z)*z + 56*G(-1,0,1,0,z
         ) + 14*G(-1,0,1,0,z)*z^-1 + 14*G(-1,0,1,0,z)*h^-1 + 14*G(-1,0,1,0,z)*
         h - 14*G(-1,0,1,0,z)*z + 2/3*G(-1,1,z)*Pi^2*z^-1 + 2/3*G(-1,1,z)*Pi^2
         *h^-1 + 8/3*G(-1,1,z)*Pi^2 + 2/3*G(-1,1,z)*Pi^2*h - 2/3*G(-1,1,z)*
         Pi^2*z + 4*G(-1,1,Lzm,0,z)*z^-1 + 4*G(-1,1,Lzm,0,z)*h^-1 + 4*G(-1,1,
         Lzp,0,z)*z^-1 + 4*G(-1,1,Lzp,0,z)*h^-1 + 4*G(-1,1,Kzm,0,z)*z^-1 + 4*
         G(-1,1,Kzm,0,z)*h^-1 + 4*G(-1,1,Kzp,0,z)*z^-1 + 4*G(-1,1,Kzp,0,z)*
         h^-1 + 4*G(-1,1,0,Lzm,z)*z^-1 + 4*G(-1,1,0,Lzm,z)*h^-1 + 4*G(-1,1,0,
         Lzp,z)*z^-1 + 4*G(-1,1,0,Lzp,z)*h^-1 + 4*G(-1,1,0,Kzm,z)*z^-1 + 4*G(
         -1,1,0,Kzm,z)*h^-1 + 4*G(-1,1,0,Kzp,z)*z^-1 + 4*G(-1,1,0,Kzp,z)*h^-1
          - 24*G(-1,1,0,0,z) - 6*G(-1,1,0,0,z)*z^-1 - 6*G(-1,1,0,0,z)*h^-1 - 6
         *G(-1,1,0,0,z)*h + 6*G(-1,1,0,0,z)*z - 16*G(-1,1,1,0,z) - 4*G(-1,1,1,
         0,z)*z^-1 - 4*G(-1,1,1,0,z)*h^-1 - 4*G(-1,1,1,0,z)*h + 4*G(-1,1,1,0,z
         )*z - 8*G(0,z^-1,Lzm,z^-1,z) + 2*G(0,z^-1,Lzm,z^-1,z)*z^-1 + 2*G(0,
         z^-1,Lzm,z^-1,z)*h^-1 - 2*G(0,z^-1,Lzm,z^-1,z)*h + 2*G(0,z^-1,Lzm,
         z^-1,z)*z - 8*G(0,z^-1,Lzm,z,z) + 2*G(0,z^-1,Lzm,z,z)*z^-1 + 2*G(0,
         z^-1,Lzm,z,z)*h^-1 - 2*G(0,z^-1,Lzm,z,z)*h + 2*G(0,z^-1,Lzm,z,z)*z + 
         8*G(0,z^-1,Lzm,0,z) - 2*G(0,z^-1,Lzm,0,z)*z^-1 - 2*G(0,z^-1,Lzm,0,z)*
         h^-1 + 2*G(0,z^-1,Lzm,0,z)*h - 2*G(0,z^-1,Lzm,0,z)*z - 8*G(0,z^-1,Lzp
         ,z^-1,z) + 2*G(0,z^-1,Lzp,z^-1,z)*z^-1 + 2*G(0,z^-1,Lzp,z^-1,z)*h^-1
          - 2*G(0,z^-1,Lzp,z^-1,z)*h + 2*G(0,z^-1,Lzp,z^-1,z)*z - 8*G(0,z^-1,
         Lzp,z,z) + 2*G(0,z^-1,Lzp,z,z)*z^-1 + 2*G(0,z^-1,Lzp,z,z)*h^-1 - 2*G(
         0,z^-1,Lzp,z,z)*h + 2*G(0,z^-1,Lzp,z,z)*z + 8*G(0,z^-1,Lzp,0,z) - 2*
         G(0,z^-1,Lzp,0,z)*z^-1 - 2*G(0,z^-1,Lzp,0,z)*h^-1 + 2*G(0,z^-1,Lzp,0,
         z)*h - 2*G(0,z^-1,Lzp,0,z)*z - 8*G(0,z^-1,Kzm,z^-1,z) + 2*G(0,z^-1,
         Kzm,z^-1,z)*z^-1 + 2*G(0,z^-1,Kzm,z^-1,z)*h^-1 - 2*G(0,z^-1,Kzm,z^-1,
         z)*h + 2*G(0,z^-1,Kzm,z^-1,z)*z - 8*G(0,z^-1,Kzm,z,z) + 2*G(0,z^-1,
         Kzm,z,z)*z^-1 + 2*G(0,z^-1,Kzm,z,z)*h^-1 - 2*G(0,z^-1,Kzm,z,z)*h + 2*
         G(0,z^-1,Kzm,z,z)*z - 8*G(0,z^-1,Kzp,z^-1,z) + 2*G(0,z^-1,Kzp,z^-1,z)
         *z^-1 + 2*G(0,z^-1,Kzp,z^-1,z)*h^-1 - 2*G(0,z^-1,Kzp,z^-1,z)*h + 2*G(
         0,z^-1,Kzp,z^-1,z)*z - 8*G(0,z^-1,Kzp,z,z) + 2*G(0,z^-1,Kzp,z,z)*z^-1
          + 2*G(0,z^-1,Kzp,z,z)*h^-1 - 2*G(0,z^-1,Kzp,z,z)*h + 2*G(0,z^-1,Kzp,
         z,z)*z - 8*G(0,z^-1,0,h) + 2*G(0,z^-1,0,h)*z^-1 - 4*G(0,z^-1,0,h)*
         h^-1 - 4*G(0,z^-1,0,h)*h + 6*G(0,z^-1,0,h)*z - 8*G(0,z^-1,0,Kzm,z) + 
         2*G(0,z^-1,0,Kzm,z)*z^-1 + 2*G(0,z^-1,0,Kzm,z)*h^-1 - 2*G(0,z^-1,0,
         Kzm,z)*h + 2*G(0,z^-1,0,Kzm,z)*z - 8*G(0,z^-1,0,Kzp,z) + 2*G(0,z^-1,0
         ,Kzp,z)*z^-1 + 2*G(0,z^-1,0,Kzp,z)*h^-1 - 2*G(0,z^-1,0,Kzp,z)*h + 2*
         G(0,z^-1,0,Kzp,z)*z - 48*G(0,z^-1,0,0,h) + 8*G(0,z^-1,0,0,h)*z^-1 - 8
         *G(0,z^-1,0,0,h)*h + 8*G(0,z^-1,0,0,h)*z - 20*G(0,z)*z^-1 + 8*G(0,z)*
         z^-1*zeta3 + 10*G(0,z)*h^-1*zeta3 + 132*G(0,z)*zeta3 + 32*G(0,z)*h*
         zeta3 + 20*G(0,z)*z - 32*G(0,z)*z*zeta3 - 1/6*G(0,z)*Pi^2*z^-1 + 1/2*
         G(0,z)*Pi^2*h^-1 - G(0,z)*Pi^2 + 1/2*G(0,z)*Pi^2*h - 1/3*G(0,z)*Pi^2*
         z - 8*G(0,z)*G(z^-1,Jz^-1,z^-1,h) - 2*G(0,z)*G(z^-1,Jz^-1,z^-1,h)*
         z^-1 - 2*G(0,z)*G(z^-1,Jz^-1,z^-1,h)*h^-1 - 2*G(0,z)*G(z^-1,Jz^-1,
         z^-1,h)*h + 2*G(0,z)*G(z^-1,Jz^-1,z^-1,h)*z + 8*G(0,z)*G(z^-1,Jz^-1,z
         ,h) + 2*G(0,z)*G(z^-1,Jz^-1,z,h)*z^-1 + 2*G(0,z)*G(z^-1,Jz^-1,z,h)*
         h^-1 + 2*G(0,z)*G(z^-1,Jz^-1,z,h)*h - 2*G(0,z)*G(z^-1,Jz^-1,z,h)*z - 
         3*G(0,z)*G(z^-1,h) - G(0,z)*G(z^-1,h)*z^-1 - G(0,z)*G(z^-1,h)*h^-1 + 
         G(0,z)*G(z^-1,h)*h + 5*G(0,z)*G(z^-1,h)*z - G(0,z)*G(z^-1,h)*Pi^2*
         z^-1 - G(0,z)*G(z^-1,h)*Pi^2*h^-1 + 4/3*G(0,z)*G(z^-1,h)*Pi^2 + 1/3*
         G(0,z)*G(z^-1,h)*Pi^2*h - 1/3*G(0,z)*G(z^-1,h)*Pi^2*z + 8*G(0,z)*G(
         z^-1,Lzm,z^-1,h) - 2*G(0,z)*G(z^-1,Lzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1
         ,Lzm,z^-1,h)*h^-1 + 2*G(0,z)*G(z^-1,Lzm,z^-1,h)*h - 2*G(0,z)*G(z^-1,
         Lzm,z^-1,h)*z + 8*G(0,z)*G(z^-1,Lzm,z,h) - 2*G(0,z)*G(z^-1,Lzm,z,h)*
         z^-1 - 2*G(0,z)*G(z^-1,Lzm,z,h)*h^-1 + 2*G(0,z)*G(z^-1,Lzm,z,h)*h - 2
         *G(0,z)*G(z^-1,Lzm,z,h)*z - 8*G(0,z)*G(z^-1,Lzm,0,h) + 2*G(0,z)*G(
         z^-1,Lzm,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Lzm,0,h)*h^-1 - 2*G(0,z)*G(z^-1,
         Lzm,0,h)*h + 2*G(0,z)*G(z^-1,Lzm,0,h)*z + 8*G(0,z)*G(z^-1,Lzp,z^-1,h)
          - 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*
         h^-1 + 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*h - 2*G(0,z)*G(z^-1,Lzp,z^-1,h)*z
          + 8*G(0,z)*G(z^-1,Lzp,z,h) - 2*G(0,z)*G(z^-1,Lzp,z,h)*z^-1 - 2*G(0,z
         )*G(z^-1,Lzp,z,h)*h^-1 + 2*G(0,z)*G(z^-1,Lzp,z,h)*h - 2*G(0,z)*G(z^-1
         ,Lzp,z,h)*z - 8*G(0,z)*G(z^-1,Lzp,0,h) + 2*G(0,z)*G(z^-1,Lzp,0,h)*
         z^-1 + 2*G(0,z)*G(z^-1,Lzp,0,h)*h^-1 - 2*G(0,z)*G(z^-1,Lzp,0,h)*h + 2
         *G(0,z)*G(z^-1,Lzp,0,h)*z + 8*G(0,z)*G(z^-1,Kzm,z^-1,h) - 2*G(0,z)*G(
         z^-1,Kzm,z^-1,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzm,z^-1,h)*h^-1 + 2*G(0,z)*
         G(z^-1,Kzm,z^-1,h)*h - 2*G(0,z)*G(z^-1,Kzm,z^-1,h)*z + 8*G(0,z)*G(
         z^-1,Kzm,z,h) - 2*G(0,z)*G(z^-1,Kzm,z,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzm,z
         ,h)*h^-1 + 2*G(0,z)*G(z^-1,Kzm,z,h)*h - 2*G(0,z)*G(z^-1,Kzm,z,h)*z - 
         8*G(0,z)*G(z^-1,Kzm,0,h) + 2*G(0,z)*G(z^-1,Kzm,0,h)*z^-1 + 2*G(0,z)*
         G(z^-1,Kzm,0,h)*h^-1 - 2*G(0,z)*G(z^-1,Kzm,0,h)*h + 2*G(0,z)*G(z^-1,
         Kzm,0,h)*z + 8*G(0,z)*G(z^-1,Kzp,z^-1,h) - 2*G(0,z)*G(z^-1,Kzp,z^-1,h
         )*z^-1 - 2*G(0,z)*G(z^-1,Kzp,z^-1,h)*h^-1 + 2*G(0,z)*G(z^-1,Kzp,z^-1,
         h)*h - 2*G(0,z)*G(z^-1,Kzp,z^-1,h)*z + 8*G(0,z)*G(z^-1,Kzp,z,h) - 2*
         G(0,z)*G(z^-1,Kzp,z,h)*z^-1 - 2*G(0,z)*G(z^-1,Kzp,z,h)*h^-1 + 2*G(0,z
         )*G(z^-1,Kzp,z,h)*h - 2*G(0,z)*G(z^-1,Kzp,z,h)*z - 8*G(0,z)*G(z^-1,
         Kzp,0,h) + 2*G(0,z)*G(z^-1,Kzp,0,h)*z^-1 + 2*G(0,z)*G(z^-1,Kzp,0,h)*
         h^-1 - 2*G(0,z)*G(z^-1,Kzp,0,h)*h + 2*G(0,z)*G(z^-1,Kzp,0,h)*z - 8*G(
         0,z)*G(z^-1,Jz,z^-1,h) - 2*G(0,z)*G(z^-1,Jz,z^-1,h)*z^-1 - 2*G(0,z)*
         G(z^-1,Jz,z^-1,h)*h^-1 - 2*G(0,z)*G(z^-1,Jz,z^-1,h)*h + 2*G(0,z)*G(
         z^-1,Jz,z^-1,h)*z + 8*G(0,z)*G(z^-1,Jz,z,h) + 2*G(0,z)*G(z^-1,Jz,z,h)
         *z^-1 + 2*G(0,z)*G(z^-1,Jz,z,h)*h^-1 + 2*G(0,z)*G(z^-1,Jz,z,h)*h - 2*
         G(0,z)*G(z^-1,Jz,z,h)*z - 16*G(0,z)*G(z^-1,0,z^-1,h) + 4*G(0,z)*G(
         z^-1,0,z^-1,h)*z^-1 + 4*G(0,z)*G(z^-1,0,z^-1,h)*h^-1 - 4*G(0,z)*G(
         z^-1,0,z^-1,h)*h + 4*G(0,z)*G(z^-1,0,z^-1,h)*z - 16*G(0,z)*G(z^-1,0,z
         ,h) + 4*G(0,z)*G(z^-1,0,z,h)*z^-1 + 4*G(0,z)*G(z^-1,0,z,h)*h^-1 - 4*
         G(0,z)*G(z^-1,0,z,h)*h + 4*G(0,z)*G(z^-1,0,z,h)*z + 24*G(0,z)*G(z^-1,
         0,h) - 2*G(0,z)*G(z^-1,0,h)*z^-1 + 6*G(0,z)*G(z^-1,0,h)*h^-1 + 6*G(0,
         z)*G(z^-1,0,h)*h - 2*G(0,z)*G(z^-1,0,h)*z + 16*G(0,z)*G(z^-1,1,z^-1,h
         ) + 4*G(0,z)*G(z^-1,1,z^-1,h)*z^-1 + 4*G(0,z)*G(z^-1,1,z^-1,h)*h^-1
          + 4*G(0,z)*G(z^-1,1,z^-1,h)*h - 4*G(0,z)*G(z^-1,1,z^-1,h)*z - 16*G(0
         ,z)*G(z^-1,1,z,h) - 4*G(0,z)*G(z^-1,1,z,h)*z^-1 - 4*G(0,z)*G(z^-1,1,z
         ,h)*h^-1 - 4*G(0,z)*G(z^-1,1,z,h)*h + 4*G(0,z)*G(z^-1,1,z,h)*z + 16*
         G(0,z)*G(Jz^-1,z^-1,h) - G(0,z)*G(Jz^-1,z^-1,h)*z^-1 + 3*G(0,z)*G(
         Jz^-1,z^-1,h)*h^-1 + 3*G(0,z)*G(Jz^-1,z^-1,h)*h - G(0,z)*G(Jz^-1,z^-1
         ,h)*z - 16*G(0,z)*G(Jz^-1,z,h) + G(0,z)*G(Jz^-1,z,h)*z^-1 - 3*G(0,z)*
         G(Jz^-1,z,h)*h^-1 - 3*G(0,z)*G(Jz^-1,z,h)*h + G(0,z)*G(Jz^-1,z,h)*z
          + 8*G(0,z)*G(z,Jz^-1,z^-1,h) + 2*G(0,z)*G(z,Jz^-1,z^-1,h)*z^-1 + 2*
         G(0,z)*G(z,Jz^-1,z^-1,h)*h^-1 + 2*G(0,z)*G(z,Jz^-1,z^-1,h)*h - 2*G(0,
         z)*G(z,Jz^-1,z^-1,h)*z - 8*G(0,z)*G(z,Jz^-1,z,h) - 2*G(0,z)*G(z,Jz^-1
         ,z,h)*z^-1 - 2*G(0,z)*G(z,Jz^-1,z,h)*h^-1 - 2*G(0,z)*G(z,Jz^-1,z,h)*h
          + 2*G(0,z)*G(z,Jz^-1,z,h)*z + 5*G(0,z)*G(z,h) - 5*G(0,z)*G(z,h)*z^-1
          + G(0,z)*G(z,h)*h^-1 - G(0,z)*G(z,h)*h + G(0,z)*G(z,h)*z + G(0,z)*G(
         z,h)*Pi^2*z^-1 + G(0,z)*G(z,h)*Pi^2*h^-1 - 4/3*G(0,z)*G(z,h)*Pi^2 - 1/
         3*G(0,z)*G(z,h)*Pi^2*h + 1/3*G(0,z)*G(z,h)*Pi^2*z - 8*G(0,z)*G(z,Lzm,
         z^-1,h) + 2*G(0,z)*G(z,Lzm,z^-1,h)*z^-1 + 2*G(0,z)*G(z,Lzm,z^-1,h)*
         h^-1 - 2*G(0,z)*G(z,Lzm,z^-1,h)*h + 2*G(0,z)*G(z,Lzm,z^-1,h)*z - 8*G(
         0,z)*G(z,Lzm,z,h) + 2*G(0,z)*G(z,Lzm,z,h)*z^-1 + 2*G(0,z)*G(z,Lzm,z,h
         )*h^-1 - 2*G(0,z)*G(z,Lzm,z,h)*h + 2*G(0,z)*G(z,Lzm,z,h)*z + 8*G(0,z)
         *G(z,Lzm,0,h) - 2*G(0,z)*G(z,Lzm,0,h)*z^-1 - 2*G(0,z)*G(z,Lzm,0,h)*
         h^-1 + 2*G(0,z)*G(z,Lzm,0,h)*h - 2*G(0,z)*G(z,Lzm,0,h)*z - 8*G(0,z)*
         G(z,Lzp,z^-1,h) + 2*G(0,z)*G(z,Lzp,z^-1,h)*z^-1 + 2*G(0,z)*G(z,Lzp,
         z^-1,h)*h^-1 - 2*G(0,z)*G(z,Lzp,z^-1,h)*h + 2*G(0,z)*G(z,Lzp,z^-1,h)*
         z - 8*G(0,z)*G(z,Lzp,z,h) + 2*G(0,z)*G(z,Lzp,z,h)*z^-1 + 2*G(0,z)*G(z
         ,Lzp,z,h)*h^-1 - 2*G(0,z)*G(z,Lzp,z,h)*h + 2*G(0,z)*G(z,Lzp,z,h)*z + 
         8*G(0,z)*G(z,Lzp,0,h) - 2*G(0,z)*G(z,Lzp,0,h)*z^-1 - 2*G(0,z)*G(z,Lzp
         ,0,h)*h^-1 + 2*G(0,z)*G(z,Lzp,0,h)*h - 2*G(0,z)*G(z,Lzp,0,h)*z - 8*G(
         0,z)*G(z,Kzm,z^-1,h) + 2*G(0,z)*G(z,Kzm,z^-1,h)*z^-1 + 2*G(0,z)*G(z,
         Kzm,z^-1,h)*h^-1 - 2*G(0,z)*G(z,Kzm,z^-1,h)*h + 2*G(0,z)*G(z,Kzm,z^-1
         ,h)*z - 8*G(0,z)*G(z,Kzm,z,h) + 2*G(0,z)*G(z,Kzm,z,h)*z^-1 + 2*G(0,z)
         *G(z,Kzm,z,h)*h^-1 - 2*G(0,z)*G(z,Kzm,z,h)*h + 2*G(0,z)*G(z,Kzm,z,h)*
         z + 8*G(0,z)*G(z,Kzm,0,h) - 2*G(0,z)*G(z,Kzm,0,h)*z^-1 - 2*G(0,z)*G(z
         ,Kzm,0,h)*h^-1 + 2*G(0,z)*G(z,Kzm,0,h)*h - 2*G(0,z)*G(z,Kzm,0,h)*z - 
         8*G(0,z)*G(z,Kzp,z^-1,h) + 2*G(0,z)*G(z,Kzp,z^-1,h)*z^-1 + 2*G(0,z)*
         G(z,Kzp,z^-1,h)*h^-1 - 2*G(0,z)*G(z,Kzp,z^-1,h)*h + 2*G(0,z)*G(z,Kzp,
         z^-1,h)*z - 8*G(0,z)*G(z,Kzp,z,h) + 2*G(0,z)*G(z,Kzp,z,h)*z^-1 + 2*G(
         0,z)*G(z,Kzp,z,h)*h^-1 - 2*G(0,z)*G(z,Kzp,z,h)*h + 2*G(0,z)*G(z,Kzp,z
         ,h)*z + 8*G(0,z)*G(z,Kzp,0,h) - 2*G(0,z)*G(z,Kzp,0,h)*z^-1 - 2*G(0,z)
         *G(z,Kzp,0,h)*h^-1 + 2*G(0,z)*G(z,Kzp,0,h)*h - 2*G(0,z)*G(z,Kzp,0,h)*
         z + 8*G(0,z)*G(z,Jz,z^-1,h) + 2*G(0,z)*G(z,Jz,z^-1,h)*z^-1 + 2*G(0,z)
         *G(z,Jz,z^-1,h)*h^-1 + 2*G(0,z)*G(z,Jz,z^-1,h)*h - 2*G(0,z)*G(z,Jz,
         z^-1,h)*z - 8*G(0,z)*G(z,Jz,z,h) - 2*G(0,z)*G(z,Jz,z,h)*z^-1 - 2*G(0,
         z)*G(z,Jz,z,h)*h^-1 - 2*G(0,z)*G(z,Jz,z,h)*h + 2*G(0,z)*G(z,Jz,z,h)*z
          + 16*G(0,z)*G(z,0,z^-1,h) - 4*G(0,z)*G(z,0,z^-1,h)*z^-1 - 4*G(0,z)*
         G(z,0,z^-1,h)*h^-1 + 4*G(0,z)*G(z,0,z^-1,h)*h - 4*G(0,z)*G(z,0,z^-1,h
         )*z + 16*G(0,z)*G(z,0,z,h) - 4*G(0,z)*G(z,0,z,h)*z^-1 - 4*G(0,z)*G(z,
         0,z,h)*h^-1 + 4*G(0,z)*G(z,0,z,h)*h - 4*G(0,z)*G(z,0,z,h)*z - 24*G(0,
         z)*G(z,0,h) + 2*G(0,z)*G(z,0,h)*z^-1 - 6*G(0,z)*G(z,0,h)*h^-1 - 6*G(0
         ,z)*G(z,0,h)*h + 2*G(0,z)*G(z,0,h)*z - 16*G(0,z)*G(z,1,z^-1,h) - 4*G(
         0,z)*G(z,1,z^-1,h)*z^-1 - 4*G(0,z)*G(z,1,z^-1,h)*h^-1 - 4*G(0,z)*G(z,
         1,z^-1,h)*h + 4*G(0,z)*G(z,1,z^-1,h)*z + 16*G(0,z)*G(z,1,z,h) + 4*G(0
         ,z)*G(z,1,z,h)*z^-1 + 4*G(0,z)*G(z,1,z,h)*h^-1 + 4*G(0,z)*G(z,1,z,h)*
         h - 4*G(0,z)*G(z,1,z,h)*z + 2*G(0,z)*G(Lzm,z^-1,h) + 4*G(0,z)*G(Lzm,
         z^-1,h)*z^-1 - 2*G(0,z)*G(Lzm,z^-1,h)*h^-1 - 2*G(0,z)*G(Lzm,z^-1,h)*h
          + 2*G(0,z)*G(Lzm,z^-1,h)*z + 2*G(0,z)*G(Lzm,z,h) + 4*G(0,z)*G(Lzm,z,
         h)*z^-1 - 2*G(0,z)*G(Lzm,z,h)*h^-1 - 2*G(0,z)*G(Lzm,z,h)*h + 2*G(0,z)
         *G(Lzm,z,h)*z - 2*G(0,z)*G(Lzm,0,h) - 4*G(0,z)*G(Lzm,0,h)*z^-1 + 2*G(
         0,z)*G(Lzm,0,h)*h^-1 + 2*G(0,z)*G(Lzm,0,h)*h - 2*G(0,z)*G(Lzm,0,h)*z
          + 2*G(0,z)*G(Lzp,z^-1,h) + 4*G(0,z)*G(Lzp,z^-1,h)*z^-1 - 2*G(0,z)*G(
         Lzp,z^-1,h)*h^-1 - 2*G(0,z)*G(Lzp,z^-1,h)*h + 2*G(0,z)*G(Lzp,z^-1,h)*
         z + 2*G(0,z)*G(Lzp,z,h) + 4*G(0,z)*G(Lzp,z,h)*z^-1 - 2*G(0,z)*G(Lzp,z
         ,h)*h^-1 - 2*G(0,z)*G(Lzp,z,h)*h + 2*G(0,z)*G(Lzp,z,h)*z - 2*G(0,z)*
         G(Lzp,0,h) - 4*G(0,z)*G(Lzp,0,h)*z^-1 + 2*G(0,z)*G(Lzp,0,h)*h^-1 + 2*
         G(0,z)*G(Lzp,0,h)*h - 2*G(0,z)*G(Lzp,0,h)*z + 6*G(0,z)*G(Kzm,z^-1,h)
          - 2*G(0,z)*G(Kzm,z^-1,h)*z^-1 + 6*G(0,z)*G(Kzm,z^-1,h)*h^-1 + 6*G(0,
         z)*G(Kzm,z^-1,h)*h - 4*G(0,z)*G(Kzm,z^-1,h)*z + 6*G(0,z)*G(Kzm,z,h)
          - 2*G(0,z)*G(Kzm,z,h)*z^-1 + 6*G(0,z)*G(Kzm,z,h)*h^-1 + 6*G(0,z)*G(
         Kzm,z,h)*h - 4*G(0,z)*G(Kzm,z,h)*z - 6*G(0,z)*G(Kzm,0,h) + 2*G(0,z)*
         G(Kzm,0,h)*z^-1 - 6*G(0,z)*G(Kzm,0,h)*h^-1 - 6*G(0,z)*G(Kzm,0,h)*h + 
         4*G(0,z)*G(Kzm,0,h)*z + 6*G(0,z)*G(Kzp,z^-1,h) - 2*G(0,z)*G(Kzp,z^-1,
         h)*z^-1 + 6*G(0,z)*G(Kzp,z^-1,h)*h^-1 + 6*G(0,z)*G(Kzp,z^-1,h)*h - 4*
         G(0,z)*G(Kzp,z^-1,h)*z + 6*G(0,z)*G(Kzp,z,h) - 2*G(0,z)*G(Kzp,z,h)*
         z^-1 + 6*G(0,z)*G(Kzp,z,h)*h^-1 + 6*G(0,z)*G(Kzp,z,h)*h - 4*G(0,z)*G(
         Kzp,z,h)*z - 6*G(0,z)*G(Kzp,0,h) + 2*G(0,z)*G(Kzp,0,h)*z^-1 - 6*G(0,z
         )*G(Kzp,0,h)*h^-1 - 6*G(0,z)*G(Kzp,0,h)*h + 4*G(0,z)*G(Kzp,0,h)*z - 8
         *G(0,z)*G(Jz,z^-1,h) - 3*G(0,z)*G(Jz,z^-1,h)*z^-1 - 3*G(0,z)*G(Jz,
         z^-1,h)*h^-1 - 3*G(0,z)*G(Jz,z^-1,h)*h - 3*G(0,z)*G(Jz,z^-1,h)*z + 8*
         G(0,z)*G(Jz,z,h) + 3*G(0,z)*G(Jz,z,h)*z^-1 + 3*G(0,z)*G(Jz,z,h)*h^-1
          + 3*G(0,z)*G(Jz,z,h)*h + 3*G(0,z)*G(Jz,z,h)*z - 8*G(0,z)*G(0,z^-1,h)
          + 2*G(0,z)*G(0,z^-1,h)*z^-1 - 4*G(0,z)*G(0,z^-1,h)*h^-1 - 4*G(0,z)*
         G(0,z^-1,h)*h + 6*G(0,z)*G(0,z^-1,h)*z - 48*G(0,z)*G(0,z^-1,0,h) + 8*
         G(0,z)*G(0,z^-1,0,h)*z^-1 - 8*G(0,z)*G(0,z^-1,0,h)*h + 8*G(0,z)*G(0,
         z^-1,0,h)*z - 8*G(0,z)*G(0,z,h) - 6*G(0,z)*G(0,z,h)*z^-1 - 4*G(0,z)*
         G(0,z,h)*h^-1 - 4*G(0,z)*G(0,z,h)*h - 2*G(0,z)*G(0,z,h)*z + 48*G(0,z)
         *G(0,z,0,h) - 8*G(0,z)*G(0,z,0,h)*z^-1 + 8*G(0,z)*G(0,z,0,h)*h - 8*G(
         0,z)*G(0,z,0,h)*z - G(0,z)*G(0,h) + 7*G(0,z)*G(0,h)*z^-1 - 7*G(0,z)*
         G(0,h)*z - 4/3*G(0,z)*G(0,h)*Pi^2*z^-1 - 1/3*G(0,z)*G(0,h)*Pi^2*h^-1
          + 22/3*G(0,z)*G(0,h)*Pi^2 + 4/3*G(0,z)*G(0,h)*Pi^2*h - 4/3*G(0,z)*G(
         0,h)*Pi^2*z + 32*G(0,z)*G(0,Lzm,z^-1,h) - 6*G(0,z)*G(0,Lzm,z^-1,h)*
         z^-1 - 2*G(0,z)*G(0,Lzm,z^-1,h)*h^-1 + 6*G(0,z)*G(0,Lzm,z^-1,h)*h - 6
         *G(0,z)*G(0,Lzm,z^-1,h)*z + 32*G(0,z)*G(0,Lzm,z,h) - 6*G(0,z)*G(0,Lzm
         ,z,h)*z^-1 - 2*G(0,z)*G(0,Lzm,z,h)*h^-1 + 6*G(0,z)*G(0,Lzm,z,h)*h - 6
         *G(0,z)*G(0,Lzm,z,h)*z - 32*G(0,z)*G(0,Lzm,0,h) + 6*G(0,z)*G(0,Lzm,0,
         h)*z^-1 + 2*G(0,z)*G(0,Lzm,0,h)*h^-1 - 6*G(0,z)*G(0,Lzm,0,h)*h + 6*G(
         0,z)*G(0,Lzm,0,h)*z + 32*G(0,z)*G(0,Lzp,z^-1,h) - 6*G(0,z)*G(0,Lzp,
         z^-1,h)*z^-1 - 2*G(0,z)*G(0,Lzp,z^-1,h)*h^-1 + 6*G(0,z)*G(0,Lzp,z^-1,
         h)*h - 6*G(0,z)*G(0,Lzp,z^-1,h)*z + 32*G(0,z)*G(0,Lzp,z,h) - 6*G(0,z)
         *G(0,Lzp,z,h)*z^-1 - 2*G(0,z)*G(0,Lzp,z,h)*h^-1 + 6*G(0,z)*G(0,Lzp,z,
         h)*h - 6*G(0,z)*G(0,Lzp,z,h)*z - 32*G(0,z)*G(0,Lzp,0,h) + 6*G(0,z)*G(
         0,Lzp,0,h)*z^-1 + 2*G(0,z)*G(0,Lzp,0,h)*h^-1 - 6*G(0,z)*G(0,Lzp,0,h)*
         h + 6*G(0,z)*G(0,Lzp,0,h)*z - 32*G(0,z)*G(0,Kzm,z^-1,h) + 6*G(0,z)*G(
         0,Kzm,z^-1,h)*z^-1 + 2*G(0,z)*G(0,Kzm,z^-1,h)*h^-1 - 6*G(0,z)*G(0,Kzm
         ,z^-1,h)*h + 6*G(0,z)*G(0,Kzm,z^-1,h)*z - 32*G(0,z)*G(0,Kzm,z,h) + 6*
         G(0,z)*G(0,Kzm,z,h)*z^-1 + 2*G(0,z)*G(0,Kzm,z,h)*h^-1 - 6*G(0,z)*G(0,
         Kzm,z,h)*h + 6*G(0,z)*G(0,Kzm,z,h)*z + 32*G(0,z)*G(0,Kzm,0,h) - 6*G(0
         ,z)*G(0,Kzm,0,h)*z^-1 - 2*G(0,z)*G(0,Kzm,0,h)*h^-1 + 6*G(0,z)*G(0,Kzm
         ,0,h)*h - 6*G(0,z)*G(0,Kzm,0,h)*z - 32*G(0,z)*G(0,Kzp,z^-1,h) + 6*G(0
         ,z)*G(0,Kzp,z^-1,h)*z^-1 + 2*G(0,z)*G(0,Kzp,z^-1,h)*h^-1 - 6*G(0,z)*
         G(0,Kzp,z^-1,h)*h + 6*G(0,z)*G(0,Kzp,z^-1,h)*z - 32*G(0,z)*G(0,Kzp,z,
         h) + 6*G(0,z)*G(0,Kzp,z,h)*z^-1 + 2*G(0,z)*G(0,Kzp,z,h)*h^-1 - 6*G(0,
         z)*G(0,Kzp,z,h)*h + 6*G(0,z)*G(0,Kzp,z,h)*z + 32*G(0,z)*G(0,Kzp,0,h)
          - 6*G(0,z)*G(0,Kzp,0,h)*z^-1 - 2*G(0,z)*G(0,Kzp,0,h)*h^-1 + 6*G(0,z)
         *G(0,Kzp,0,h)*h - 6*G(0,z)*G(0,Kzp,0,h)*z + 16*G(0,z)*G(0,Jz,z^-1,h)
          - 2*G(0,z)*G(0,Jz,z^-1,h)*z^-1 + 2*G(0,z)*G(0,Jz,z^-1,h)*h^-1 + 2*G(
         0,z)*G(0,Jz,z^-1,h)*h - 2*G(0,z)*G(0,Jz,z^-1,h)*z - 16*G(0,z)*G(0,Jz,
         z,h) + 2*G(0,z)*G(0,Jz,z,h)*z^-1 - 2*G(0,z)*G(0,Jz,z,h)*h^-1 - 2*G(0,
         z)*G(0,Jz,z,h)*h + 2*G(0,z)*G(0,Jz,z,h)*z - 8*G(0,z)*G(1,z^-1,h) + 4*
         G(0,z)*G(1,z^-1,h)*z^-1 + 4*G(0,z)*G(1,z^-1,h)*z + 64*G(0,z)*G(1,z^-1
         ,0,h) - 8*G(0,z)*G(1,z^-1,0,h)*z^-1 + 8*G(0,z)*G(1,z^-1,0,h)*h^-1 + 8
         *G(0,z)*G(1,z^-1,0,h)*h - 8*G(0,z)*G(1,z^-1,0,h)*z + 16*G(0,z)*G(1,
         Jz^-1,z^-1,h) - 2*G(0,z)*G(1,Jz^-1,z^-1,h)*z^-1 + 2*G(0,z)*G(1,Jz^-1,
         z^-1,h)*h^-1 + 2*G(0,z)*G(1,Jz^-1,z^-1,h)*h - 2*G(0,z)*G(1,Jz^-1,z^-1
         ,h)*z - 16*G(0,z)*G(1,Jz^-1,z,h) + 2*G(0,z)*G(1,Jz^-1,z,h)*z^-1 - 2*
         G(0,z)*G(1,Jz^-1,z,h)*h^-1 - 2*G(0,z)*G(1,Jz^-1,z,h)*h + 2*G(0,z)*G(1
         ,Jz^-1,z,h)*z + 8*G(0,z)*G(1,z,h) - 4*G(0,z)*G(1,z,h)*z^-1 - 4*G(0,z)
         *G(1,z,h)*z - 64*G(0,z)*G(1,z,0,h) + 8*G(0,z)*G(1,z,0,h)*z^-1 - 8*G(0
         ,z)*G(1,z,0,h)*h^-1 - 8*G(0,z)*G(1,z,0,h)*h + 8*G(0,z)*G(1,z,0,h)*z
          + 2/3*G(0,z)*G(1,h)*Pi^2*z^-1 - 2/3*G(0,z)*G(1,h)*Pi^2*h^-1 - 16/3*
         G(0,z)*G(1,h)*Pi^2 - 2/3*G(0,z)*G(1,h)*Pi^2*h + 2/3*G(0,z)*G(1,h)*
         Pi^2*z - 32*G(0,z)*G(1,Lzm,z^-1,h) + 4*G(0,z)*G(1,Lzm,z^-1,h)*z^-1 - 
         4*G(0,z)*G(1,Lzm,z^-1,h)*h^-1 - 4*G(0,z)*G(1,Lzm,z^-1,h)*h + 4*G(0,z)
         *G(1,Lzm,z^-1,h)*z - 32*G(0,z)*G(1,Lzm,z,h) + 4*G(0,z)*G(1,Lzm,z,h)*
         z^-1 - 4*G(0,z)*G(1,Lzm,z,h)*h^-1 - 4*G(0,z)*G(1,Lzm,z,h)*h + 4*G(0,z
         )*G(1,Lzm,z,h)*z + 32*G(0,z)*G(1,Lzm,0,h) - 4*G(0,z)*G(1,Lzm,0,h)*
         z^-1 + 4*G(0,z)*G(1,Lzm,0,h)*h^-1 + 4*G(0,z)*G(1,Lzm,0,h)*h - 4*G(0,z
         )*G(1,Lzm,0,h)*z - 32*G(0,z)*G(1,Lzp,z^-1,h) + 4*G(0,z)*G(1,Lzp,z^-1,
         h)*z^-1 - 4*G(0,z)*G(1,Lzp,z^-1,h)*h^-1 - 4*G(0,z)*G(1,Lzp,z^-1,h)*h
          + 4*G(0,z)*G(1,Lzp,z^-1,h)*z - 32*G(0,z)*G(1,Lzp,z,h) + 4*G(0,z)*G(1
         ,Lzp,z,h)*z^-1 - 4*G(0,z)*G(1,Lzp,z,h)*h^-1 - 4*G(0,z)*G(1,Lzp,z,h)*h
          + 4*G(0,z)*G(1,Lzp,z,h)*z + 32*G(0,z)*G(1,Lzp,0,h) - 4*G(0,z)*G(1,
         Lzp,0,h)*z^-1 + 4*G(0,z)*G(1,Lzp,0,h)*h^-1 + 4*G(0,z)*G(1,Lzp,0,h)*h
          - 4*G(0,z)*G(1,Lzp,0,h)*z + 32*G(0,z)*G(1,Kzm,z^-1,h) - 4*G(0,z)*G(1
         ,Kzm,z^-1,h)*z^-1 + 4*G(0,z)*G(1,Kzm,z^-1,h)*h^-1 + 4*G(0,z)*G(1,Kzm,
         z^-1,h)*h - 4*G(0,z)*G(1,Kzm,z^-1,h)*z + 32*G(0,z)*G(1,Kzm,z,h) - 4*
         G(0,z)*G(1,Kzm,z,h)*z^-1 + 4*G(0,z)*G(1,Kzm,z,h)*h^-1 + 4*G(0,z)*G(1,
         Kzm,z,h)*h - 4*G(0,z)*G(1,Kzm,z,h)*z - 32*G(0,z)*G(1,Kzm,0,h) + 4*G(0
         ,z)*G(1,Kzm,0,h)*z^-1 - 4*G(0,z)*G(1,Kzm,0,h)*h^-1 - 4*G(0,z)*G(1,Kzm
         ,0,h)*h + 4*G(0,z)*G(1,Kzm,0,h)*z + 32*G(0,z)*G(1,Kzp,z^-1,h) - 4*G(0
         ,z)*G(1,Kzp,z^-1,h)*z^-1 + 4*G(0,z)*G(1,Kzp,z^-1,h)*h^-1 + 4*G(0,z)*
         G(1,Kzp,z^-1,h)*h - 4*G(0,z)*G(1,Kzp,z^-1,h)*z + 32*G(0,z)*G(1,Kzp,z,
         h) - 4*G(0,z)*G(1,Kzp,z,h)*z^-1 + 4*G(0,z)*G(1,Kzp,z,h)*h^-1 + 4*G(0,
         z)*G(1,Kzp,z,h)*h - 4*G(0,z)*G(1,Kzp,z,h)*z - 32*G(0,z)*G(1,Kzp,0,h)
          + 4*G(0,z)*G(1,Kzp,0,h)*z^-1 - 4*G(0,z)*G(1,Kzp,0,h)*h^-1 - 4*G(0,z)
         *G(1,Kzp,0,h)*h + 4*G(0,z)*G(1,Kzp,0,h)*z - 16*G(0,z)*G(1,Jz,z^-1,h)
          + 2*G(0,z)*G(1,Jz,z^-1,h)*z^-1 - 2*G(0,z)*G(1,Jz,z^-1,h)*h^-1 - 2*G(
         0,z)*G(1,Jz,z^-1,h)*h + 2*G(0,z)*G(1,Jz,z^-1,h)*z + 16*G(0,z)*G(1,Jz,
         z,h) - 2*G(0,z)*G(1,Jz,z,h)*z^-1 + 2*G(0,z)*G(1,Jz,z,h)*h^-1 + 2*G(0,
         z)*G(1,Jz,z,h)*h - 2*G(0,z)*G(1,Jz,z,h)*z - 32*G(0,z)*G(1,0,z^-1,h)
          + 4*G(0,z)*G(1,0,z^-1,h)*z^-1 - 4*G(0,z)*G(1,0,z^-1,h)*h^-1 - 4*G(0,
         z)*G(1,0,z^-1,h)*h + 4*G(0,z)*G(1,0,z^-1,h)*z + 32*G(0,z)*G(1,0,z,h)
          - 4*G(0,z)*G(1,0,z,h)*z^-1 + 4*G(0,z)*G(1,0,z,h)*h^-1 + 4*G(0,z)*G(1
         ,0,z,h)*h - 4*G(0,z)*G(1,0,z,h)*z + 8*G(0,z,0,h) + 6*G(0,z,0,h)*z^-1
          + 4*G(0,z,0,h)*h^-1 + 4*G(0,z,0,h)*h + 2*G(0,z,0,h)*z - 48*G(0,z,0,0
         ,h) + 8*G(0,z,0,0,h)*z^-1 - 8*G(0,z,0,0,h)*h + 8*G(0,z,0,0,h)*z + 16*
         G(0,h) - 8*G(0,h)*z^-1 + 8*G(0,h)*z^-1*zeta3 + 12*G(0,h)*h^-1 + 14*G(
         0,h)*h^-1*zeta3 - 20*G(0,h)*zeta3 - 12*G(0,h)*h - 8*G(0,h)*h*zeta3 - 
         8*G(0,h)*z + 8*G(0,h)*z*zeta3 - G(0,h)*Pi^2*z^-1 - 2/3*G(0,h)*Pi^2*
         h^-1 - 4/3*G(0,h)*Pi^2 - 2/3*G(0,h)*Pi^2*h - 1/3*G(0,h)*Pi^2*z - 24*
         G(0,h)*G(Lzm,z^-1,0,z) + 4*G(0,h)*G(Lzm,z^-1,0,z)*z^-1 - 4*G(0,h)*G(
         Lzm,z^-1,0,z)*h + 4*G(0,h)*G(Lzm,z^-1,0,z)*z + 1/3*G(0,h)*G(Lzm,z)*
         Pi^2*z^-1 - 2*G(0,h)*G(Lzm,z)*Pi^2 - 1/3*G(0,h)*G(Lzm,z)*Pi^2*h + 1/3
         *G(0,h)*G(Lzm,z)*Pi^2*z - 12*G(0,h)*G(Lzm,0,z^-1,z) + 2*G(0,h)*G(Lzm,
         0,z^-1,z)*z^-1 - 2*G(0,h)*G(Lzm,0,z^-1,z)*h + 2*G(0,h)*G(Lzm,0,z^-1,z
         )*z - 12*G(0,h)*G(Lzm,0,z,z) + 2*G(0,h)*G(Lzm,0,z,z)*z^-1 - 2*G(0,h)*
         G(Lzm,0,z,z)*h + 2*G(0,h)*G(Lzm,0,z,z)*z + 12*G(0,h)*G(Lzm,1,0,z) - 2
         *G(0,h)*G(Lzm,1,0,z)*z^-1 + 2*G(0,h)*G(Lzm,1,0,z)*h - 2*G(0,h)*G(Lzm,
         1,0,z)*z - 24*G(0,h)*G(Lzp,z^-1,0,z) + 4*G(0,h)*G(Lzp,z^-1,0,z)*z^-1
          - 4*G(0,h)*G(Lzp,z^-1,0,z)*h + 4*G(0,h)*G(Lzp,z^-1,0,z)*z + 1/3*G(0,
         h)*G(Lzp,z)*Pi^2*z^-1 - 2*G(0,h)*G(Lzp,z)*Pi^2 - 1/3*G(0,h)*G(Lzp,z)*
         Pi^2*h + 1/3*G(0,h)*G(Lzp,z)*Pi^2*z - 12*G(0,h)*G(Lzp,0,z^-1,z) + 2*
         G(0,h)*G(Lzp,0,z^-1,z)*z^-1 - 2*G(0,h)*G(Lzp,0,z^-1,z)*h + 2*G(0,h)*
         G(Lzp,0,z^-1,z)*z - 12*G(0,h)*G(Lzp,0,z,z) + 2*G(0,h)*G(Lzp,0,z,z)*
         z^-1 - 2*G(0,h)*G(Lzp,0,z,z)*h + 2*G(0,h)*G(Lzp,0,z,z)*z + 12*G(0,h)*
         G(Lzp,1,0,z) - 2*G(0,h)*G(Lzp,1,0,z)*z^-1 + 2*G(0,h)*G(Lzp,1,0,z)*h
          - 2*G(0,h)*G(Lzp,1,0,z)*z + 24*G(0,h)*G(Kzm,z^-1,0,z) - 4*G(0,h)*G(
         Kzm,z^-1,0,z)*z^-1 + 4*G(0,h)*G(Kzm,z^-1,0,z)*h - 4*G(0,h)*G(Kzm,z^-1
         ,0,z)*z - 1/3*G(0,h)*G(Kzm,z)*Pi^2*z^-1 + 2*G(0,h)*G(Kzm,z)*Pi^2 + 1/
         3*G(0,h)*G(Kzm,z)*Pi^2*h - 1/3*G(0,h)*G(Kzm,z)*Pi^2*z + 12*G(0,h)*G(
         Kzm,0,z^-1,z) - 2*G(0,h)*G(Kzm,0,z^-1,z)*z^-1 + 2*G(0,h)*G(Kzm,0,z^-1
         ,z)*h - 2*G(0,h)*G(Kzm,0,z^-1,z)*z + 12*G(0,h)*G(Kzm,0,z,z) - 2*G(0,h
         )*G(Kzm,0,z,z)*z^-1 + 2*G(0,h)*G(Kzm,0,z,z)*h - 2*G(0,h)*G(Kzm,0,z,z)
         *z - 36*G(0,h)*G(Kzm,0,0,z) + 6*G(0,h)*G(Kzm,0,0,z)*z^-1 - 6*G(0,h)*
         G(Kzm,0,0,z)*h + 6*G(0,h)*G(Kzm,0,0,z)*z - 12*G(0,h)*G(Kzm,1,0,z) + 2
         *G(0,h)*G(Kzm,1,0,z)*z^-1 - 2*G(0,h)*G(Kzm,1,0,z)*h + 2*G(0,h)*G(Kzm,
         1,0,z)*z + 24*G(0,h)*G(Kzp,z^-1,0,z) - 4*G(0,h)*G(Kzp,z^-1,0,z)*z^-1
          + 4*G(0,h)*G(Kzp,z^-1,0,z)*h - 4*G(0,h)*G(Kzp,z^-1,0,z)*z - 1/3*G(0,
         h)*G(Kzp,z)*Pi^2*z^-1 + 2*G(0,h)*G(Kzp,z)*Pi^2 + 1/3*G(0,h)*G(Kzp,z)*
         Pi^2*h - 1/3*G(0,h)*G(Kzp,z)*Pi^2*z + 12*G(0,h)*G(Kzp,0,z^-1,z) - 2*
         G(0,h)*G(Kzp,0,z^-1,z)*z^-1 + 2*G(0,h)*G(Kzp,0,z^-1,z)*h - 2*G(0,h)*
         G(Kzp,0,z^-1,z)*z + 12*G(0,h)*G(Kzp,0,z,z) - 2*G(0,h)*G(Kzp,0,z,z)*
         z^-1 + 2*G(0,h)*G(Kzp,0,z,z)*h - 2*G(0,h)*G(Kzp,0,z,z)*z - 36*G(0,h)*
         G(Kzp,0,0,z) + 6*G(0,h)*G(Kzp,0,0,z)*z^-1 - 6*G(0,h)*G(Kzp,0,0,z)*h
          + 6*G(0,h)*G(Kzp,0,0,z)*z - 12*G(0,h)*G(Kzp,1,0,z) + 2*G(0,h)*G(Kzp,
         1,0,z)*z^-1 - 2*G(0,h)*G(Kzp,1,0,z)*h + 2*G(0,h)*G(Kzp,1,0,z)*z - 12*
         G(0,h)*G(0,Lzm,z^-1,z) + 2*G(0,h)*G(0,Lzm,z^-1,z)*z^-1 - 2*G(0,h)*G(0
         ,Lzm,z^-1,z)*h + 2*G(0,h)*G(0,Lzm,z^-1,z)*z - 12*G(0,h)*G(0,Lzm,z,z)
          + 2*G(0,h)*G(0,Lzm,z,z)*z^-1 - 2*G(0,h)*G(0,Lzm,z,z)*h + 2*G(0,h)*G(
         0,Lzm,z,z)*z + 12*G(0,h)*G(0,Lzm,0,z) - 2*G(0,h)*G(0,Lzm,0,z)*z^-1 + 
         2*G(0,h)*G(0,Lzm,0,z)*h - 2*G(0,h)*G(0,Lzm,0,z)*z - 12*G(0,h)*G(0,Lzp
         ,z^-1,z) + 2*G(0,h)*G(0,Lzp,z^-1,z)*z^-1 - 2*G(0,h)*G(0,Lzp,z^-1,z)*h
          + 2*G(0,h)*G(0,Lzp,z^-1,z)*z - 12*G(0,h)*G(0,Lzp,z,z) + 2*G(0,h)*G(0
         ,Lzp,z,z)*z^-1 - 2*G(0,h)*G(0,Lzp,z,z)*h + 2*G(0,h)*G(0,Lzp,z,z)*z + 
         12*G(0,h)*G(0,Lzp,0,z) - 2*G(0,h)*G(0,Lzp,0,z)*z^-1 + 2*G(0,h)*G(0,
         Lzp,0,z)*h - 2*G(0,h)*G(0,Lzp,0,z)*z + 12*G(0,h)*G(0,Kzm,z^-1,z) - 2*
         G(0,h)*G(0,Kzm,z^-1,z)*z^-1 + 2*G(0,h)*G(0,Kzm,z^-1,z)*h - 2*G(0,h)*
         G(0,Kzm,z^-1,z)*z + 12*G(0,h)*G(0,Kzm,z,z) - 2*G(0,h)*G(0,Kzm,z,z)*
         z^-1 + 2*G(0,h)*G(0,Kzm,z,z)*h - 2*G(0,h)*G(0,Kzm,z,z)*z + 12*G(0,h)*
         G(0,Kzp,z^-1,z) - 2*G(0,h)*G(0,Kzp,z^-1,z)*z^-1 + 2*G(0,h)*G(0,Kzp,
         z^-1,z)*h - 2*G(0,h)*G(0,Kzp,z^-1,z)*z + 12*G(0,h)*G(0,Kzp,z,z) - 2*
         G(0,h)*G(0,Kzp,z,z)*z^-1 + 2*G(0,h)*G(0,Kzp,z,z)*h - 2*G(0,h)*G(0,Kzp
         ,z,z)*z + 12*G(0,h)*G(1,Lzm,0,z) - 2*G(0,h)*G(1,Lzm,0,z)*z^-1 + 2*G(0
         ,h)*G(1,Lzm,0,z)*h - 2*G(0,h)*G(1,Lzm,0,z)*z + 12*G(0,h)*G(1,Lzp,0,z)
          - 2*G(0,h)*G(1,Lzp,0,z)*z^-1 + 2*G(0,h)*G(1,Lzp,0,z)*h - 2*G(0,h)*G(
         1,Lzp,0,z)*z - 12*G(0,h)*G(1,Kzm,0,z) + 2*G(0,h)*G(1,Kzm,0,z)*z^-1 - 
         2*G(0,h)*G(1,Kzm,0,z)*h + 2*G(0,h)*G(1,Kzm,0,z)*z - 12*G(0,h)*G(1,Kzp
         ,0,z) + 2*G(0,h)*G(1,Kzp,0,z)*z^-1 - 2*G(0,h)*G(1,Kzp,0,z)*h + 2*G(0,
         h)*G(1,Kzp,0,z)*z + 8*G(0,h)*G(1,0,z) + 2*G(0,h)*G(1,0,z)*z^-1 + 4*G(
         0,h)*G(1,0,z)*h^-1 + 4*G(0,h)*G(1,0,z)*h - 2*G(0,h)*G(1,0,z)*z + 12*
         G(0,h)*G(1,0,Lzm,z) - 2*G(0,h)*G(1,0,Lzm,z)*z^-1 + 2*G(0,h)*G(1,0,Lzm
         ,z)*h - 2*G(0,h)*G(1,0,Lzm,z)*z + 12*G(0,h)*G(1,0,Lzp,z) - 2*G(0,h)*
         G(1,0,Lzp,z)*z^-1 + 2*G(0,h)*G(1,0,Lzp,z)*h - 2*G(0,h)*G(1,0,Lzp,z)*z
          - 12*G(0,h)*G(1,0,Kzm,z) + 2*G(0,h)*G(1,0,Kzm,z)*z^-1 - 2*G(0,h)*G(1
         ,0,Kzm,z)*h + 2*G(0,h)*G(1,0,Kzm,z)*z - 12*G(0,h)*G(1,0,Kzp,z) + 2*G(
         0,h)*G(1,0,Kzp,z)*z^-1 - 2*G(0,h)*G(1,0,Kzp,z)*h + 2*G(0,h)*G(1,0,Kzp
         ,z)*z + 52*G(0,h)*G(1,0,0,z) - 8*G(0,h)*G(1,0,0,z)*z^-1 + 2*G(0,h)*G(
         1,0,0,z)*h^-1 + 8*G(0,h)*G(1,0,0,z)*h - 8*G(0,h)*G(1,0,0,z)*z - 8*G(0
         ,Lzm,z^-1,z^-1,z) - 2*G(0,Lzm,z^-1,z^-1,z)*z^-1 - 2*G(0,Lzm,z^-1,z^-1
         ,z)*h^-1 - 2*G(0,Lzm,z^-1,z^-1,z)*h + 2*G(0,Lzm,z^-1,z^-1,z)*z + 4*G(
         0,Lzm,z^-1,z) - G(0,Lzm,z^-1,z)*z - 8*G(0,Lzm,z^-1,z)*G(z^-1,h) + 2*
         G(0,Lzm,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzm,z^-1,z)*G(z^-1,h)*h^-1 - 2
         *G(0,Lzm,z^-1,z)*G(z^-1,h)*h + 2*G(0,Lzm,z^-1,z)*G(z^-1,h)*z + 8*G(0,
         Lzm,z^-1,z)*G(z,h) - 2*G(0,Lzm,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Lzm,z^-1,z
         )*G(z,h)*h^-1 + 2*G(0,Lzm,z^-1,z)*G(z,h)*h - 2*G(0,Lzm,z^-1,z)*G(z,h)
         *z + 16*G(0,Lzm,z^-1,z)*G(1,h) - 2*G(0,Lzm,z^-1,z)*G(1,h)*z^-1 + 2*G(
         0,Lzm,z^-1,z)*G(1,h)*h^-1 + 2*G(0,Lzm,z^-1,z)*G(1,h)*h - 2*G(0,Lzm,
         z^-1,z)*G(1,h)*z - 16*G(0,Lzm,z^-1,z,z) - 4*G(0,Lzm,z^-1,z,z)*h + 4*
         G(0,Lzm,z^-1,z,z)*z + 8*G(0,Lzm,z^-1,-1,z) - 2*G(0,Lzm,z^-1,-1,z)*
         z^-1 - 2*G(0,Lzm,z^-1,-1,z)*h^-1 + 2*G(0,Lzm,z^-1,-1,z)*h - 2*G(0,Lzm
         ,z^-1,-1,z)*z - 24*G(0,Lzm,z^-1,0,z) + 7*G(0,Lzm,z^-1,0,z)*z^-1 + 5*
         G(0,Lzm,z^-1,0,z)*h^-1 - 5*G(0,Lzm,z^-1,0,z)*h + 5*G(0,Lzm,z^-1,0,z)*
         z + 32*G(0,Lzm,z^-1,0,h) - 6*G(0,Lzm,z^-1,0,h)*z^-1 - 2*G(0,Lzm,z^-1,
         0,h)*h^-1 + 6*G(0,Lzm,z^-1,0,h)*h - 6*G(0,Lzm,z^-1,0,h)*z - 8*G(0,Lzm
         ,z^-1,1,z) - 4*G(0,Lzm,z^-1,1,z)*h^-1 + G(0,Lzm,z)*Pi^2*z^-1 + 2/3*G(
         0,Lzm,z)*Pi^2*h^-1 - 2*G(0,Lzm,z)*Pi^2 - 1/3*G(0,Lzm,z)*Pi^2*h + 1/3*
         G(0,Lzm,z)*Pi^2*z - 16*G(0,Lzm,z,z^-1,z) - 4*G(0,Lzm,z,z^-1,z)*h + 4*
         G(0,Lzm,z,z^-1,z)*z + 4*G(0,Lzm,z,z) - G(0,Lzm,z,z)*z - 8*G(0,Lzm,z,z
         )*G(z^-1,h) + 2*G(0,Lzm,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzm,z,z)*G(z^-1,h
         )*h^-1 - 2*G(0,Lzm,z,z)*G(z^-1,h)*h + 2*G(0,Lzm,z,z)*G(z^-1,h)*z + 8*
         G(0,Lzm,z,z)*G(z,h) - 2*G(0,Lzm,z,z)*G(z,h)*z^-1 - 2*G(0,Lzm,z,z)*G(z
         ,h)*h^-1 + 2*G(0,Lzm,z,z)*G(z,h)*h - 2*G(0,Lzm,z,z)*G(z,h)*z + 16*G(0
         ,Lzm,z,z)*G(1,h) - 2*G(0,Lzm,z,z)*G(1,h)*z^-1 + 2*G(0,Lzm,z,z)*G(1,h)
         *h^-1 + 2*G(0,Lzm,z,z)*G(1,h)*h - 2*G(0,Lzm,z,z)*G(1,h)*z - 24*G(0,
         Lzm,z,z,z) + 2*G(0,Lzm,z,z,z)*z^-1 + 2*G(0,Lzm,z,z,z)*h^-1 - 6*G(0,
         Lzm,z,z,z)*h + 6*G(0,Lzm,z,z,z)*z + 8*G(0,Lzm,z,-1,z) - 2*G(0,Lzm,z,
         -1,z)*z^-1 - 2*G(0,Lzm,z,-1,z)*h^-1 + 2*G(0,Lzm,z,-1,z)*h - 2*G(0,Lzm
         ,z,-1,z)*z + 32*G(0,Lzm,z,0,z) - G(0,Lzm,z,0,z)*z^-1 + G(0,Lzm,z,0,z)
         *h^-1 + 7*G(0,Lzm,z,0,z)*h - 7*G(0,Lzm,z,0,z)*z - 32*G(0,Lzm,z,0,h)
          + 6*G(0,Lzm,z,0,h)*z^-1 + 2*G(0,Lzm,z,0,h)*h^-1 - 6*G(0,Lzm,z,0,h)*h
          + 6*G(0,Lzm,z,0,h)*z - 8*G(0,Lzm,z,1,z) - 4*G(0,Lzm,z,1,z)*h^-1 - G(
         0,Lzm,h)*Pi^2*z^-1 - 1/3*G(0,Lzm,h)*Pi^2*h^-1 + 16/3*G(0,Lzm,h)*Pi^2
          + G(0,Lzm,h)*Pi^2*h - G(0,Lzm,h)*Pi^2*z - 32*G(0,Lzm,h)*G(1,0,z) + 6
         *G(0,Lzm,h)*G(1,0,z)*z^-1 + 2*G(0,Lzm,h)*G(1,0,z)*h^-1 - 6*G(0,Lzm,h)
         *G(1,0,z)*h + 6*G(0,Lzm,h)*G(1,0,z)*z + 4*G(0,Lzm,Kzm,z^-1,z) + G(0,
         Lzm,Kzm,z^-1,z)*z^-1 + G(0,Lzm,Kzm,z^-1,z)*h^-1 + G(0,Lzm,Kzm,z^-1,z)
         *h - G(0,Lzm,Kzm,z^-1,z)*z + 4*G(0,Lzm,Kzm,z,z) + G(0,Lzm,Kzm,z,z)*
         z^-1 + G(0,Lzm,Kzm,z,z)*h^-1 + G(0,Lzm,Kzm,z,z)*h - G(0,Lzm,Kzm,z,z)*
         z + 4*G(0,Lzm,Kzp,z^-1,z) + G(0,Lzm,Kzp,z^-1,z)*z^-1 + G(0,Lzm,Kzp,
         z^-1,z)*h^-1 + G(0,Lzm,Kzp,z^-1,z)*h - G(0,Lzm,Kzp,z^-1,z)*z + 4*G(0,
         Lzm,Kzp,z,z) + G(0,Lzm,Kzp,z,z)*z^-1 + G(0,Lzm,Kzp,z,z)*h^-1 + G(0,
         Lzm,Kzp,z,z)*h - G(0,Lzm,Kzp,z,z)*z + 8*G(0,Lzm,-1,z^-1,z) - 2*G(0,
         Lzm,-1,z^-1,z)*z^-1 - 2*G(0,Lzm,-1,z^-1,z)*h^-1 + 2*G(0,Lzm,-1,z^-1,z
         )*h - 2*G(0,Lzm,-1,z^-1,z)*z + 8*G(0,Lzm,-1,z,z) - 2*G(0,Lzm,-1,z,z)*
         z^-1 - 2*G(0,Lzm,-1,z,z)*h^-1 + 2*G(0,Lzm,-1,z,z)*h - 2*G(0,Lzm,-1,z,
         z)*z - 8*G(0,Lzm,-1,0,z) + 2*G(0,Lzm,-1,0,z)*z^-1 + 2*G(0,Lzm,-1,0,z)
         *h^-1 - 2*G(0,Lzm,-1,0,z)*h + 2*G(0,Lzm,-1,0,z)*z - 4*G(0,Lzm,0,z^-1,
         z) + 3*G(0,Lzm,0,z^-1,z)*z^-1 + 3*G(0,Lzm,0,z^-1,z)*h^-1 - G(0,Lzm,0,
         z^-1,z)*h + G(0,Lzm,0,z^-1,z)*z - 4*G(0,Lzm,0,z) + G(0,Lzm,0,z)*z + 8
         *G(0,Lzm,0,z)*G(z^-1,h) - 2*G(0,Lzm,0,z)*G(z^-1,h)*z^-1 - 2*G(0,Lzm,0
         ,z)*G(z^-1,h)*h^-1 + 2*G(0,Lzm,0,z)*G(z^-1,h)*h - 2*G(0,Lzm,0,z)*G(
         z^-1,h)*z - 8*G(0,Lzm,0,z)*G(z,h) + 2*G(0,Lzm,0,z)*G(z,h)*z^-1 + 2*G(
         0,Lzm,0,z)*G(z,h)*h^-1 - 2*G(0,Lzm,0,z)*G(z,h)*h + 2*G(0,Lzm,0,z)*G(z
         ,h)*z - 16*G(0,Lzm,0,z)*G(1,h) + 2*G(0,Lzm,0,z)*G(1,h)*z^-1 - 2*G(0,
         Lzm,0,z)*G(1,h)*h^-1 - 2*G(0,Lzm,0,z)*G(1,h)*h + 2*G(0,Lzm,0,z)*G(1,h
         )*z + 4*G(0,Lzm,0,z,z) + G(0,Lzm,0,z,z)*z^-1 + G(0,Lzm,0,z,z)*h^-1 + 
         G(0,Lzm,0,z,z)*h - G(0,Lzm,0,z,z)*z + 4*G(0,Lzm,0,Kzm,z) + G(0,Lzm,0,
         Kzm,z)*z^-1 + G(0,Lzm,0,Kzm,z)*h^-1 + G(0,Lzm,0,Kzm,z)*h - G(0,Lzm,0,
         Kzm,z)*z + 4*G(0,Lzm,0,Kzp,z) + G(0,Lzm,0,Kzp,z)*z^-1 + G(0,Lzm,0,Kzp
         ,z)*h^-1 + G(0,Lzm,0,Kzp,z)*h - G(0,Lzm,0,Kzp,z)*z - 8*G(0,Lzm,0,-1,z
         ) + 2*G(0,Lzm,0,-1,z)*z^-1 + 2*G(0,Lzm,0,-1,z)*h^-1 - 2*G(0,Lzm,0,-1,
         z)*h + 2*G(0,Lzm,0,-1,z)*z - 40*G(0,Lzm,0,0,z) - 4*G(0,Lzm,0,0,z)*
         h^-1 - 8*G(0,Lzm,0,0,z)*h + 8*G(0,Lzm,0,0,z)*z + 64*G(0,Lzm,0,0,h) - 
         12*G(0,Lzm,0,0,h)*z^-1 - 4*G(0,Lzm,0,0,h)*h^-1 + 12*G(0,Lzm,0,0,h)*h
          - 12*G(0,Lzm,0,0,h)*z + 8*G(0,Lzm,0,1,z) + 4*G(0,Lzm,0,1,z)*h^-1 - 8
         *G(0,Lzm,1,z^-1,z) - 4*G(0,Lzm,1,z^-1,z)*h^-1 - 8*G(0,Lzm,1,z,z) - 4*
         G(0,Lzm,1,z,z)*h^-1 + 24*G(0,Lzm,1,0,z) - 5*G(0,Lzm,1,0,z)*z^-1 + G(0
         ,Lzm,1,0,z)*h^-1 + 3*G(0,Lzm,1,0,z)*h - 3*G(0,Lzm,1,0,z)*z - 8*G(0,
         Lzp,z^-1,z^-1,z) - 2*G(0,Lzp,z^-1,z^-1,z)*z^-1 - 2*G(0,Lzp,z^-1,z^-1,
         z)*h^-1 - 2*G(0,Lzp,z^-1,z^-1,z)*h + 2*G(0,Lzp,z^-1,z^-1,z)*z + 4*G(0
         ,Lzp,z^-1,z) - G(0,Lzp,z^-1,z)*z - 8*G(0,Lzp,z^-1,z)*G(z^-1,h) + 2*G(
         0,Lzp,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzp,z^-1,z)*G(z^-1,h)*h^-1 - 2*
         G(0,Lzp,z^-1,z)*G(z^-1,h)*h + 2*G(0,Lzp,z^-1,z)*G(z^-1,h)*z + 8*G(0,
         Lzp,z^-1,z)*G(z,h) - 2*G(0,Lzp,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Lzp,z^-1,z
         )*G(z,h)*h^-1 + 2*G(0,Lzp,z^-1,z)*G(z,h)*h - 2*G(0,Lzp,z^-1,z)*G(z,h)
         *z + 16*G(0,Lzp,z^-1,z)*G(1,h) - 2*G(0,Lzp,z^-1,z)*G(1,h)*z^-1 + 2*G(
         0,Lzp,z^-1,z)*G(1,h)*h^-1 + 2*G(0,Lzp,z^-1,z)*G(1,h)*h - 2*G(0,Lzp,
         z^-1,z)*G(1,h)*z - 16*G(0,Lzp,z^-1,z,z) - 4*G(0,Lzp,z^-1,z,z)*h + 4*
         G(0,Lzp,z^-1,z,z)*z + 8*G(0,Lzp,z^-1,-1,z) - 2*G(0,Lzp,z^-1,-1,z)*
         z^-1 - 2*G(0,Lzp,z^-1,-1,z)*h^-1 + 2*G(0,Lzp,z^-1,-1,z)*h - 2*G(0,Lzp
         ,z^-1,-1,z)*z - 24*G(0,Lzp,z^-1,0,z) + 7*G(0,Lzp,z^-1,0,z)*z^-1 + 5*
         G(0,Lzp,z^-1,0,z)*h^-1 - 5*G(0,Lzp,z^-1,0,z)*h + 5*G(0,Lzp,z^-1,0,z)*
         z + 32*G(0,Lzp,z^-1,0,h) - 6*G(0,Lzp,z^-1,0,h)*z^-1 - 2*G(0,Lzp,z^-1,
         0,h)*h^-1 + 6*G(0,Lzp,z^-1,0,h)*h - 6*G(0,Lzp,z^-1,0,h)*z - 8*G(0,Lzp
         ,z^-1,1,z) - 4*G(0,Lzp,z^-1,1,z)*h^-1 + G(0,Lzp,z)*Pi^2*z^-1 + 2/3*G(
         0,Lzp,z)*Pi^2*h^-1 - 2*G(0,Lzp,z)*Pi^2 - 1/3*G(0,Lzp,z)*Pi^2*h + 1/3*
         G(0,Lzp,z)*Pi^2*z - 16*G(0,Lzp,z,z^-1,z) - 4*G(0,Lzp,z,z^-1,z)*h + 4*
         G(0,Lzp,z,z^-1,z)*z + 4*G(0,Lzp,z,z) - G(0,Lzp,z,z)*z - 8*G(0,Lzp,z,z
         )*G(z^-1,h) + 2*G(0,Lzp,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Lzp,z,z)*G(z^-1,h
         )*h^-1 - 2*G(0,Lzp,z,z)*G(z^-1,h)*h + 2*G(0,Lzp,z,z)*G(z^-1,h)*z + 8*
         G(0,Lzp,z,z)*G(z,h) - 2*G(0,Lzp,z,z)*G(z,h)*z^-1 - 2*G(0,Lzp,z,z)*G(z
         ,h)*h^-1 + 2*G(0,Lzp,z,z)*G(z,h)*h - 2*G(0,Lzp,z,z)*G(z,h)*z + 16*G(0
         ,Lzp,z,z)*G(1,h) - 2*G(0,Lzp,z,z)*G(1,h)*z^-1 + 2*G(0,Lzp,z,z)*G(1,h)
         *h^-1 + 2*G(0,Lzp,z,z)*G(1,h)*h - 2*G(0,Lzp,z,z)*G(1,h)*z - 24*G(0,
         Lzp,z,z,z) + 2*G(0,Lzp,z,z,z)*z^-1 + 2*G(0,Lzp,z,z,z)*h^-1 - 6*G(0,
         Lzp,z,z,z)*h + 6*G(0,Lzp,z,z,z)*z + 8*G(0,Lzp,z,-1,z) - 2*G(0,Lzp,z,
         -1,z)*z^-1 - 2*G(0,Lzp,z,-1,z)*h^-1 + 2*G(0,Lzp,z,-1,z)*h - 2*G(0,Lzp
         ,z,-1,z)*z + 32*G(0,Lzp,z,0,z) - G(0,Lzp,z,0,z)*z^-1 + G(0,Lzp,z,0,z)
         *h^-1 + 7*G(0,Lzp,z,0,z)*h - 7*G(0,Lzp,z,0,z)*z - 32*G(0,Lzp,z,0,h)
          + 6*G(0,Lzp,z,0,h)*z^-1 + 2*G(0,Lzp,z,0,h)*h^-1 - 6*G(0,Lzp,z,0,h)*h
          + 6*G(0,Lzp,z,0,h)*z - 8*G(0,Lzp,z,1,z) - 4*G(0,Lzp,z,1,z)*h^-1 - G(
         0,Lzp,h)*Pi^2*z^-1 - 1/3*G(0,Lzp,h)*Pi^2*h^-1 + 16/3*G(0,Lzp,h)*Pi^2
          + G(0,Lzp,h)*Pi^2*h - G(0,Lzp,h)*Pi^2*z - 32*G(0,Lzp,h)*G(1,0,z) + 6
         *G(0,Lzp,h)*G(1,0,z)*z^-1 + 2*G(0,Lzp,h)*G(1,0,z)*h^-1 - 6*G(0,Lzp,h)
         *G(1,0,z)*h + 6*G(0,Lzp,h)*G(1,0,z)*z + 4*G(0,Lzp,Kzm,z^-1,z) + G(0,
         Lzp,Kzm,z^-1,z)*z^-1 + G(0,Lzp,Kzm,z^-1,z)*h^-1 + G(0,Lzp,Kzm,z^-1,z)
         *h - G(0,Lzp,Kzm,z^-1,z)*z + 4*G(0,Lzp,Kzm,z,z) + G(0,Lzp,Kzm,z,z)*
         z^-1 + G(0,Lzp,Kzm,z,z)*h^-1 + G(0,Lzp,Kzm,z,z)*h - G(0,Lzp,Kzm,z,z)*
         z + 4*G(0,Lzp,Kzp,z^-1,z) + G(0,Lzp,Kzp,z^-1,z)*z^-1 + G(0,Lzp,Kzp,
         z^-1,z)*h^-1 + G(0,Lzp,Kzp,z^-1,z)*h - G(0,Lzp,Kzp,z^-1,z)*z + 4*G(0,
         Lzp,Kzp,z,z) + G(0,Lzp,Kzp,z,z)*z^-1 + G(0,Lzp,Kzp,z,z)*h^-1 + G(0,
         Lzp,Kzp,z,z)*h - G(0,Lzp,Kzp,z,z)*z + 8*G(0,Lzp,-1,z^-1,z) - 2*G(0,
         Lzp,-1,z^-1,z)*z^-1 - 2*G(0,Lzp,-1,z^-1,z)*h^-1 + 2*G(0,Lzp,-1,z^-1,z
         )*h - 2*G(0,Lzp,-1,z^-1,z)*z + 8*G(0,Lzp,-1,z,z) - 2*G(0,Lzp,-1,z,z)*
         z^-1 - 2*G(0,Lzp,-1,z,z)*h^-1 + 2*G(0,Lzp,-1,z,z)*h - 2*G(0,Lzp,-1,z,
         z)*z - 8*G(0,Lzp,-1,0,z) + 2*G(0,Lzp,-1,0,z)*z^-1 + 2*G(0,Lzp,-1,0,z)
         *h^-1 - 2*G(0,Lzp,-1,0,z)*h + 2*G(0,Lzp,-1,0,z)*z - 4*G(0,Lzp,0,z^-1,
         z) + 3*G(0,Lzp,0,z^-1,z)*z^-1 + 3*G(0,Lzp,0,z^-1,z)*h^-1 - G(0,Lzp,0,
         z^-1,z)*h + G(0,Lzp,0,z^-1,z)*z - 4*G(0,Lzp,0,z) + G(0,Lzp,0,z)*z + 8
         *G(0,Lzp,0,z)*G(z^-1,h) - 2*G(0,Lzp,0,z)*G(z^-1,h)*z^-1 - 2*G(0,Lzp,0
         ,z)*G(z^-1,h)*h^-1 + 2*G(0,Lzp,0,z)*G(z^-1,h)*h - 2*G(0,Lzp,0,z)*G(
         z^-1,h)*z - 8*G(0,Lzp,0,z)*G(z,h) + 2*G(0,Lzp,0,z)*G(z,h)*z^-1 + 2*G(
         0,Lzp,0,z)*G(z,h)*h^-1 - 2*G(0,Lzp,0,z)*G(z,h)*h + 2*G(0,Lzp,0,z)*G(z
         ,h)*z - 16*G(0,Lzp,0,z)*G(1,h) + 2*G(0,Lzp,0,z)*G(1,h)*z^-1 - 2*G(0,
         Lzp,0,z)*G(1,h)*h^-1 - 2*G(0,Lzp,0,z)*G(1,h)*h + 2*G(0,Lzp,0,z)*G(1,h
         )*z + 4*G(0,Lzp,0,z,z) + G(0,Lzp,0,z,z)*z^-1 + G(0,Lzp,0,z,z)*h^-1 + 
         G(0,Lzp,0,z,z)*h - G(0,Lzp,0,z,z)*z + 4*G(0,Lzp,0,Kzm,z) + G(0,Lzp,0,
         Kzm,z)*z^-1 + G(0,Lzp,0,Kzm,z)*h^-1 + G(0,Lzp,0,Kzm,z)*h - G(0,Lzp,0,
         Kzm,z)*z + 4*G(0,Lzp,0,Kzp,z) + G(0,Lzp,0,Kzp,z)*z^-1 + G(0,Lzp,0,Kzp
         ,z)*h^-1 + G(0,Lzp,0,Kzp,z)*h - G(0,Lzp,0,Kzp,z)*z - 8*G(0,Lzp,0,-1,z
         ) + 2*G(0,Lzp,0,-1,z)*z^-1 + 2*G(0,Lzp,0,-1,z)*h^-1 - 2*G(0,Lzp,0,-1,
         z)*h + 2*G(0,Lzp,0,-1,z)*z - 40*G(0,Lzp,0,0,z) - 4*G(0,Lzp,0,0,z)*
         h^-1 - 8*G(0,Lzp,0,0,z)*h + 8*G(0,Lzp,0,0,z)*z + 64*G(0,Lzp,0,0,h) - 
         12*G(0,Lzp,0,0,h)*z^-1 - 4*G(0,Lzp,0,0,h)*h^-1 + 12*G(0,Lzp,0,0,h)*h
          - 12*G(0,Lzp,0,0,h)*z + 8*G(0,Lzp,0,1,z) + 4*G(0,Lzp,0,1,z)*h^-1 - 8
         *G(0,Lzp,1,z^-1,z) - 4*G(0,Lzp,1,z^-1,z)*h^-1 - 8*G(0,Lzp,1,z,z) - 4*
         G(0,Lzp,1,z,z)*h^-1 + 24*G(0,Lzp,1,0,z) - 5*G(0,Lzp,1,0,z)*z^-1 + G(0
         ,Lzp,1,0,z)*h^-1 + 3*G(0,Lzp,1,0,z)*h - 3*G(0,Lzp,1,0,z)*z - 8*G(0,
         Kzm,z^-1,z^-1,z) - 2*G(0,Kzm,z^-1,z^-1,z)*z^-1 - 2*G(0,Kzm,z^-1,z^-1,
         z)*h^-1 - 2*G(0,Kzm,z^-1,z^-1,z)*h + 2*G(0,Kzm,z^-1,z^-1,z)*z - 8*G(0
         ,Kzm,z^-1,z) + G(0,Kzm,z^-1,z)*z^-1 - 3*G(0,Kzm,z^-1,z)*h^-1 - 3*G(0,
         Kzm,z^-1,z)*h - 8*G(0,Kzm,z^-1,z)*G(z^-1,h) + 2*G(0,Kzm,z^-1,z)*G(
         z^-1,h)*z^-1 + 2*G(0,Kzm,z^-1,z)*G(z^-1,h)*h^-1 - 2*G(0,Kzm,z^-1,z)*
         G(z^-1,h)*h + 2*G(0,Kzm,z^-1,z)*G(z^-1,h)*z + 8*G(0,Kzm,z^-1,z)*G(z,h
         ) - 2*G(0,Kzm,z^-1,z)*G(z,h)*z^-1 - 2*G(0,Kzm,z^-1,z)*G(z,h)*h^-1 + 2
         *G(0,Kzm,z^-1,z)*G(z,h)*h - 2*G(0,Kzm,z^-1,z)*G(z,h)*z - 16*G(0,Kzm,
         z^-1,z)*G(1,h) + 2*G(0,Kzm,z^-1,z)*G(1,h)*z^-1 - 2*G(0,Kzm,z^-1,z)*G(
         1,h)*h^-1 - 2*G(0,Kzm,z^-1,z)*G(1,h)*h + 2*G(0,Kzm,z^-1,z)*G(1,h)*z
          - 16*G(0,Kzm,z^-1,z,z) - 4*G(0,Kzm,z^-1,z,z)*h + 4*G(0,Kzm,z^-1,z,z)
         *z + 8*G(0,Kzm,z^-1,-1,z) - 2*G(0,Kzm,z^-1,-1,z)*z^-1 - 2*G(0,Kzm,
         z^-1,-1,z)*h^-1 + 2*G(0,Kzm,z^-1,-1,z)*h - 2*G(0,Kzm,z^-1,-1,z)*z + 
         24*G(0,Kzm,z^-1,0,z) - 7*G(0,Kzm,z^-1,0,z)*z^-1 - 5*G(0,Kzm,z^-1,0,z)
         *h^-1 + 5*G(0,Kzm,z^-1,0,z)*h - 5*G(0,Kzm,z^-1,0,z)*z - 32*G(0,Kzm,
         z^-1,0,h) + 6*G(0,Kzm,z^-1,0,h)*z^-1 + 2*G(0,Kzm,z^-1,0,h)*h^-1 - 6*
         G(0,Kzm,z^-1,0,h)*h + 6*G(0,Kzm,z^-1,0,h)*z + 24*G(0,Kzm,z^-1,1,z) - 
         4*G(0,Kzm,z^-1,1,z)*z^-1 + 4*G(0,Kzm,z^-1,1,z)*h - 4*G(0,Kzm,z^-1,1,z
         )*z - G(0,Kzm,z)*Pi^2*z^-1 - 2/3*G(0,Kzm,z)*Pi^2*h^-1 + 2*G(0,Kzm,z)*
         Pi^2 + 1/3*G(0,Kzm,z)*Pi^2*h - 1/3*G(0,Kzm,z)*Pi^2*z - 16*G(0,Kzm,z,
         z^-1,z) - 4*G(0,Kzm,z,z^-1,z)*h + 4*G(0,Kzm,z,z^-1,z)*z - 8*G(0,Kzm,z
         ,z) + G(0,Kzm,z,z)*z^-1 - 3*G(0,Kzm,z,z)*h^-1 - 3*G(0,Kzm,z,z)*h - 8*
         G(0,Kzm,z,z)*G(z^-1,h) + 2*G(0,Kzm,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Kzm,z,
         z)*G(z^-1,h)*h^-1 - 2*G(0,Kzm,z,z)*G(z^-1,h)*h + 2*G(0,Kzm,z,z)*G(
         z^-1,h)*z + 8*G(0,Kzm,z,z)*G(z,h) - 2*G(0,Kzm,z,z)*G(z,h)*z^-1 - 2*G(
         0,Kzm,z,z)*G(z,h)*h^-1 + 2*G(0,Kzm,z,z)*G(z,h)*h - 2*G(0,Kzm,z,z)*G(z
         ,h)*z - 16*G(0,Kzm,z,z)*G(1,h) + 2*G(0,Kzm,z,z)*G(1,h)*z^-1 - 2*G(0,
         Kzm,z,z)*G(1,h)*h^-1 - 2*G(0,Kzm,z,z)*G(1,h)*h + 2*G(0,Kzm,z,z)*G(1,h
         )*z - 24*G(0,Kzm,z,z,z) + 2*G(0,Kzm,z,z,z)*z^-1 + 2*G(0,Kzm,z,z,z)*
         h^-1 - 6*G(0,Kzm,z,z,z)*h + 6*G(0,Kzm,z,z,z)*z + 8*G(0,Kzm,z,-1,z) - 
         2*G(0,Kzm,z,-1,z)*z^-1 - 2*G(0,Kzm,z,-1,z)*h^-1 + 2*G(0,Kzm,z,-1,z)*h
          - 2*G(0,Kzm,z,-1,z)*z - 8*G(0,Kzm,z,0,z) + 3*G(0,Kzm,z,0,z)*z^-1 + 
         G(0,Kzm,z,0,z)*h^-1 - G(0,Kzm,z,0,z)*h + G(0,Kzm,z,0,z)*z + 32*G(0,
         Kzm,z,0,h) - 6*G(0,Kzm,z,0,h)*z^-1 - 2*G(0,Kzm,z,0,h)*h^-1 + 6*G(0,
         Kzm,z,0,h)*h - 6*G(0,Kzm,z,0,h)*z + 24*G(0,Kzm,z,1,z) - 4*G(0,Kzm,z,1
         ,z)*z^-1 + 4*G(0,Kzm,z,1,z)*h - 4*G(0,Kzm,z,1,z)*z + G(0,Kzm,h)*Pi^2*
         z^-1 + 1/3*G(0,Kzm,h)*Pi^2*h^-1 - 16/3*G(0,Kzm,h)*Pi^2 - G(0,Kzm,h)*
         Pi^2*h + G(0,Kzm,h)*Pi^2*z + 32*G(0,Kzm,h)*G(1,0,z) - 6*G(0,Kzm,h)*G(
         1,0,z)*z^-1 - 2*G(0,Kzm,h)*G(1,0,z)*h^-1 + 6*G(0,Kzm,h)*G(1,0,z)*h - 
         6*G(0,Kzm,h)*G(1,0,z)*z + 4*G(0,Kzm,Lzm,z^-1,z) + G(0,Kzm,Lzm,z^-1,z)
         *z^-1 + G(0,Kzm,Lzm,z^-1,z)*h^-1 + G(0,Kzm,Lzm,z^-1,z)*h - G(0,Kzm,
         Lzm,z^-1,z)*z + 4*G(0,Kzm,Lzm,z,z) + G(0,Kzm,Lzm,z,z)*z^-1 + G(0,Kzm,
         Lzm,z,z)*h^-1 + G(0,Kzm,Lzm,z,z)*h - G(0,Kzm,Lzm,z,z)*z - 4*G(0,Kzm,
         Lzm,0,z) - G(0,Kzm,Lzm,0,z)*z^-1 - G(0,Kzm,Lzm,0,z)*h^-1 - G(0,Kzm,
         Lzm,0,z)*h + G(0,Kzm,Lzm,0,z)*z + 4*G(0,Kzm,Lzp,z^-1,z) + G(0,Kzm,Lzp
         ,z^-1,z)*z^-1 + G(0,Kzm,Lzp,z^-1,z)*h^-1 + G(0,Kzm,Lzp,z^-1,z)*h - G(
         0,Kzm,Lzp,z^-1,z)*z + 4*G(0,Kzm,Lzp,z,z) + G(0,Kzm,Lzp,z,z)*z^-1 + G(
         0,Kzm,Lzp,z,z)*h^-1 + G(0,Kzm,Lzp,z,z)*h - G(0,Kzm,Lzp,z,z)*z - 4*G(0
         ,Kzm,Lzp,0,z) - G(0,Kzm,Lzp,0,z)*z^-1 - G(0,Kzm,Lzp,0,z)*h^-1 - G(0,
         Kzm,Lzp,0,z)*h + G(0,Kzm,Lzp,0,z)*z + 8*G(0,Kzm,-1,z^-1,z) - 2*G(0,
         Kzm,-1,z^-1,z)*z^-1 - 2*G(0,Kzm,-1,z^-1,z)*h^-1 + 2*G(0,Kzm,-1,z^-1,z
         )*h - 2*G(0,Kzm,-1,z^-1,z)*z + 8*G(0,Kzm,-1,z,z) - 2*G(0,Kzm,-1,z,z)*
         z^-1 - 2*G(0,Kzm,-1,z,z)*h^-1 + 2*G(0,Kzm,-1,z,z)*h - 2*G(0,Kzm,-1,z,
         z)*z - 8*G(0,Kzm,-1,0,z) - 2*G(0,Kzm,-1,0,z)*z^-1 - 2*G(0,Kzm,-1,0,z)
         *h^-1 - 2*G(0,Kzm,-1,0,z)*h + 2*G(0,Kzm,-1,0,z)*z + 4*G(0,Kzm,0,z^-1,
         z) - 3*G(0,Kzm,0,z^-1,z)*z^-1 - 3*G(0,Kzm,0,z^-1,z)*h^-1 + G(0,Kzm,0,
         z^-1,z)*h - G(0,Kzm,0,z^-1,z)*z + 4*G(0,Kzm,0,z,z) - 3*G(0,Kzm,0,z,z)
         *z^-1 - 3*G(0,Kzm,0,z,z)*h^-1 + G(0,Kzm,0,z,z)*h - G(0,Kzm,0,z,z)*z
          - 48*G(0,Kzm,0,0,z) + 15*G(0,Kzm,0,0,z)*z^-1 + 9*G(0,Kzm,0,0,z)*h^-1
          - 9*G(0,Kzm,0,0,z)*h + 9*G(0,Kzm,0,0,z)*z + 64*G(0,Kzm,0,0,h) - 12*
         G(0,Kzm,0,0,h)*z^-1 - 4*G(0,Kzm,0,0,h)*h^-1 + 12*G(0,Kzm,0,0,h)*h - 
         12*G(0,Kzm,0,0,h)*z + 24*G(0,Kzm,1,z^-1,z) - 4*G(0,Kzm,1,z^-1,z)*z^-1
          + 4*G(0,Kzm,1,z^-1,z)*h - 4*G(0,Kzm,1,z^-1,z)*z + 24*G(0,Kzm,1,z,z)
          - 4*G(0,Kzm,1,z,z)*z^-1 + 4*G(0,Kzm,1,z,z)*h - 4*G(0,Kzm,1,z,z)*z - 
         12*G(0,Kzm,1,0,z) + 6*G(0,Kzm,1,0,z)*z^-1 + 4*G(0,Kzm,1,0,z)*h^-1 - 2
         *G(0,Kzm,1,0,z)*h + 2*G(0,Kzm,1,0,z)*z - 8*G(0,Kzp,z^-1,z^-1,z) - 2*
         G(0,Kzp,z^-1,z^-1,z)*z^-1 - 2*G(0,Kzp,z^-1,z^-1,z)*h^-1 - 2*G(0,Kzp,
         z^-1,z^-1,z)*h + 2*G(0,Kzp,z^-1,z^-1,z)*z - 8*G(0,Kzp,z^-1,z) + G(0,
         Kzp,z^-1,z)*z^-1 - 3*G(0,Kzp,z^-1,z)*h^-1 - 3*G(0,Kzp,z^-1,z)*h - 8*
         G(0,Kzp,z^-1,z)*G(z^-1,h) + 2*G(0,Kzp,z^-1,z)*G(z^-1,h)*z^-1 + 2*G(0,
         Kzp,z^-1,z)*G(z^-1,h)*h^-1 - 2*G(0,Kzp,z^-1,z)*G(z^-1,h)*h + 2*G(0,
         Kzp,z^-1,z)*G(z^-1,h)*z + 8*G(0,Kzp,z^-1,z)*G(z,h) - 2*G(0,Kzp,z^-1,z
         )*G(z,h)*z^-1 - 2*G(0,Kzp,z^-1,z)*G(z,h)*h^-1 + 2*G(0,Kzp,z^-1,z)*G(z
         ,h)*h - 2*G(0,Kzp,z^-1,z)*G(z,h)*z - 16*G(0,Kzp,z^-1,z)*G(1,h) + 2*G(
         0,Kzp,z^-1,z)*G(1,h)*z^-1 - 2*G(0,Kzp,z^-1,z)*G(1,h)*h^-1 - 2*G(0,Kzp
         ,z^-1,z)*G(1,h)*h + 2*G(0,Kzp,z^-1,z)*G(1,h)*z - 16*G(0,Kzp,z^-1,z,z)
          - 4*G(0,Kzp,z^-1,z,z)*h + 4*G(0,Kzp,z^-1,z,z)*z + 8*G(0,Kzp,z^-1,-1,
         z) - 2*G(0,Kzp,z^-1,-1,z)*z^-1 - 2*G(0,Kzp,z^-1,-1,z)*h^-1 + 2*G(0,
         Kzp,z^-1,-1,z)*h - 2*G(0,Kzp,z^-1,-1,z)*z + 24*G(0,Kzp,z^-1,0,z) - 7*
         G(0,Kzp,z^-1,0,z)*z^-1 - 5*G(0,Kzp,z^-1,0,z)*h^-1 + 5*G(0,Kzp,z^-1,0,
         z)*h - 5*G(0,Kzp,z^-1,0,z)*z - 32*G(0,Kzp,z^-1,0,h) + 6*G(0,Kzp,z^-1,
         0,h)*z^-1 + 2*G(0,Kzp,z^-1,0,h)*h^-1 - 6*G(0,Kzp,z^-1,0,h)*h + 6*G(0,
         Kzp,z^-1,0,h)*z + 24*G(0,Kzp,z^-1,1,z) - 4*G(0,Kzp,z^-1,1,z)*z^-1 + 4
         *G(0,Kzp,z^-1,1,z)*h - 4*G(0,Kzp,z^-1,1,z)*z - G(0,Kzp,z)*Pi^2*z^-1
          - 2/3*G(0,Kzp,z)*Pi^2*h^-1 + 2*G(0,Kzp,z)*Pi^2 + 1/3*G(0,Kzp,z)*Pi^2
         *h - 1/3*G(0,Kzp,z)*Pi^2*z - 16*G(0,Kzp,z,z^-1,z) - 4*G(0,Kzp,z,z^-1,
         z)*h + 4*G(0,Kzp,z,z^-1,z)*z - 8*G(0,Kzp,z,z) + G(0,Kzp,z,z)*z^-1 - 3
         *G(0,Kzp,z,z)*h^-1 - 3*G(0,Kzp,z,z)*h - 8*G(0,Kzp,z,z)*G(z^-1,h) + 2*
         G(0,Kzp,z,z)*G(z^-1,h)*z^-1 + 2*G(0,Kzp,z,z)*G(z^-1,h)*h^-1 - 2*G(0,
         Kzp,z,z)*G(z^-1,h)*h + 2*G(0,Kzp,z,z)*G(z^-1,h)*z + 8*G(0,Kzp,z,z)*G(
         z,h) - 2*G(0,Kzp,z,z)*G(z,h)*z^-1 - 2*G(0,Kzp,z,z)*G(z,h)*h^-1 + 2*G(
         0,Kzp,z,z)*G(z,h)*h - 2*G(0,Kzp,z,z)*G(z,h)*z - 16*G(0,Kzp,z,z)*G(1,h
         ) + 2*G(0,Kzp,z,z)*G(1,h)*z^-1 - 2*G(0,Kzp,z,z)*G(1,h)*h^-1 - 2*G(0,
         Kzp,z,z)*G(1,h)*h + 2*G(0,Kzp,z,z)*G(1,h)*z - 24*G(0,Kzp,z,z,z) + 2*
         G(0,Kzp,z,z,z)*z^-1 + 2*G(0,Kzp,z,z,z)*h^-1 - 6*G(0,Kzp,z,z,z)*h + 6*
         G(0,Kzp,z,z,z)*z + 8*G(0,Kzp,z,-1,z) - 2*G(0,Kzp,z,-1,z)*z^-1 - 2*G(0
         ,Kzp,z,-1,z)*h^-1 + 2*G(0,Kzp,z,-1,z)*h - 2*G(0,Kzp,z,-1,z)*z - 8*G(0
         ,Kzp,z,0,z) + 3*G(0,Kzp,z,0,z)*z^-1 + G(0,Kzp,z,0,z)*h^-1 - G(0,Kzp,z
         ,0,z)*h + G(0,Kzp,z,0,z)*z + 32*G(0,Kzp,z,0,h) - 6*G(0,Kzp,z,0,h)*
         z^-1 - 2*G(0,Kzp,z,0,h)*h^-1 + 6*G(0,Kzp,z,0,h)*h - 6*G(0,Kzp,z,0,h)*
         z + 24*G(0,Kzp,z,1,z) - 4*G(0,Kzp,z,1,z)*z^-1 + 4*G(0,Kzp,z,1,z)*h - 
         4*G(0,Kzp,z,1,z)*z + G(0,Kzp,h)*Pi^2*z^-1 + 1/3*G(0,Kzp,h)*Pi^2*h^-1
          - 16/3*G(0,Kzp,h)*Pi^2 - G(0,Kzp,h)*Pi^2*h + G(0,Kzp,h)*Pi^2*z + 32*
         G(0,Kzp,h)*G(1,0,z) - 6*G(0,Kzp,h)*G(1,0,z)*z^-1 - 2*G(0,Kzp,h)*G(1,0
         ,z)*h^-1 + 6*G(0,Kzp,h)*G(1,0,z)*h - 6*G(0,Kzp,h)*G(1,0,z)*z + 4*G(0,
         Kzp,Lzm,z^-1,z) + G(0,Kzp,Lzm,z^-1,z)*z^-1 + G(0,Kzp,Lzm,z^-1,z)*h^-1
          + G(0,Kzp,Lzm,z^-1,z)*h - G(0,Kzp,Lzm,z^-1,z)*z + 4*G(0,Kzp,Lzm,z,z)
          + G(0,Kzp,Lzm,z,z)*z^-1 + G(0,Kzp,Lzm,z,z)*h^-1 + G(0,Kzp,Lzm,z,z)*h
          - G(0,Kzp,Lzm,z,z)*z - 4*G(0,Kzp,Lzm,0,z) - G(0,Kzp,Lzm,0,z)*z^-1 - 
         G(0,Kzp,Lzm,0,z)*h^-1 - G(0,Kzp,Lzm,0,z)*h + G(0,Kzp,Lzm,0,z)*z + 4*
         G(0,Kzp,Lzp,z^-1,z) + G(0,Kzp,Lzp,z^-1,z)*z^-1 + G(0,Kzp,Lzp,z^-1,z)*
         h^-1 + G(0,Kzp,Lzp,z^-1,z)*h - G(0,Kzp,Lzp,z^-1,z)*z + 4*G(0,Kzp,Lzp,
         z,z) + G(0,Kzp,Lzp,z,z)*z^-1 + G(0,Kzp,Lzp,z,z)*h^-1 + G(0,Kzp,Lzp,z,
         z)*h - G(0,Kzp,Lzp,z,z)*z - 4*G(0,Kzp,Lzp,0,z) - G(0,Kzp,Lzp,0,z)*
         z^-1 - G(0,Kzp,Lzp,0,z)*h^-1 - G(0,Kzp,Lzp,0,z)*h + G(0,Kzp,Lzp,0,z)*
         z + 8*G(0,Kzp,-1,z^-1,z) - 2*G(0,Kzp,-1,z^-1,z)*z^-1 - 2*G(0,Kzp,-1,
         z^-1,z)*h^-1 + 2*G(0,Kzp,-1,z^-1,z)*h - 2*G(0,Kzp,-1,z^-1,z)*z + 8*G(
         0,Kzp,-1,z,z) - 2*G(0,Kzp,-1,z,z)*z^-1 - 2*G(0,Kzp,-1,z,z)*h^-1 + 2*
         G(0,Kzp,-1,z,z)*h - 2*G(0,Kzp,-1,z,z)*z - 8*G(0,Kzp,-1,0,z) - 2*G(0,
         Kzp,-1,0,z)*z^-1 - 2*G(0,Kzp,-1,0,z)*h^-1 - 2*G(0,Kzp,-1,0,z)*h + 2*
         G(0,Kzp,-1,0,z)*z + 4*G(0,Kzp,0,z^-1,z) - 3*G(0,Kzp,0,z^-1,z)*z^-1 - 
         3*G(0,Kzp,0,z^-1,z)*h^-1 + G(0,Kzp,0,z^-1,z)*h - G(0,Kzp,0,z^-1,z)*z
          + 4*G(0,Kzp,0,z,z) - 3*G(0,Kzp,0,z,z)*z^-1 - 3*G(0,Kzp,0,z,z)*h^-1
          + G(0,Kzp,0,z,z)*h - G(0,Kzp,0,z,z)*z - 48*G(0,Kzp,0,0,z) + 15*G(0,
         Kzp,0,0,z)*z^-1 + 9*G(0,Kzp,0,0,z)*h^-1 - 9*G(0,Kzp,0,0,z)*h + 9*G(0,
         Kzp,0,0,z)*z + 64*G(0,Kzp,0,0,h) - 12*G(0,Kzp,0,0,h)*z^-1 - 4*G(0,Kzp
         ,0,0,h)*h^-1 + 12*G(0,Kzp,0,0,h)*h - 12*G(0,Kzp,0,0,h)*z + 24*G(0,Kzp
         ,1,z^-1,z) - 4*G(0,Kzp,1,z^-1,z)*z^-1 + 4*G(0,Kzp,1,z^-1,z)*h - 4*G(0
         ,Kzp,1,z^-1,z)*z + 24*G(0,Kzp,1,z,z) - 4*G(0,Kzp,1,z,z)*z^-1 + 4*G(0,
         Kzp,1,z,z)*h - 4*G(0,Kzp,1,z,z)*z - 12*G(0,Kzp,1,0,z) + 6*G(0,Kzp,1,0
         ,z)*z^-1 + 4*G(0,Kzp,1,0,z)*h^-1 - 2*G(0,Kzp,1,0,z)*h + 2*G(0,Kzp,1,0
         ,z)*z + 16*G(0,Jz,z^-1,0,h) - 2*G(0,Jz,z^-1,0,h)*z^-1 + 2*G(0,Jz,z^-1
         ,0,h)*h^-1 + 2*G(0,Jz,z^-1,0,h)*h - 2*G(0,Jz,z^-1,0,h)*z + 16*G(0,Jz,
         z,0,h) - 2*G(0,Jz,z,0,h)*z^-1 + 2*G(0,Jz,z,0,h)*h^-1 + 2*G(0,Jz,z,0,h
         )*h - 2*G(0,Jz,z,0,h)*z + 1/3*G(0,Jz,h)*Pi^2*z^-1 - 1/3*G(0,Jz,h)*
         Pi^2*h^-1 - 8/3*G(0,Jz,h)*Pi^2 - 1/3*G(0,Jz,h)*Pi^2*h + 1/3*G(0,Jz,h)
         *Pi^2*z - 16*G(0,Jz,0,0,h) + 2*G(0,Jz,0,0,h)*z^-1 - 2*G(0,Jz,0,0,h)*
         h^-1 - 2*G(0,Jz,0,0,h)*h + 2*G(0,Jz,0,0,h)*z - 16*G(0,Jz,1,0,h) + 2*
         G(0,Jz,1,0,h)*z^-1 - 2*G(0,Jz,1,0,h)*h^-1 - 2*G(0,Jz,1,0,h)*h + 2*G(0
         ,Jz,1,0,h)*z + 17/3*G(0,-1,z)*Pi^2*z^-1 + 17/3*G(0,-1,z)*Pi^2*h^-1 + 
         4/3*G(0,-1,z)*Pi^2 + 1/3*G(0,-1,z)*Pi^2*h - 1/3*G(0,-1,z)*Pi^2*z + 8*
         G(0,-1,Lzm,z^-1,z) - 2*G(0,-1,Lzm,z^-1,z)*z^-1 - 2*G(0,-1,Lzm,z^-1,z)
         *h^-1 + 2*G(0,-1,Lzm,z^-1,z)*h - 2*G(0,-1,Lzm,z^-1,z)*z + 8*G(0,-1,
         Lzm,z,z) - 2*G(0,-1,Lzm,z,z)*z^-1 - 2*G(0,-1,Lzm,z,z)*h^-1 + 2*G(0,-1
         ,Lzm,z,z)*h - 2*G(0,-1,Lzm,z,z)*z - 8*G(0,-1,Lzm,0,z) + 2*G(0,-1,Lzm,
         0,z)*z^-1 + 2*G(0,-1,Lzm,0,z)*h^-1 - 2*G(0,-1,Lzm,0,z)*h + 2*G(0,-1,
         Lzm,0,z)*z + 8*G(0,-1,Lzp,z^-1,z) - 2*G(0,-1,Lzp,z^-1,z)*z^-1 - 2*G(0
         ,-1,Lzp,z^-1,z)*h^-1 + 2*G(0,-1,Lzp,z^-1,z)*h - 2*G(0,-1,Lzp,z^-1,z)*
         z + 8*G(0,-1,Lzp,z,z) - 2*G(0,-1,Lzp,z,z)*z^-1 - 2*G(0,-1,Lzp,z,z)*
         h^-1 + 2*G(0,-1,Lzp,z,z)*h - 2*G(0,-1,Lzp,z,z)*z - 8*G(0,-1,Lzp,0,z)
          + 2*G(0,-1,Lzp,0,z)*z^-1 + 2*G(0,-1,Lzp,0,z)*h^-1 - 2*G(0,-1,Lzp,0,z
         )*h + 2*G(0,-1,Lzp,0,z)*z + 8*G(0,-1,Kzm,z^-1,z) - 2*G(0,-1,Kzm,z^-1,
         z)*z^-1 - 2*G(0,-1,Kzm,z^-1,z)*h^-1 + 2*G(0,-1,Kzm,z^-1,z)*h - 2*G(0,
         -1,Kzm,z^-1,z)*z + 8*G(0,-1,Kzm,z,z) - 2*G(0,-1,Kzm,z,z)*z^-1 - 2*G(0
         ,-1,Kzm,z,z)*h^-1 + 2*G(0,-1,Kzm,z,z)*h - 2*G(0,-1,Kzm,z,z)*z - 8*G(0
         ,-1,Kzm,0,z) - 2*G(0,-1,Kzm,0,z)*z^-1 - 2*G(0,-1,Kzm,0,z)*h^-1 - 2*G(
         0,-1,Kzm,0,z)*h + 2*G(0,-1,Kzm,0,z)*z + 8*G(0,-1,Kzp,z^-1,z) - 2*G(0,
         -1,Kzp,z^-1,z)*z^-1 - 2*G(0,-1,Kzp,z^-1,z)*h^-1 + 2*G(0,-1,Kzp,z^-1,z
         )*h - 2*G(0,-1,Kzp,z^-1,z)*z + 8*G(0,-1,Kzp,z,z) - 2*G(0,-1,Kzp,z,z)*
         z^-1 - 2*G(0,-1,Kzp,z,z)*h^-1 + 2*G(0,-1,Kzp,z,z)*h - 2*G(0,-1,Kzp,z,
         z)*z - 8*G(0,-1,Kzp,0,z) - 2*G(0,-1,Kzp,0,z)*z^-1 - 2*G(0,-1,Kzp,0,z)
         *h^-1 - 2*G(0,-1,Kzp,0,z)*h + 2*G(0,-1,Kzp,0,z)*z + 160*G(0,-1,-1,0,z
         ) + 72*G(0,-1,-1,0,z)*z^-1 + 72*G(0,-1,-1,0,z)*h^-1 + 40*G(0,-1,-1,0,
         z)*h - 40*G(0,-1,-1,0,z)*z - 48*G(0,-1,0,z) + 44*G(0,-1,0,z)*z^-1 - 4
         *G(0,-1,0,z)*h^-1 - 4*G(0,-1,0,z)*h + 52*G(0,-1,0,z)*z + 64*G(0,-1,0,
         z)*G(z^-1,h) - 16*G(0,-1,0,z)*G(z^-1,h)*z^-1 - 16*G(0,-1,0,z)*G(z^-1,
         h)*h^-1 + 16*G(0,-1,0,z)*G(z^-1,h)*h - 16*G(0,-1,0,z)*G(z^-1,h)*z - 
         64*G(0,-1,0,z)*G(z,h) + 16*G(0,-1,0,z)*G(z,h)*z^-1 + 16*G(0,-1,0,z)*
         G(z,h)*h^-1 - 16*G(0,-1,0,z)*G(z,h)*h + 16*G(0,-1,0,z)*G(z,h)*z + 128
         *G(0,-1,0,h) - 48*G(0,-1,0,h)*z^-1 + 16*G(0,-1,0,h)*h^-1 + 16*G(0,-1,
         0,h)*h - 48*G(0,-1,0,h)*z - 4*G(0,-1,0,Kzm,z)*z^-1 - 4*G(0,-1,0,Kzm,z
         )*h^-1 - 4*G(0,-1,0,Kzp,z)*z^-1 - 4*G(0,-1,0,Kzp,z)*h^-1 - 128*G(0,-1
         ,0,-1,z) + 32*G(0,-1,0,-1,z)*z^-1 + 32*G(0,-1,0,-1,z)*h^-1 - 32*G(0,
         -1,0,-1,z)*h + 32*G(0,-1,0,-1,z)*z - 156*G(0,-1,0,0,z) - 63*G(0,-1,0,
         0,z)*z^-1 - 63*G(0,-1,0,0,z)*h^-1 - 39*G(0,-1,0,0,z)*h + 39*G(0,-1,0,
         0,z)*z + 64*G(0,-1,0,0,h) - 16*G(0,-1,0,0,h)*z^-1 - 16*G(0,-1,0,0,h)*
         h^-1 + 16*G(0,-1,0,0,h)*h - 16*G(0,-1,0,0,h)*z - 128*G(0,-1,0,1,z) + 
         32*G(0,-1,0,1,z)*z^-1 + 32*G(0,-1,0,1,z)*h^-1 - 32*G(0,-1,0,1,z)*h + 
         32*G(0,-1,0,1,z)*z + 152*G(0,-1,1,0,z) + 54*G(0,-1,1,0,z)*z^-1 + 54*
         G(0,-1,1,0,z)*h^-1 + 38*G(0,-1,1,0,z)*h - 38*G(0,-1,1,0,z)*z + 48*G(0
         ,0,z^-1,h)*G(0,z) - 10*G(0,0,z^-1,h)*G(0,z)*z^-1 - 6*G(0,0,z^-1,h)*G(
         0,z)*h^-1 + 10*G(0,0,z^-1,h)*G(0,z)*h - 10*G(0,0,z^-1,h)*G(0,z)*z - 8
         *G(0,0,z^-1,Kzm,z) + 2*G(0,0,z^-1,Kzm,z)*z^-1 + 2*G(0,0,z^-1,Kzm,z)*
         h^-1 - 2*G(0,0,z^-1,Kzm,z)*h + 2*G(0,0,z^-1,Kzm,z)*z - 8*G(0,0,z^-1,
         Kzp,z) + 2*G(0,0,z^-1,Kzp,z)*z^-1 + 2*G(0,0,z^-1,Kzp,z)*h^-1 - 2*G(0,
         0,z^-1,Kzp,z)*h + 2*G(0,0,z^-1,Kzp,z)*z + 48*G(0,0,z^-1,0,h) - 10*G(0
         ,0,z^-1,0,h)*z^-1 - 6*G(0,0,z^-1,0,h)*h^-1 + 10*G(0,0,z^-1,0,h)*h - 
         10*G(0,0,z^-1,0,h)*z + 22*G(0,0,z) - 15*G(0,0,z)*z^-1 - 2*G(0,0,z)*h
          + 36*G(0,0,z)*z + 1/3*G(0,0,z)*Pi^2*z^-1 - G(0,0,z)*Pi^2*h^-1 - 12*
         G(0,0,z)*Pi^2 - 7/3*G(0,0,z)*Pi^2*h + 7/3*G(0,0,z)*Pi^2*z + 24*G(0,0,
         z)*G(z^-1,Jz^-1,h) + 6*G(0,0,z)*G(z^-1,Jz^-1,h)*z^-1 + 6*G(0,0,z)*G(
         z^-1,Jz^-1,h)*h^-1 + 6*G(0,0,z)*G(z^-1,Jz^-1,h)*h - 6*G(0,0,z)*G(z^-1
         ,Jz^-1,h)*z + 24*G(0,0,z)*G(z^-1,h) - 2*G(0,0,z)*G(z^-1,h)*z^-1 + 6*
         G(0,0,z)*G(z^-1,h)*h^-1 + 6*G(0,0,z)*G(z^-1,h)*h - 2*G(0,0,z)*G(z^-1,
         h)*z + 8*G(0,0,z)*G(z^-1,Kzm,h) - 2*G(0,0,z)*G(z^-1,Kzm,h)*z^-1 - 2*
         G(0,0,z)*G(z^-1,Kzm,h)*h^-1 + 2*G(0,0,z)*G(z^-1,Kzm,h)*h - 2*G(0,0,z)
         *G(z^-1,Kzm,h)*z + 8*G(0,0,z)*G(z^-1,Kzp,h) - 2*G(0,0,z)*G(z^-1,Kzp,h
         )*z^-1 - 2*G(0,0,z)*G(z^-1,Kzp,h)*h^-1 + 2*G(0,0,z)*G(z^-1,Kzp,h)*h
          - 2*G(0,0,z)*G(z^-1,Kzp,h)*z - 8*G(0,0,z)*G(z^-1,Jz,h) - 2*G(0,0,z)*
         G(z^-1,Jz,h)*z^-1 - 2*G(0,0,z)*G(z^-1,Jz,h)*h^-1 - 2*G(0,0,z)*G(z^-1,
         Jz,h)*h + 2*G(0,0,z)*G(z^-1,Jz,h)*z + 8*G(0,0,z)*G(z^-1,0,h) + 6*G(0,
         0,z)*G(z^-1,0,h)*z^-1 + 6*G(0,0,z)*G(z^-1,0,h)*h^-1 + 2*G(0,0,z)*G(
         z^-1,0,h)*h - 2*G(0,0,z)*G(z^-1,0,h)*z - 16*G(0,0,z)*G(z^-1,1,h) - 4*
         G(0,0,z)*G(z^-1,1,h)*z^-1 - 4*G(0,0,z)*G(z^-1,1,h)*h^-1 - 4*G(0,0,z)*
         G(z^-1,1,h)*h + 4*G(0,0,z)*G(z^-1,1,h)*z - 48*G(0,0,z)*G(Jz^-1,h) + 3
         *G(0,0,z)*G(Jz^-1,h)*z^-1 - 9*G(0,0,z)*G(Jz^-1,h)*h^-1 - 9*G(0,0,z)*
         G(Jz^-1,h)*h + 3*G(0,0,z)*G(Jz^-1,h)*z - 24*G(0,0,z)*G(z,Jz^-1,h) - 6
         *G(0,0,z)*G(z,Jz^-1,h)*z^-1 - 6*G(0,0,z)*G(z,Jz^-1,h)*h^-1 - 6*G(0,0,
         z)*G(z,Jz^-1,h)*h + 6*G(0,0,z)*G(z,Jz^-1,h)*z + 24*G(0,0,z)*G(z,h) - 
         2*G(0,0,z)*G(z,h)*z^-1 + 6*G(0,0,z)*G(z,h)*h^-1 + 6*G(0,0,z)*G(z,h)*h
          - 2*G(0,0,z)*G(z,h)*z - 8*G(0,0,z)*G(z,Kzm,h) + 2*G(0,0,z)*G(z,Kzm,h
         )*z^-1 + 2*G(0,0,z)*G(z,Kzm,h)*h^-1 - 2*G(0,0,z)*G(z,Kzm,h)*h + 2*G(0
         ,0,z)*G(z,Kzm,h)*z - 8*G(0,0,z)*G(z,Kzp,h) + 2*G(0,0,z)*G(z,Kzp,h)*
         z^-1 + 2*G(0,0,z)*G(z,Kzp,h)*h^-1 - 2*G(0,0,z)*G(z,Kzp,h)*h + 2*G(0,0
         ,z)*G(z,Kzp,h)*z + 8*G(0,0,z)*G(z,Jz,h) + 2*G(0,0,z)*G(z,Jz,h)*z^-1
          + 2*G(0,0,z)*G(z,Jz,h)*h^-1 + 2*G(0,0,z)*G(z,Jz,h)*h - 2*G(0,0,z)*G(
         z,Jz,h)*z - 8*G(0,0,z)*G(z,0,h) - 6*G(0,0,z)*G(z,0,h)*z^-1 - 6*G(0,0,
         z)*G(z,0,h)*h^-1 - 2*G(0,0,z)*G(z,0,h)*h + 2*G(0,0,z)*G(z,0,h)*z + 16
         *G(0,0,z)*G(z,1,h) + 4*G(0,0,z)*G(z,1,h)*z^-1 + 4*G(0,0,z)*G(z,1,h)*
         h^-1 + 4*G(0,0,z)*G(z,1,h)*h - 4*G(0,0,z)*G(z,1,h)*z + 6*G(0,0,z)*G(
         Kzm,h) - 2*G(0,0,z)*G(Kzm,h)*z^-1 + 6*G(0,0,z)*G(Kzm,h)*h^-1 + 6*G(0,
         0,z)*G(Kzm,h)*h - 4*G(0,0,z)*G(Kzm,h)*z + 6*G(0,0,z)*G(Kzp,h) - 2*G(0
         ,0,z)*G(Kzp,h)*z^-1 + 6*G(0,0,z)*G(Kzp,h)*h^-1 + 6*G(0,0,z)*G(Kzp,h)*
         h - 4*G(0,0,z)*G(Kzp,h)*z - 8*G(0,0,z)*G(Jz,h) - 3*G(0,0,z)*G(Jz,h)*
         z^-1 - 3*G(0,0,z)*G(Jz,h)*h^-1 - 3*G(0,0,z)*G(Jz,h)*h - 3*G(0,0,z)*G(
         Jz,h)*z - 48*G(0,0,z)*G(0,z^-1,h) + 8*G(0,0,z)*G(0,z^-1,h)*z^-1 - 8*
         G(0,0,z)*G(0,z^-1,h)*h + 8*G(0,0,z)*G(0,z^-1,h)*z - 48*G(0,0,z)*G(0,z
         ,h) + 8*G(0,0,z)*G(0,z,h)*z^-1 - 8*G(0,0,z)*G(0,z,h)*h + 8*G(0,0,z)*
         G(0,z,h)*z - 22*G(0,0,z)*G(0,h) + 6*G(0,0,z)*G(0,h)*z^-1 - 4*G(0,0,z)
         *G(0,h)*h^-1 - 8*G(0,0,z)*G(0,h)*h + 8*G(0,0,z)*G(0,h)*z - 32*G(0,0,z
         )*G(0,Kzm,h) + 6*G(0,0,z)*G(0,Kzm,h)*z^-1 + 2*G(0,0,z)*G(0,Kzm,h)*
         h^-1 - 6*G(0,0,z)*G(0,Kzm,h)*h + 6*G(0,0,z)*G(0,Kzm,h)*z - 32*G(0,0,z
         )*G(0,Kzp,h) + 6*G(0,0,z)*G(0,Kzp,h)*z^-1 + 2*G(0,0,z)*G(0,Kzp,h)*
         h^-1 - 6*G(0,0,z)*G(0,Kzp,h)*h + 6*G(0,0,z)*G(0,Kzp,h)*z + 16*G(0,0,z
         )*G(0,Jz,h) - 2*G(0,0,z)*G(0,Jz,h)*z^-1 + 2*G(0,0,z)*G(0,Jz,h)*h^-1
          + 2*G(0,0,z)*G(0,Jz,h)*h - 2*G(0,0,z)*G(0,Jz,h)*z + 16*G(0,0,z)*G(0,
         1,h) - 2*G(0,0,z)*G(0,1,h)*z^-1 + 2*G(0,0,z)*G(0,1,h)*h^-1 + 2*G(0,0,
         z)*G(0,1,h)*h - 2*G(0,0,z)*G(0,1,h)*z + 64*G(0,0,z)*G(1,z^-1,h) - 8*
         G(0,0,z)*G(1,z^-1,h)*z^-1 + 8*G(0,0,z)*G(1,z^-1,h)*h^-1 + 8*G(0,0,z)*
         G(1,z^-1,h)*h - 8*G(0,0,z)*G(1,z^-1,h)*z - 48*G(0,0,z)*G(1,Jz^-1,h)
          + 6*G(0,0,z)*G(1,Jz^-1,h)*z^-1 - 6*G(0,0,z)*G(1,Jz^-1,h)*h^-1 - 6*G(
         0,0,z)*G(1,Jz^-1,h)*h + 6*G(0,0,z)*G(1,Jz^-1,h)*z + 64*G(0,0,z)*G(1,z
         ,h) - 8*G(0,0,z)*G(1,z,h)*z^-1 + 8*G(0,0,z)*G(1,z,h)*h^-1 + 8*G(0,0,z
         )*G(1,z,h)*h - 8*G(0,0,z)*G(1,z,h)*z + 8*G(0,0,z)*G(1,h) - 4*G(0,0,z)
         *G(1,h)*z^-1 - 4*G(0,0,z)*G(1,h)*z + 32*G(0,0,z)*G(1,Kzm,h) - 4*G(0,0
         ,z)*G(1,Kzm,h)*z^-1 + 4*G(0,0,z)*G(1,Kzm,h)*h^-1 + 4*G(0,0,z)*G(1,Kzm
         ,h)*h - 4*G(0,0,z)*G(1,Kzm,h)*z + 32*G(0,0,z)*G(1,Kzp,h) - 4*G(0,0,z)
         *G(1,Kzp,h)*z^-1 + 4*G(0,0,z)*G(1,Kzp,h)*h^-1 + 4*G(0,0,z)*G(1,Kzp,h)
         *h - 4*G(0,0,z)*G(1,Kzp,h)*z - 16*G(0,0,z)*G(1,Jz,h) + 2*G(0,0,z)*G(1
         ,Jz,h)*z^-1 - 2*G(0,0,z)*G(1,Jz,h)*h^-1 - 2*G(0,0,z)*G(1,Jz,h)*h + 2*
         G(0,0,z)*G(1,Jz,h)*z - 32*G(0,0,z)*G(1,0,h) + 4*G(0,0,z)*G(1,0,h)*
         z^-1 - 4*G(0,0,z)*G(1,0,h)*h^-1 - 4*G(0,0,z)*G(1,0,h)*h + 4*G(0,0,z)*
         G(1,0,h)*z - 48*G(0,0,z,h)*G(0,z) + 10*G(0,0,z,h)*G(0,z)*z^-1 + 6*G(0
         ,0,z,h)*G(0,z)*h^-1 - 10*G(0,0,z,h)*G(0,z)*h + 10*G(0,0,z,h)*G(0,z)*z
          + 48*G(0,0,z,0,h) - 10*G(0,0,z,0,h)*z^-1 - 6*G(0,0,z,0,h)*h^-1 + 10*
         G(0,0,z,0,h)*h - 10*G(0,0,z,0,h)*z + 47*G(0,0,h) - 37*G(0,0,h)*z^-1
          - G(0,0,h)*h - 37*G(0,0,h)*z + 5/3*G(0,0,h)*Pi^2*z^-1 + G(0,0,h)*
         Pi^2*h^-1 - 8*G(0,0,h)*Pi^2 - 5/3*G(0,0,h)*Pi^2*h + 5/3*G(0,0,h)*Pi^2
         *z + 2*G(0,0,h)*G(0,z)*z^-1 - 2*G(0,0,h)*G(0,z)*z - 44*G(0,0,Lzm,z^-1
         ,z) + 7*G(0,0,Lzm,z^-1,z)*z^-1 + 3*G(0,0,Lzm,z^-1,z)*h^-1 - 9*G(0,0,
         Lzm,z^-1,z)*h + 9*G(0,0,Lzm,z^-1,z)*z - 44*G(0,0,Lzm,z,z) + 7*G(0,0,
         Lzm,z,z)*z^-1 + 3*G(0,0,Lzm,z,z)*h^-1 - 9*G(0,0,Lzm,z,z)*h + 9*G(0,0,
         Lzm,z,z)*z + 4*G(0,0,Lzm,Kzm,z) + G(0,0,Lzm,Kzm,z)*z^-1 + G(0,0,Lzm,
         Kzm,z)*h^-1 + G(0,0,Lzm,Kzm,z)*h - G(0,0,Lzm,Kzm,z)*z + 4*G(0,0,Lzm,
         Kzp,z) + G(0,0,Lzm,Kzp,z)*z^-1 + G(0,0,Lzm,Kzp,z)*h^-1 + G(0,0,Lzm,
         Kzp,z)*h - G(0,0,Lzm,Kzp,z)*z + 44*G(0,0,Lzm,0,z) - 7*G(0,0,Lzm,0,z)*
         z^-1 - 3*G(0,0,Lzm,0,z)*h^-1 + 9*G(0,0,Lzm,0,z)*h - 9*G(0,0,Lzm,0,z)*
         z - 44*G(0,0,Lzp,z^-1,z) + 7*G(0,0,Lzp,z^-1,z)*z^-1 + 3*G(0,0,Lzp,
         z^-1,z)*h^-1 - 9*G(0,0,Lzp,z^-1,z)*h + 9*G(0,0,Lzp,z^-1,z)*z - 44*G(0
         ,0,Lzp,z,z) + 7*G(0,0,Lzp,z,z)*z^-1 + 3*G(0,0,Lzp,z,z)*h^-1 - 9*G(0,0
         ,Lzp,z,z)*h + 9*G(0,0,Lzp,z,z)*z + 4*G(0,0,Lzp,Kzm,z) + G(0,0,Lzp,Kzm
         ,z)*z^-1 + G(0,0,Lzp,Kzm,z)*h^-1 + G(0,0,Lzp,Kzm,z)*h - G(0,0,Lzp,Kzm
         ,z)*z + 4*G(0,0,Lzp,Kzp,z) + G(0,0,Lzp,Kzp,z)*z^-1 + G(0,0,Lzp,Kzp,z)
         *h^-1 + G(0,0,Lzp,Kzp,z)*h - G(0,0,Lzp,Kzp,z)*z + 44*G(0,0,Lzp,0,z)
          - 7*G(0,0,Lzp,0,z)*z^-1 - 3*G(0,0,Lzp,0,z)*h^-1 + 9*G(0,0,Lzp,0,z)*h
          - 9*G(0,0,Lzp,0,z)*z + 28*G(0,0,Kzm,z^-1,z) - 11*G(0,0,Kzm,z^-1,z)*
         z^-1 - 7*G(0,0,Kzm,z^-1,z)*h^-1 + 5*G(0,0,Kzm,z^-1,z)*h - 5*G(0,0,Kzm
         ,z^-1,z)*z - 8*G(0,0,Kzm,z) + G(0,0,Kzm,z)*z^-1 - 3*G(0,0,Kzm,z)*h^-1
          - 3*G(0,0,Kzm,z)*h - 8*G(0,0,Kzm,z)*G(z^-1,h) + 2*G(0,0,Kzm,z)*G(
         z^-1,h)*z^-1 + 2*G(0,0,Kzm,z)*G(z^-1,h)*h^-1 - 2*G(0,0,Kzm,z)*G(z^-1,
         h)*h + 2*G(0,0,Kzm,z)*G(z^-1,h)*z + 8*G(0,0,Kzm,z)*G(z,h) - 2*G(0,0,
         Kzm,z)*G(z,h)*z^-1 - 2*G(0,0,Kzm,z)*G(z,h)*h^-1 + 2*G(0,0,Kzm,z)*G(z,
         h)*h - 2*G(0,0,Kzm,z)*G(z,h)*z + 12*G(0,0,Kzm,z)*G(0,h) - 2*G(0,0,Kzm
         ,z)*G(0,h)*z^-1 + 2*G(0,0,Kzm,z)*G(0,h)*h - 2*G(0,0,Kzm,z)*G(0,h)*z
          - 16*G(0,0,Kzm,z)*G(1,h) + 2*G(0,0,Kzm,z)*G(1,h)*z^-1 - 2*G(0,0,Kzm,
         z)*G(1,h)*h^-1 - 2*G(0,0,Kzm,z)*G(1,h)*h + 2*G(0,0,Kzm,z)*G(1,h)*z + 
         20*G(0,0,Kzm,z,z) - 9*G(0,0,Kzm,z,z)*z^-1 - 5*G(0,0,Kzm,z,z)*h^-1 + 3
         *G(0,0,Kzm,z,z)*h - 3*G(0,0,Kzm,z,z)*z + 8*G(0,0,Kzm,-1,z) - 2*G(0,0,
         Kzm,-1,z)*z^-1 - 2*G(0,0,Kzm,-1,z)*h^-1 + 2*G(0,0,Kzm,-1,z)*h - 2*G(0
         ,0,Kzm,-1,z)*z - 12*G(0,0,Kzm,0,z) + 2*G(0,0,Kzm,0,z)*z^-1 - 2*G(0,0,
         Kzm,0,z)*h + 2*G(0,0,Kzm,0,z)*z + 24*G(0,0,Kzm,1,z) - 4*G(0,0,Kzm,1,z
         )*z^-1 + 4*G(0,0,Kzm,1,z)*h - 4*G(0,0,Kzm,1,z)*z + 28*G(0,0,Kzp,z^-1,
         z) - 11*G(0,0,Kzp,z^-1,z)*z^-1 - 7*G(0,0,Kzp,z^-1,z)*h^-1 + 5*G(0,0,
         Kzp,z^-1,z)*h - 5*G(0,0,Kzp,z^-1,z)*z - 8*G(0,0,Kzp,z) + G(0,0,Kzp,z)
         *z^-1 - 3*G(0,0,Kzp,z)*h^-1 - 3*G(0,0,Kzp,z)*h - 8*G(0,0,Kzp,z)*G(
         z^-1,h) + 2*G(0,0,Kzp,z)*G(z^-1,h)*z^-1 + 2*G(0,0,Kzp,z)*G(z^-1,h)*
         h^-1 - 2*G(0,0,Kzp,z)*G(z^-1,h)*h + 2*G(0,0,Kzp,z)*G(z^-1,h)*z + 8*G(
         0,0,Kzp,z)*G(z,h) - 2*G(0,0,Kzp,z)*G(z,h)*z^-1 - 2*G(0,0,Kzp,z)*G(z,h
         )*h^-1 + 2*G(0,0,Kzp,z)*G(z,h)*h - 2*G(0,0,Kzp,z)*G(z,h)*z + 12*G(0,0
         ,Kzp,z)*G(0,h) - 2*G(0,0,Kzp,z)*G(0,h)*z^-1 + 2*G(0,0,Kzp,z)*G(0,h)*h
          - 2*G(0,0,Kzp,z)*G(0,h)*z - 16*G(0,0,Kzp,z)*G(1,h) + 2*G(0,0,Kzp,z)*
         G(1,h)*z^-1 - 2*G(0,0,Kzp,z)*G(1,h)*h^-1 - 2*G(0,0,Kzp,z)*G(1,h)*h + 
         2*G(0,0,Kzp,z)*G(1,h)*z + 20*G(0,0,Kzp,z,z) - 9*G(0,0,Kzp,z,z)*z^-1
          - 5*G(0,0,Kzp,z,z)*h^-1 + 3*G(0,0,Kzp,z,z)*h - 3*G(0,0,Kzp,z,z)*z + 
         8*G(0,0,Kzp,-1,z) - 2*G(0,0,Kzp,-1,z)*z^-1 - 2*G(0,0,Kzp,-1,z)*h^-1
          + 2*G(0,0,Kzp,-1,z)*h - 2*G(0,0,Kzp,-1,z)*z - 12*G(0,0,Kzp,0,z) + 2*
         G(0,0,Kzp,0,z)*z^-1 - 2*G(0,0,Kzp,0,z)*h + 2*G(0,0,Kzp,0,z)*z + 24*G(
         0,0,Kzp,1,z) - 4*G(0,0,Kzp,1,z)*z^-1 + 4*G(0,0,Kzp,1,z)*h - 4*G(0,0,
         Kzp,1,z)*z + 8*G(0,0,-1,Kzm,z) - 2*G(0,0,-1,Kzm,z)*z^-1 - 2*G(0,0,-1,
         Kzm,z)*h^-1 + 2*G(0,0,-1,Kzm,z)*h - 2*G(0,0,-1,Kzm,z)*z + 8*G(0,0,-1,
         Kzp,z) - 2*G(0,0,-1,Kzp,z)*z^-1 - 2*G(0,0,-1,Kzp,z)*h^-1 + 2*G(0,0,-1
         ,Kzp,z)*h - 2*G(0,0,-1,Kzp,z)*z - 184*G(0,0,-1,0,z) + 98*G(0,0,-1,0,z
         )*z^-1 + 98*G(0,0,-1,0,z)*h^-1 - 46*G(0,0,-1,0,z)*h + 46*G(0,0,-1,0,z
         )*z - 128*G(0,0,-1,0,h) + 32*G(0,0,-1,0,h)*z^-1 + 32*G(0,0,-1,0,h)*
         h^-1 - 32*G(0,0,-1,0,h)*h + 32*G(0,0,-1,0,h)*z + 70*G(0,0,0,z) - 16*
         G(0,0,0,z)*z^-1 + 18*G(0,0,0,z)*h^-1 + 18*G(0,0,0,z)*h - 10*G(0,0,0,z
         )*z - 12*G(0,0,0,z)*G(z^-1,h)*z^-1 - 12*G(0,0,0,z)*G(z^-1,h)*h^-1 + 
         12*G(0,0,0,z)*G(z,h)*z^-1 + 12*G(0,0,0,z)*G(z,h)*h^-1 + 8*G(0,0,0,z)*
         G(0,h) - 2*G(0,0,0,z)*G(0,h)*z^-1 - 2*G(0,0,0,z)*G(0,h)*h^-1 + 2*G(0,
         0,0,z)*G(0,h)*h - 2*G(0,0,0,z)*G(0,h)*z + 48*G(0,0,0,z)*G(1,h) - 6*G(
         0,0,0,z)*G(1,h)*z^-1 + 6*G(0,0,0,z)*G(1,h)*h^-1 + 6*G(0,0,0,z)*G(1,h)
         *h - 6*G(0,0,0,z)*G(1,h)*z - 4*G(0,0,0,h) - 8*G(0,0,0,h)*z^-1 - 6*G(0
         ,0,0,h)*h^-1 + 6*G(0,0,0,h)*h - 8*G(0,0,0,h)*z + 4*G(0,0,0,Lzm,z) + 
         G(0,0,0,Lzm,z)*z^-1 + G(0,0,0,Lzm,z)*h^-1 + G(0,0,0,Lzm,z)*h - G(0,0,
         0,Lzm,z)*z + 4*G(0,0,0,Lzp,z) + G(0,0,0,Lzp,z)*z^-1 + G(0,0,0,Lzp,z)*
         h^-1 + G(0,0,0,Lzp,z)*h - G(0,0,0,Lzp,z)*z + 44*G(0,0,0,Kzm,z) - 16*
         G(0,0,0,Kzm,z)*z^-1 - 10*G(0,0,0,Kzm,z)*h^-1 + 8*G(0,0,0,Kzm,z)*h - 8
         *G(0,0,0,Kzm,z)*z + 44*G(0,0,0,Kzp,z) - 16*G(0,0,0,Kzp,z)*z^-1 - 10*
         G(0,0,0,Kzp,z)*h^-1 + 8*G(0,0,0,Kzp,z)*h - 8*G(0,0,0,Kzp,z)*z + 80*G(
         0,0,0,-1,z) - 20*G(0,0,0,-1,z)*z^-1 - 20*G(0,0,0,-1,z)*h^-1 + 20*G(0,
         0,0,-1,z)*h - 20*G(0,0,0,-1,z)*z - 24*G(0,0,0,0,z) + 6*G(0,0,0,0,z)*
         z^-1 + 6*G(0,0,0,0,z)*h^-1 - 6*G(0,0,0,0,z)*h + 6*G(0,0,0,0,z)*z - 8*
         G(0,0,0,0,h) + 2*G(0,0,0,0,h)*z^-1 + 2*G(0,0,0,0,h)*h^-1 - 2*G(0,0,0,
         0,h)*h + 2*G(0,0,0,0,h)*z + 16*G(0,0,0,1,z) - 12*G(0,0,0,1,z)*z^-1 - 
         28*G(0,0,0,1,z)*h^-1 + 12*G(0,0,0,1,z)*h - 12*G(0,0,0,1,z)*z - 8*G(0,
         0,1,Kzm,z) - 4*G(0,0,1,Kzm,z)*h^-1 - 8*G(0,0,1,Kzp,z) - 4*G(0,0,1,Kzp
         ,z)*h^-1 - 200*G(0,0,1,0,z) + 84*G(0,0,1,0,z)*z^-1 + 88*G(0,0,1,0,z)*
         h^-1 - 52*G(0,0,1,0,z)*h + 52*G(0,0,1,0,z)*z - 112*G(0,0,1,0,h) + 26*
         G(0,0,1,0,h)*z^-1 + 22*G(0,0,1,0,h)*h^-1 - 26*G(0,0,1,0,h)*h + 26*G(0
         ,0,1,0,h)*z - 16*G(0,1,z^-1,h)*G(0,z) + 2*G(0,1,z^-1,h)*G(0,z)*z^-1
          - 2*G(0,1,z^-1,h)*G(0,z)*h^-1 - 2*G(0,1,z^-1,h)*G(0,z)*h + 2*G(0,1,
         z^-1,h)*G(0,z)*z - 16*G(0,1,z^-1,0,h) + 2*G(0,1,z^-1,0,h)*z^-1 - 2*G(
         0,1,z^-1,0,h)*h^-1 - 2*G(0,1,z^-1,0,h)*h + 2*G(0,1,z^-1,0,h)*z + 11/3
         *G(0,1,z)*Pi^2*z^-1 + 17/3*G(0,1,z)*Pi^2*h^-1 + 16/3*G(0,1,z)*Pi^2 + 
         1/3*G(0,1,z)*Pi^2*h - 1/3*G(0,1,z)*Pi^2*z + 16*G(0,1,z,h)*G(0,z) - 2*
         G(0,1,z,h)*G(0,z)*z^-1 + 2*G(0,1,z,h)*G(0,z)*h^-1 + 2*G(0,1,z,h)*G(0,
         z)*h - 2*G(0,1,z,h)*G(0,z)*z - 16*G(0,1,z,0,h) + 2*G(0,1,z,0,h)*z^-1
          - 2*G(0,1,z,0,h)*h^-1 - 2*G(0,1,z,0,h)*h + 2*G(0,1,z,0,h)*z - 1/3*G(
         0,1,h)*Pi^2*z^-1 + 1/3*G(0,1,h)*Pi^2*h^-1 + 8/3*G(0,1,h)*Pi^2 + 1/3*
         G(0,1,h)*Pi^2*h - 1/3*G(0,1,h)*Pi^2*z + 24*G(0,1,Lzm,z^-1,z) - 4*G(0,
         1,Lzm,z^-1,z)*z^-1 + 4*G(0,1,Lzm,z^-1,z)*h - 4*G(0,1,Lzm,z^-1,z)*z + 
         24*G(0,1,Lzm,z,z) - 4*G(0,1,Lzm,z,z)*z^-1 + 4*G(0,1,Lzm,z,z)*h - 4*G(
         0,1,Lzm,z,z)*z - 8*G(0,1,Lzm,0,z) - G(0,1,Lzm,0,z)*z^-1 - 3*G(0,1,Lzm
         ,0,z)*h^-1 - G(0,1,Lzm,0,z)*h + G(0,1,Lzm,0,z)*z + 24*G(0,1,Lzp,z^-1,
         z) - 4*G(0,1,Lzp,z^-1,z)*z^-1 + 4*G(0,1,Lzp,z^-1,z)*h - 4*G(0,1,Lzp,
         z^-1,z)*z + 24*G(0,1,Lzp,z,z) - 4*G(0,1,Lzp,z,z)*z^-1 + 4*G(0,1,Lzp,z
         ,z)*h - 4*G(0,1,Lzp,z,z)*z - 8*G(0,1,Lzp,0,z) - G(0,1,Lzp,0,z)*z^-1
          - 3*G(0,1,Lzp,0,z)*h^-1 - G(0,1,Lzp,0,z)*h + G(0,1,Lzp,0,z)*z - 8*G(
         0,1,Kzm,z^-1,z) - 4*G(0,1,Kzm,z^-1,z)*h^-1 - 8*G(0,1,Kzm,z,z) - 4*G(0
         ,1,Kzm,z,z)*h^-1 - 12*G(0,1,Kzm,0,z) + 6*G(0,1,Kzm,0,z)*z^-1 + 4*G(0,
         1,Kzm,0,z)*h^-1 - 2*G(0,1,Kzm,0,z)*h + 2*G(0,1,Kzm,0,z)*z - 8*G(0,1,
         Kzp,z^-1,z) - 4*G(0,1,Kzp,z^-1,z)*h^-1 - 8*G(0,1,Kzp,z,z) - 4*G(0,1,
         Kzp,z,z)*h^-1 - 12*G(0,1,Kzp,0,z) + 6*G(0,1,Kzp,0,z)*z^-1 + 4*G(0,1,
         Kzp,0,z)*h^-1 - 2*G(0,1,Kzp,0,z)*h + 2*G(0,1,Kzp,0,z)*z + 152*G(0,1,
         -1,0,z) + 54*G(0,1,-1,0,z)*z^-1 + 54*G(0,1,-1,0,z)*h^-1 + 38*G(0,1,-1
         ,0,z)*h - 38*G(0,1,-1,0,z)*z + 6*G(0,1,0,z) + 20*G(0,1,0,z)*z^-1 + 4*
         G(0,1,0,z)*h^-1 + 4*G(0,1,0,z)*h + 29*G(0,1,0,z)*z + 48*G(0,1,0,z)*G(
         z^-1,h) - 12*G(0,1,0,z)*G(z^-1,h)*z^-1 - 12*G(0,1,0,z)*G(z^-1,h)*h^-1
          + 12*G(0,1,0,z)*G(z^-1,h)*h - 12*G(0,1,0,z)*G(z^-1,h)*z - 48*G(0,1,0
         ,z)*G(z,h) + 12*G(0,1,0,z)*G(z,h)*z^-1 + 12*G(0,1,0,z)*G(z,h)*h^-1 - 
         12*G(0,1,0,z)*G(z,h)*h + 12*G(0,1,0,z)*G(z,h)*z - 44*G(0,1,0,z)*G(0,h
         ) + 8*G(0,1,0,z)*G(0,h)*z^-1 + 2*G(0,1,0,z)*G(0,h)*h^-1 - 8*G(0,1,0,z
         )*G(0,h)*h + 8*G(0,1,0,z)*G(0,h)*z + 48*G(0,1,0,z)*G(1,h) - 6*G(0,1,0
         ,z)*G(1,h)*z^-1 + 6*G(0,1,0,z)*G(1,h)*h^-1 + 6*G(0,1,0,z)*G(1,h)*h - 
         6*G(0,1,0,z)*G(1,h)*z + 64*G(0,1,0,h) - 28*G(0,1,0,h)*z^-1 + 8*G(0,1,
         0,h)*h^-1 + 8*G(0,1,0,h)*h - 28*G(0,1,0,h)*z + 16*G(0,1,0,Lzm,z) - 5*
         G(0,1,0,Lzm,z)*z^-1 - 3*G(0,1,0,Lzm,z)*h^-1 + 3*G(0,1,0,Lzm,z)*h - 3*
         G(0,1,0,Lzm,z)*z + 16*G(0,1,0,Lzp,z) - 5*G(0,1,0,Lzp,z)*z^-1 - 3*G(0,
         1,0,Lzp,z)*h^-1 + 3*G(0,1,0,Lzp,z)*h - 3*G(0,1,0,Lzp,z)*z - 20*G(0,1,
         0,Kzm,z) + 6*G(0,1,0,Kzm,z)*z^-1 - 2*G(0,1,0,Kzm,z)*h + 2*G(0,1,0,Kzm
         ,z)*z - 20*G(0,1,0,Kzp,z) + 6*G(0,1,0,Kzp,z)*z^-1 - 2*G(0,1,0,Kzp,z)*
         h + 2*G(0,1,0,Kzp,z)*z - 96*G(0,1,0,-1,z) + 24*G(0,1,0,-1,z)*z^-1 + 
         24*G(0,1,0,-1,z)*h^-1 - 24*G(0,1,0,-1,z)*h + 24*G(0,1,0,-1,z)*z + 32*
         G(0,1,0,0,z) - 81*G(0,1,0,0,z)*z^-1 - 63*G(0,1,0,0,z)*h^-1 - G(0,1,0,
         0,z)*h + G(0,1,0,0,z)*z - 2*G(0,1,0,0,h)*z^-1 - 6*G(0,1,0,0,h)*h^-1
          + 2*G(0,1,0,0,h)*h - 2*G(0,1,0,0,h)*z - 16*G(0,1,0,1,z) + 14*G(0,1,0
         ,1,z)*z^-1 + 34*G(0,1,0,1,z)*h^-1 - 14*G(0,1,0,1,z)*h + 14*G(0,1,0,1,
         z)*z + 76*G(0,1,1,0,z) + 7*G(0,1,1,0,z)*z^-1 + 15*G(0,1,1,0,z)*h^-1
          + 15*G(0,1,1,0,z)*h - 15*G(0,1,1,0,z)*z + 16*G(0,1,1,0,h) - 2*G(0,1,
         1,0,h)*z^-1 + 2*G(0,1,1,0,h)*h^-1 + 2*G(0,1,1,0,h)*h - 2*G(0,1,1,0,h)
         *z - 2/3*G(0,Cm,z)*Pi^2*z^-1 - 4/3*G(0,Cm,z)*Pi^2*h^-1 - 20/3*G(0,Cm,
         z)*Pi^2 - 4/3*G(0,Cm,z)*Pi^2*h + 4/3*G(0,Cm,z)*Pi^2*z - 120*G(0,Cm,0,
         0,z) - 12*G(0,Cm,0,0,z)*z^-1 - 24*G(0,Cm,0,0,z)*h^-1 - 24*G(0,Cm,0,0,
         z)*h + 24*G(0,Cm,0,0,z)*z - 2/3*G(0,Cp,z)*Pi^2*z^-1 - 4/3*G(0,Cp,z)*
         Pi^2*h^-1 - 20/3*G(0,Cp,z)*Pi^2 - 4/3*G(0,Cp,z)*Pi^2*h + 4/3*G(0,Cp,z
         )*Pi^2*z - 120*G(0,Cp,0,0,z) - 12*G(0,Cp,0,0,z)*z^-1 - 24*G(0,Cp,0,0,
         z)*h^-1 - 24*G(0,Cp,0,0,z)*h + 24*G(0,Cp,0,0,z)*z + 8*G(1,z^-1,Lzm,0,
         z) - 2*G(1,z^-1,Lzm,0,z)*z^-1 - 2*G(1,z^-1,Lzm,0,z)*h^-1 + 2*G(1,z^-1
         ,Lzm,0,z)*h - 2*G(1,z^-1,Lzm,0,z)*z + 8*G(1,z^-1,Lzp,0,z) - 2*G(1,
         z^-1,Lzp,0,z)*z^-1 - 2*G(1,z^-1,Lzp,0,z)*h^-1 + 2*G(1,z^-1,Lzp,0,z)*h
          - 2*G(1,z^-1,Lzp,0,z)*z + 8*G(1,z^-1,Kzm,0,z) - 2*G(1,z^-1,Kzm,0,z)*
         z^-1 - 2*G(1,z^-1,Kzm,0,z)*h^-1 + 2*G(1,z^-1,Kzm,0,z)*h - 2*G(1,z^-1,
         Kzm,0,z)*z + 8*G(1,z^-1,Kzp,0,z) - 2*G(1,z^-1,Kzp,0,z)*z^-1 - 2*G(1,
         z^-1,Kzp,0,z)*h^-1 + 2*G(1,z^-1,Kzp,0,z)*h - 2*G(1,z^-1,Kzp,0,z)*z - 
         8*G(1,z^-1,0,h) + 4*G(1,z^-1,0,h)*z^-1 + 4*G(1,z^-1,0,h)*z + 8*G(1,
         z^-1,0,Lzm,z) - 2*G(1,z^-1,0,Lzm,z)*z^-1 - 2*G(1,z^-1,0,Lzm,z)*h^-1
          + 2*G(1,z^-1,0,Lzm,z)*h - 2*G(1,z^-1,0,Lzm,z)*z + 8*G(1,z^-1,0,Lzp,z
         ) - 2*G(1,z^-1,0,Lzp,z)*z^-1 - 2*G(1,z^-1,0,Lzp,z)*h^-1 + 2*G(1,z^-1,
         0,Lzp,z)*h - 2*G(1,z^-1,0,Lzp,z)*z + 8*G(1,z^-1,0,Kzm,z) - 2*G(1,z^-1
         ,0,Kzm,z)*z^-1 - 2*G(1,z^-1,0,Kzm,z)*h^-1 + 2*G(1,z^-1,0,Kzm,z)*h - 2
         *G(1,z^-1,0,Kzm,z)*z + 8*G(1,z^-1,0,Kzp,z) - 2*G(1,z^-1,0,Kzp,z)*z^-1
          - 2*G(1,z^-1,0,Kzp,z)*h^-1 + 2*G(1,z^-1,0,Kzp,z)*h - 2*G(1,z^-1,0,
         Kzp,z)*z + 64*G(1,z^-1,0,0,h) - 8*G(1,z^-1,0,0,h)*z^-1 + 8*G(1,z^-1,0
         ,0,h)*h^-1 + 8*G(1,z^-1,0,0,h)*h - 8*G(1,z^-1,0,0,h)*z + 16*G(1,Jz^-1
         ,z^-1,0,h) - 2*G(1,Jz^-1,z^-1,0,h)*z^-1 + 2*G(1,Jz^-1,z^-1,0,h)*h^-1
          + 2*G(1,Jz^-1,z^-1,0,h)*h - 2*G(1,Jz^-1,z^-1,0,h)*z + 16*G(1,Jz^-1,z
         ,0,h) - 2*G(1,Jz^-1,z,0,h)*z^-1 + 2*G(1,Jz^-1,z,0,h)*h^-1 + 2*G(1,
         Jz^-1,z,0,h)*h - 2*G(1,Jz^-1,z,0,h)*z + 1/3*G(1,Jz^-1,h)*Pi^2*z^-1 - 
         1/3*G(1,Jz^-1,h)*Pi^2*h^-1 - 8/3*G(1,Jz^-1,h)*Pi^2 - 1/3*G(1,Jz^-1,h)
         *Pi^2*h + 1/3*G(1,Jz^-1,h)*Pi^2*z - 16*G(1,Jz^-1,1,0,h) + 2*G(1,Jz^-1
         ,1,0,h)*z^-1 - 2*G(1,Jz^-1,1,0,h)*h^-1 - 2*G(1,Jz^-1,1,0,h)*h + 2*G(1
         ,Jz^-1,1,0,h)*z - 10*G(1,z)*z^-1*zeta3 + 18*G(1,z)*h^-1*zeta3 + 128*
         G(1,z)*zeta3 + 18*G(1,z)*h*zeta3 - 18*G(1,z)*z*zeta3 - 1/2*G(1,z)*
         Pi^2*z^-1 - 1/6*G(1,z)*Pi^2*h^-1 - 2/3*G(1,z)*Pi^2 - 1/6*G(1,z)*Pi^2*
         h + 1/2*G(1,z)*Pi^2*z - 8*G(1,z,0,h) + 4*G(1,z,0,h)*z^-1 + 4*G(1,z,0,
         h)*z + 64*G(1,z,0,0,h) - 8*G(1,z,0,0,h)*z^-1 + 8*G(1,z,0,0,h)*h^-1 + 
         8*G(1,z,0,0,h)*h - 8*G(1,z,0,0,h)*z + 10*G(1,h)*z^-1*zeta3 - 10*G(1,h
         )*h^-1*zeta3 - 80*G(1,h)*zeta3 - 10*G(1,h)*h*zeta3 + 10*G(1,h)*z*
         zeta3 - 2/3*G(1,h)*Pi^2*z^-1 + 4/3*G(1,h)*Pi^2 - 2/3*G(1,h)*Pi^2*z + 
         32*G(1,h)*G(Lzm,z^-1,0,z) - 4*G(1,h)*G(Lzm,z^-1,0,z)*z^-1 + 4*G(1,h)*
         G(Lzm,z^-1,0,z)*h^-1 + 4*G(1,h)*G(Lzm,z^-1,0,z)*h - 4*G(1,h)*G(Lzm,
         z^-1,0,z)*z - 1/3*G(1,h)*G(Lzm,z)*Pi^2*z^-1 + 1/3*G(1,h)*G(Lzm,z)*
         Pi^2*h^-1 + 8/3*G(1,h)*G(Lzm,z)*Pi^2 + 1/3*G(1,h)*G(Lzm,z)*Pi^2*h - 1/
         3*G(1,h)*G(Lzm,z)*Pi^2*z + 16*G(1,h)*G(Lzm,0,z^-1,z) - 2*G(1,h)*G(Lzm
         ,0,z^-1,z)*z^-1 + 2*G(1,h)*G(Lzm,0,z^-1,z)*h^-1 + 2*G(1,h)*G(Lzm,0,
         z^-1,z)*h - 2*G(1,h)*G(Lzm,0,z^-1,z)*z + 16*G(1,h)*G(Lzm,0,z,z) - 2*
         G(1,h)*G(Lzm,0,z,z)*z^-1 + 2*G(1,h)*G(Lzm,0,z,z)*h^-1 + 2*G(1,h)*G(
         Lzm,0,z,z)*h - 2*G(1,h)*G(Lzm,0,z,z)*z - 16*G(1,h)*G(Lzm,1,0,z) + 2*
         G(1,h)*G(Lzm,1,0,z)*z^-1 - 2*G(1,h)*G(Lzm,1,0,z)*h^-1 - 2*G(1,h)*G(
         Lzm,1,0,z)*h + 2*G(1,h)*G(Lzm,1,0,z)*z + 32*G(1,h)*G(Lzp,z^-1,0,z) - 
         4*G(1,h)*G(Lzp,z^-1,0,z)*z^-1 + 4*G(1,h)*G(Lzp,z^-1,0,z)*h^-1 + 4*G(1
         ,h)*G(Lzp,z^-1,0,z)*h - 4*G(1,h)*G(Lzp,z^-1,0,z)*z - 1/3*G(1,h)*G(Lzp
         ,z)*Pi^2*z^-1 + 1/3*G(1,h)*G(Lzp,z)*Pi^2*h^-1 + 8/3*G(1,h)*G(Lzp,z)*
         Pi^2 + 1/3*G(1,h)*G(Lzp,z)*Pi^2*h - 1/3*G(1,h)*G(Lzp,z)*Pi^2*z + 16*
         G(1,h)*G(Lzp,0,z^-1,z) - 2*G(1,h)*G(Lzp,0,z^-1,z)*z^-1 + 2*G(1,h)*G(
         Lzp,0,z^-1,z)*h^-1 + 2*G(1,h)*G(Lzp,0,z^-1,z)*h - 2*G(1,h)*G(Lzp,0,
         z^-1,z)*z + 16*G(1,h)*G(Lzp,0,z,z) - 2*G(1,h)*G(Lzp,0,z,z)*z^-1 + 2*
         G(1,h)*G(Lzp,0,z,z)*h^-1 + 2*G(1,h)*G(Lzp,0,z,z)*h - 2*G(1,h)*G(Lzp,0
         ,z,z)*z - 16*G(1,h)*G(Lzp,1,0,z) + 2*G(1,h)*G(Lzp,1,0,z)*z^-1 - 2*G(1
         ,h)*G(Lzp,1,0,z)*h^-1 - 2*G(1,h)*G(Lzp,1,0,z)*h + 2*G(1,h)*G(Lzp,1,0,
         z)*z - 32*G(1,h)*G(Kzm,z^-1,0,z) + 4*G(1,h)*G(Kzm,z^-1,0,z)*z^-1 - 4*
         G(1,h)*G(Kzm,z^-1,0,z)*h^-1 - 4*G(1,h)*G(Kzm,z^-1,0,z)*h + 4*G(1,h)*
         G(Kzm,z^-1,0,z)*z + 1/3*G(1,h)*G(Kzm,z)*Pi^2*z^-1 - 1/3*G(1,h)*G(Kzm,
         z)*Pi^2*h^-1 - 8/3*G(1,h)*G(Kzm,z)*Pi^2 - 1/3*G(1,h)*G(Kzm,z)*Pi^2*h
          + 1/3*G(1,h)*G(Kzm,z)*Pi^2*z - 16*G(1,h)*G(Kzm,0,z^-1,z) + 2*G(1,h)*
         G(Kzm,0,z^-1,z)*z^-1 - 2*G(1,h)*G(Kzm,0,z^-1,z)*h^-1 - 2*G(1,h)*G(Kzm
         ,0,z^-1,z)*h + 2*G(1,h)*G(Kzm,0,z^-1,z)*z - 16*G(1,h)*G(Kzm,0,z,z) + 
         2*G(1,h)*G(Kzm,0,z,z)*z^-1 - 2*G(1,h)*G(Kzm,0,z,z)*h^-1 - 2*G(1,h)*G(
         Kzm,0,z,z)*h + 2*G(1,h)*G(Kzm,0,z,z)*z + 48*G(1,h)*G(Kzm,0,0,z) - 6*
         G(1,h)*G(Kzm,0,0,z)*z^-1 + 6*G(1,h)*G(Kzm,0,0,z)*h^-1 + 6*G(1,h)*G(
         Kzm,0,0,z)*h - 6*G(1,h)*G(Kzm,0,0,z)*z + 16*G(1,h)*G(Kzm,1,0,z) - 2*
         G(1,h)*G(Kzm,1,0,z)*z^-1 + 2*G(1,h)*G(Kzm,1,0,z)*h^-1 + 2*G(1,h)*G(
         Kzm,1,0,z)*h - 2*G(1,h)*G(Kzm,1,0,z)*z - 32*G(1,h)*G(Kzp,z^-1,0,z) + 
         4*G(1,h)*G(Kzp,z^-1,0,z)*z^-1 - 4*G(1,h)*G(Kzp,z^-1,0,z)*h^-1 - 4*G(1
         ,h)*G(Kzp,z^-1,0,z)*h + 4*G(1,h)*G(Kzp,z^-1,0,z)*z + 1/3*G(1,h)*G(Kzp
         ,z)*Pi^2*z^-1 - 1/3*G(1,h)*G(Kzp,z)*Pi^2*h^-1 - 8/3*G(1,h)*G(Kzp,z)*
         Pi^2 - 1/3*G(1,h)*G(Kzp,z)*Pi^2*h + 1/3*G(1,h)*G(Kzp,z)*Pi^2*z - 16*
         G(1,h)*G(Kzp,0,z^-1,z) + 2*G(1,h)*G(Kzp,0,z^-1,z)*z^-1 - 2*G(1,h)*G(
         Kzp,0,z^-1,z)*h^-1 - 2*G(1,h)*G(Kzp,0,z^-1,z)*h + 2*G(1,h)*G(Kzp,0,
         z^-1,z)*z - 16*G(1,h)*G(Kzp,0,z,z) + 2*G(1,h)*G(Kzp,0,z,z)*z^-1 - 2*
         G(1,h)*G(Kzp,0,z,z)*h^-1 - 2*G(1,h)*G(Kzp,0,z,z)*h + 2*G(1,h)*G(Kzp,0
         ,z,z)*z + 48*G(1,h)*G(Kzp,0,0,z) - 6*G(1,h)*G(Kzp,0,0,z)*z^-1 + 6*G(1
         ,h)*G(Kzp,0,0,z)*h^-1 + 6*G(1,h)*G(Kzp,0,0,z)*h - 6*G(1,h)*G(Kzp,0,0,
         z)*z + 16*G(1,h)*G(Kzp,1,0,z) - 2*G(1,h)*G(Kzp,1,0,z)*z^-1 + 2*G(1,h)
         *G(Kzp,1,0,z)*h^-1 + 2*G(1,h)*G(Kzp,1,0,z)*h - 2*G(1,h)*G(Kzp,1,0,z)*
         z - 16*G(1,h)*G(1,Lzm,0,z) + 2*G(1,h)*G(1,Lzm,0,z)*z^-1 - 2*G(1,h)*G(
         1,Lzm,0,z)*h^-1 - 2*G(1,h)*G(1,Lzm,0,z)*h + 2*G(1,h)*G(1,Lzm,0,z)*z
          - 16*G(1,h)*G(1,Lzp,0,z) + 2*G(1,h)*G(1,Lzp,0,z)*z^-1 - 2*G(1,h)*G(1
         ,Lzp,0,z)*h^-1 - 2*G(1,h)*G(1,Lzp,0,z)*h + 2*G(1,h)*G(1,Lzp,0,z)*z + 
         16*G(1,h)*G(1,Kzm,0,z) - 2*G(1,h)*G(1,Kzm,0,z)*z^-1 + 2*G(1,h)*G(1,
         Kzm,0,z)*h^-1 + 2*G(1,h)*G(1,Kzm,0,z)*h - 2*G(1,h)*G(1,Kzm,0,z)*z + 
         16*G(1,h)*G(1,Kzp,0,z) - 2*G(1,h)*G(1,Kzp,0,z)*z^-1 + 2*G(1,h)*G(1,
         Kzp,0,z)*h^-1 + 2*G(1,h)*G(1,Kzp,0,z)*h - 2*G(1,h)*G(1,Kzp,0,z)*z + 
         56*G(1,Lzm,z^-1,0,z) - 6*G(1,Lzm,z^-1,0,z)*z^-1 + 2*G(1,Lzm,z^-1,0,z)
         *h^-1 + 10*G(1,Lzm,z^-1,0,z)*h - 10*G(1,Lzm,z^-1,0,z)*z - 32*G(1,Lzm,
         z^-1,0,h) + 4*G(1,Lzm,z^-1,0,h)*z^-1 - 4*G(1,Lzm,z^-1,0,h)*h^-1 - 4*
         G(1,Lzm,z^-1,0,h)*h + 4*G(1,Lzm,z^-1,0,h)*z - 1/3*G(1,Lzm,z)*Pi^2*
         z^-1 + 1/3*G(1,Lzm,z)*Pi^2*h^-1 + 16/3*G(1,Lzm,z)*Pi^2 + G(1,Lzm,z)*
         Pi^2*h - G(1,Lzm,z)*Pi^2*z + 16*G(1,Lzm,z,0,z) + 4*G(1,Lzm,z,0,z)*h
          - 4*G(1,Lzm,z,0,z)*z + 32*G(1,Lzm,z,0,h) - 4*G(1,Lzm,z,0,h)*z^-1 + 4
         *G(1,Lzm,z,0,h)*h^-1 + 4*G(1,Lzm,z,0,h)*h - 4*G(1,Lzm,z,0,h)*z + 2/3*
         G(1,Lzm,h)*Pi^2*z^-1 - 2/3*G(1,Lzm,h)*Pi^2*h^-1 - 16/3*G(1,Lzm,h)*
         Pi^2 - 2/3*G(1,Lzm,h)*Pi^2*h + 2/3*G(1,Lzm,h)*Pi^2*z - 4*G(1,Lzm,Kzm,
         0,z) - G(1,Lzm,Kzm,0,z)*z^-1 - G(1,Lzm,Kzm,0,z)*h^-1 - G(1,Lzm,Kzm,0,
         z)*h + G(1,Lzm,Kzm,0,z)*z - 4*G(1,Lzm,Kzp,0,z) - G(1,Lzm,Kzp,0,z)*
         z^-1 - G(1,Lzm,Kzp,0,z)*h^-1 - G(1,Lzm,Kzp,0,z)*h + G(1,Lzm,Kzp,0,z)*
         z + 4*G(1,Lzm,-1,0,z)*z^-1 + 4*G(1,Lzm,-1,0,z)*h^-1 + 32*G(1,Lzm,0,
         z^-1,z) - 2*G(1,Lzm,0,z^-1,z)*z^-1 + 2*G(1,Lzm,0,z^-1,z)*h^-1 + 6*G(1
         ,Lzm,0,z^-1,z)*h - 6*G(1,Lzm,0,z^-1,z)*z - 4*G(1,Lzm,0,z) + G(1,Lzm,0
         ,z)*z + 8*G(1,Lzm,0,z)*G(z^-1,h) - 2*G(1,Lzm,0,z)*G(z^-1,h)*z^-1 - 2*
         G(1,Lzm,0,z)*G(z^-1,h)*h^-1 + 2*G(1,Lzm,0,z)*G(z^-1,h)*h - 2*G(1,Lzm,
         0,z)*G(z^-1,h)*z - 8*G(1,Lzm,0,z)*G(z,h) + 2*G(1,Lzm,0,z)*G(z,h)*z^-1
          + 2*G(1,Lzm,0,z)*G(z,h)*h^-1 - 2*G(1,Lzm,0,z)*G(z,h)*h + 2*G(1,Lzm,0
         ,z)*G(z,h)*z + 40*G(1,Lzm,0,z,z) - 4*G(1,Lzm,0,z,z)*z^-1 + 8*G(1,Lzm,
         0,z,z)*h - 8*G(1,Lzm,0,z,z)*z - 4*G(1,Lzm,0,Kzm,z) - G(1,Lzm,0,Kzm,z)
         *z^-1 - G(1,Lzm,0,Kzm,z)*h^-1 - G(1,Lzm,0,Kzm,z)*h + G(1,Lzm,0,Kzm,z)
         *z - 4*G(1,Lzm,0,Kzp,z) - G(1,Lzm,0,Kzp,z)*z^-1 - G(1,Lzm,0,Kzp,z)*
         h^-1 - G(1,Lzm,0,Kzp,z)*h + G(1,Lzm,0,Kzp,z)*z - 8*G(1,Lzm,0,-1,z) + 
         2*G(1,Lzm,0,-1,z)*z^-1 + 2*G(1,Lzm,0,-1,z)*h^-1 - 2*G(1,Lzm,0,-1,z)*h
          + 2*G(1,Lzm,0,-1,z)*z - 40*G(1,Lzm,0,0,z) - 4*G(1,Lzm,0,0,z)*h^-1 - 
         8*G(1,Lzm,0,0,z)*h + 8*G(1,Lzm,0,0,z)*z - 64*G(1,Lzm,0,0,h) + 8*G(1,
         Lzm,0,0,h)*z^-1 - 8*G(1,Lzm,0,0,h)*h^-1 - 8*G(1,Lzm,0,0,h)*h + 8*G(1,
         Lzm,0,0,h)*z + 8*G(1,Lzm,0,1,z) + 4*G(1,Lzm,0,1,z)*h^-1 - 20*G(1,Lzm,
         1,0,z) + 3*G(1,Lzm,1,0,z)*z^-1 + 3*G(1,Lzm,1,0,z)*h^-1 - 5*G(1,Lzm,1,
         0,z)*h + 5*G(1,Lzm,1,0,z)*z + 56*G(1,Lzp,z^-1,0,z) - 6*G(1,Lzp,z^-1,0
         ,z)*z^-1 + 2*G(1,Lzp,z^-1,0,z)*h^-1 + 10*G(1,Lzp,z^-1,0,z)*h - 10*G(1
         ,Lzp,z^-1,0,z)*z - 32*G(1,Lzp,z^-1,0,h) + 4*G(1,Lzp,z^-1,0,h)*z^-1 - 
         4*G(1,Lzp,z^-1,0,h)*h^-1 - 4*G(1,Lzp,z^-1,0,h)*h + 4*G(1,Lzp,z^-1,0,h
         )*z - 1/3*G(1,Lzp,z)*Pi^2*z^-1 + 1/3*G(1,Lzp,z)*Pi^2*h^-1 + 16/3*G(1,
         Lzp,z)*Pi^2 + G(1,Lzp,z)*Pi^2*h - G(1,Lzp,z)*Pi^2*z + 16*G(1,Lzp,z,0,
         z) + 4*G(1,Lzp,z,0,z)*h - 4*G(1,Lzp,z,0,z)*z + 32*G(1,Lzp,z,0,h) - 4*
         G(1,Lzp,z,0,h)*z^-1 + 4*G(1,Lzp,z,0,h)*h^-1 + 4*G(1,Lzp,z,0,h)*h - 4*
         G(1,Lzp,z,0,h)*z + 2/3*G(1,Lzp,h)*Pi^2*z^-1 - 2/3*G(1,Lzp,h)*Pi^2*
         h^-1 - 16/3*G(1,Lzp,h)*Pi^2 - 2/3*G(1,Lzp,h)*Pi^2*h + 2/3*G(1,Lzp,h)*
         Pi^2*z - 4*G(1,Lzp,Kzm,0,z) - G(1,Lzp,Kzm,0,z)*z^-1 - G(1,Lzp,Kzm,0,z
         )*h^-1 - G(1,Lzp,Kzm,0,z)*h + G(1,Lzp,Kzm,0,z)*z - 4*G(1,Lzp,Kzp,0,z)
          - G(1,Lzp,Kzp,0,z)*z^-1 - G(1,Lzp,Kzp,0,z)*h^-1 - G(1,Lzp,Kzp,0,z)*h
          + G(1,Lzp,Kzp,0,z)*z + 4*G(1,Lzp,-1,0,z)*z^-1 + 4*G(1,Lzp,-1,0,z)*
         h^-1 + 32*G(1,Lzp,0,z^-1,z) - 2*G(1,Lzp,0,z^-1,z)*z^-1 + 2*G(1,Lzp,0,
         z^-1,z)*h^-1 + 6*G(1,Lzp,0,z^-1,z)*h - 6*G(1,Lzp,0,z^-1,z)*z - 4*G(1,
         Lzp,0,z) + G(1,Lzp,0,z)*z + 8*G(1,Lzp,0,z)*G(z^-1,h) - 2*G(1,Lzp,0,z)
         *G(z^-1,h)*z^-1 - 2*G(1,Lzp,0,z)*G(z^-1,h)*h^-1 + 2*G(1,Lzp,0,z)*G(
         z^-1,h)*h - 2*G(1,Lzp,0,z)*G(z^-1,h)*z - 8*G(1,Lzp,0,z)*G(z,h) + 2*G(
         1,Lzp,0,z)*G(z,h)*z^-1 + 2*G(1,Lzp,0,z)*G(z,h)*h^-1 - 2*G(1,Lzp,0,z)*
         G(z,h)*h + 2*G(1,Lzp,0,z)*G(z,h)*z + 40*G(1,Lzp,0,z,z) - 4*G(1,Lzp,0,
         z,z)*z^-1 + 8*G(1,Lzp,0,z,z)*h - 8*G(1,Lzp,0,z,z)*z - 4*G(1,Lzp,0,Kzm
         ,z) - G(1,Lzp,0,Kzm,z)*z^-1 - G(1,Lzp,0,Kzm,z)*h^-1 - G(1,Lzp,0,Kzm,z
         )*h + G(1,Lzp,0,Kzm,z)*z - 4*G(1,Lzp,0,Kzp,z) - G(1,Lzp,0,Kzp,z)*z^-1
          - G(1,Lzp,0,Kzp,z)*h^-1 - G(1,Lzp,0,Kzp,z)*h + G(1,Lzp,0,Kzp,z)*z - 
         8*G(1,Lzp,0,-1,z) + 2*G(1,Lzp,0,-1,z)*z^-1 + 2*G(1,Lzp,0,-1,z)*h^-1
          - 2*G(1,Lzp,0,-1,z)*h + 2*G(1,Lzp,0,-1,z)*z - 40*G(1,Lzp,0,0,z) - 4*
         G(1,Lzp,0,0,z)*h^-1 - 8*G(1,Lzp,0,0,z)*h + 8*G(1,Lzp,0,0,z)*z - 64*G(
         1,Lzp,0,0,h) + 8*G(1,Lzp,0,0,h)*z^-1 - 8*G(1,Lzp,0,0,h)*h^-1 - 8*G(1,
         Lzp,0,0,h)*h + 8*G(1,Lzp,0,0,h)*z + 8*G(1,Lzp,0,1,z) + 4*G(1,Lzp,0,1,
         z)*h^-1 - 20*G(1,Lzp,1,0,z) + 3*G(1,Lzp,1,0,z)*z^-1 + 3*G(1,Lzp,1,0,z
         )*h^-1 - 5*G(1,Lzp,1,0,z)*h + 5*G(1,Lzp,1,0,z)*z - 8*G(1,Kzm,z^-1,0,z
         ) + 2*G(1,Kzm,z^-1,0,z)*z^-1 - 6*G(1,Kzm,z^-1,0,z)*h^-1 + 2*G(1,Kzm,
         z^-1,0,z)*h - 2*G(1,Kzm,z^-1,0,z)*z + 32*G(1,Kzm,z^-1,0,h) - 4*G(1,
         Kzm,z^-1,0,h)*z^-1 + 4*G(1,Kzm,z^-1,0,h)*h^-1 + 4*G(1,Kzm,z^-1,0,h)*h
          - 4*G(1,Kzm,z^-1,0,h)*z + 1/3*G(1,Kzm,z)*Pi^2*z^-1 - 1/3*G(1,Kzm,z)*
         Pi^2*h^-1 + 1/3*G(1,Kzm,z)*Pi^2*h - 1/3*G(1,Kzm,z)*Pi^2*z + 16*G(1,
         Kzm,z,0,z) + 4*G(1,Kzm,z,0,z)*h - 4*G(1,Kzm,z,0,z)*z - 32*G(1,Kzm,z,0
         ,h) + 4*G(1,Kzm,z,0,h)*z^-1 - 4*G(1,Kzm,z,0,h)*h^-1 - 4*G(1,Kzm,z,0,h
         )*h + 4*G(1,Kzm,z,0,h)*z - 2/3*G(1,Kzm,h)*Pi^2*z^-1 + 2/3*G(1,Kzm,h)*
         Pi^2*h^-1 + 16/3*G(1,Kzm,h)*Pi^2 + 2/3*G(1,Kzm,h)*Pi^2*h - 2/3*G(1,
         Kzm,h)*Pi^2*z - 4*G(1,Kzm,Lzm,0,z) - G(1,Kzm,Lzm,0,z)*z^-1 - G(1,Kzm,
         Lzm,0,z)*h^-1 - G(1,Kzm,Lzm,0,z)*h + G(1,Kzm,Lzm,0,z)*z - 4*G(1,Kzm,
         Lzp,0,z) - G(1,Kzm,Lzp,0,z)*z^-1 - G(1,Kzm,Lzp,0,z)*h^-1 - G(1,Kzm,
         Lzp,0,z)*h + G(1,Kzm,Lzp,0,z)*z + 4*G(1,Kzm,-1,0,z)*z^-1 + 4*G(1,Kzm,
         -1,0,z)*h^-1 + 2*G(1,Kzm,0,z^-1,z)*z^-1 - 2*G(1,Kzm,0,z^-1,z)*h^-1 + 
         2*G(1,Kzm,0,z^-1,z)*h - 2*G(1,Kzm,0,z^-1,z)*z + 8*G(1,Kzm,0,z) - G(1,
         Kzm,0,z)*z^-1 + 3*G(1,Kzm,0,z)*h^-1 + 3*G(1,Kzm,0,z)*h + 8*G(1,Kzm,0,
         z)*G(z^-1,h) - 2*G(1,Kzm,0,z)*G(z^-1,h)*z^-1 - 2*G(1,Kzm,0,z)*G(z^-1,
         h)*h^-1 + 2*G(1,Kzm,0,z)*G(z^-1,h)*h - 2*G(1,Kzm,0,z)*G(z^-1,h)*z - 8
         *G(1,Kzm,0,z)*G(z,h) + 2*G(1,Kzm,0,z)*G(z,h)*z^-1 + 2*G(1,Kzm,0,z)*G(
         z,h)*h^-1 - 2*G(1,Kzm,0,z)*G(z,h)*h + 2*G(1,Kzm,0,z)*G(z,h)*z + 8*G(1
         ,Kzm,0,z,z) - 4*G(1,Kzm,0,z,z)*h^-1 + 4*G(1,Kzm,0,z,z)*h - 4*G(1,Kzm,
         0,z,z)*z - 4*G(1,Kzm,0,Lzm,z) - G(1,Kzm,0,Lzm,z)*z^-1 - G(1,Kzm,0,Lzm
         ,z)*h^-1 - G(1,Kzm,0,Lzm,z)*h + G(1,Kzm,0,Lzm,z)*z - 4*G(1,Kzm,0,Lzp,
         z) - G(1,Kzm,0,Lzp,z)*z^-1 - G(1,Kzm,0,Lzp,z)*h^-1 - G(1,Kzm,0,Lzp,z)
         *h + G(1,Kzm,0,Lzp,z)*z - 8*G(1,Kzm,0,-1,z) + 2*G(1,Kzm,0,-1,z)*z^-1
          + 2*G(1,Kzm,0,-1,z)*h^-1 - 2*G(1,Kzm,0,-1,z)*h + 2*G(1,Kzm,0,-1,z)*z
          + 44*G(1,Kzm,0,0,z) - 5*G(1,Kzm,0,0,z)*z^-1 + 11*G(1,Kzm,0,0,z)*h^-1
          + 3*G(1,Kzm,0,0,z)*h - 3*G(1,Kzm,0,0,z)*z - 64*G(1,Kzm,0,0,h) + 8*G(
         1,Kzm,0,0,h)*z^-1 - 8*G(1,Kzm,0,0,h)*h^-1 - 8*G(1,Kzm,0,0,h)*h + 8*G(
         1,Kzm,0,0,h)*z - 24*G(1,Kzm,0,1,z) + 4*G(1,Kzm,0,1,z)*z^-1 - 4*G(1,
         Kzm,0,1,z)*h + 4*G(1,Kzm,0,1,z)*z - 20*G(1,Kzm,1,0,z) + 3*G(1,Kzm,1,0
         ,z)*z^-1 + 3*G(1,Kzm,1,0,z)*h^-1 - 5*G(1,Kzm,1,0,z)*h + 5*G(1,Kzm,1,0
         ,z)*z - 8*G(1,Kzp,z^-1,0,z) + 2*G(1,Kzp,z^-1,0,z)*z^-1 - 6*G(1,Kzp,
         z^-1,0,z)*h^-1 + 2*G(1,Kzp,z^-1,0,z)*h - 2*G(1,Kzp,z^-1,0,z)*z + 32*
         G(1,Kzp,z^-1,0,h) - 4*G(1,Kzp,z^-1,0,h)*z^-1 + 4*G(1,Kzp,z^-1,0,h)*
         h^-1 + 4*G(1,Kzp,z^-1,0,h)*h - 4*G(1,Kzp,z^-1,0,h)*z + 1/3*G(1,Kzp,z)
         *Pi^2*z^-1 - 1/3*G(1,Kzp,z)*Pi^2*h^-1 + 1/3*G(1,Kzp,z)*Pi^2*h - 1/3*
         G(1,Kzp,z)*Pi^2*z + 16*G(1,Kzp,z,0,z) + 4*G(1,Kzp,z,0,z)*h - 4*G(1,
         Kzp,z,0,z)*z - 32*G(1,Kzp,z,0,h) + 4*G(1,Kzp,z,0,h)*z^-1 - 4*G(1,Kzp,
         z,0,h)*h^-1 - 4*G(1,Kzp,z,0,h)*h + 4*G(1,Kzp,z,0,h)*z - 2/3*G(1,Kzp,h
         )*Pi^2*z^-1 + 2/3*G(1,Kzp,h)*Pi^2*h^-1 + 16/3*G(1,Kzp,h)*Pi^2 + 2/3*
         G(1,Kzp,h)*Pi^2*h - 2/3*G(1,Kzp,h)*Pi^2*z - 4*G(1,Kzp,Lzm,0,z) - G(1,
         Kzp,Lzm,0,z)*z^-1 - G(1,Kzp,Lzm,0,z)*h^-1 - G(1,Kzp,Lzm,0,z)*h + G(1,
         Kzp,Lzm,0,z)*z - 4*G(1,Kzp,Lzp,0,z) - G(1,Kzp,Lzp,0,z)*z^-1 - G(1,Kzp
         ,Lzp,0,z)*h^-1 - G(1,Kzp,Lzp,0,z)*h + G(1,Kzp,Lzp,0,z)*z + 4*G(1,Kzp,
         -1,0,z)*z^-1 + 4*G(1,Kzp,-1,0,z)*h^-1 + 2*G(1,Kzp,0,z^-1,z)*z^-1 - 2*
         G(1,Kzp,0,z^-1,z)*h^-1 + 2*G(1,Kzp,0,z^-1,z)*h - 2*G(1,Kzp,0,z^-1,z)*
         z + 8*G(1,Kzp,0,z) - G(1,Kzp,0,z)*z^-1 + 3*G(1,Kzp,0,z)*h^-1 + 3*G(1,
         Kzp,0,z)*h + 8*G(1,Kzp,0,z)*G(z^-1,h) - 2*G(1,Kzp,0,z)*G(z^-1,h)*z^-1
          - 2*G(1,Kzp,0,z)*G(z^-1,h)*h^-1 + 2*G(1,Kzp,0,z)*G(z^-1,h)*h - 2*G(1
         ,Kzp,0,z)*G(z^-1,h)*z - 8*G(1,Kzp,0,z)*G(z,h) + 2*G(1,Kzp,0,z)*G(z,h)
         *z^-1 + 2*G(1,Kzp,0,z)*G(z,h)*h^-1 - 2*G(1,Kzp,0,z)*G(z,h)*h + 2*G(1,
         Kzp,0,z)*G(z,h)*z + 8*G(1,Kzp,0,z,z) - 4*G(1,Kzp,0,z,z)*h^-1 + 4*G(1,
         Kzp,0,z,z)*h - 4*G(1,Kzp,0,z,z)*z - 4*G(1,Kzp,0,Lzm,z) - G(1,Kzp,0,
         Lzm,z)*z^-1 - G(1,Kzp,0,Lzm,z)*h^-1 - G(1,Kzp,0,Lzm,z)*h + G(1,Kzp,0,
         Lzm,z)*z - 4*G(1,Kzp,0,Lzp,z) - G(1,Kzp,0,Lzp,z)*z^-1 - G(1,Kzp,0,Lzp
         ,z)*h^-1 - G(1,Kzp,0,Lzp,z)*h + G(1,Kzp,0,Lzp,z)*z - 8*G(1,Kzp,0,-1,z
         ) + 2*G(1,Kzp,0,-1,z)*z^-1 + 2*G(1,Kzp,0,-1,z)*h^-1 - 2*G(1,Kzp,0,-1,
         z)*h + 2*G(1,Kzp,0,-1,z)*z + 44*G(1,Kzp,0,0,z) - 5*G(1,Kzp,0,0,z)*
         z^-1 + 11*G(1,Kzp,0,0,z)*h^-1 + 3*G(1,Kzp,0,0,z)*h - 3*G(1,Kzp,0,0,z)
         *z - 64*G(1,Kzp,0,0,h) + 8*G(1,Kzp,0,0,h)*z^-1 - 8*G(1,Kzp,0,0,h)*
         h^-1 - 8*G(1,Kzp,0,0,h)*h + 8*G(1,Kzp,0,0,h)*z - 24*G(1,Kzp,0,1,z) + 
         4*G(1,Kzp,0,1,z)*z^-1 - 4*G(1,Kzp,0,1,z)*h + 4*G(1,Kzp,0,1,z)*z - 20*
         G(1,Kzp,1,0,z) + 3*G(1,Kzp,1,0,z)*z^-1 + 3*G(1,Kzp,1,0,z)*h^-1 - 5*G(
         1,Kzp,1,0,z)*h + 5*G(1,Kzp,1,0,z)*z - 16*G(1,Jz,z^-1,0,h) + 2*G(1,Jz,
         z^-1,0,h)*z^-1 - 2*G(1,Jz,z^-1,0,h)*h^-1 - 2*G(1,Jz,z^-1,0,h)*h + 2*
         G(1,Jz,z^-1,0,h)*z - 16*G(1,Jz,z,0,h) + 2*G(1,Jz,z,0,h)*z^-1 - 2*G(1,
         Jz,z,0,h)*h^-1 - 2*G(1,Jz,z,0,h)*h + 2*G(1,Jz,z,0,h)*z - 1/3*G(1,Jz,h
         )*Pi^2*z^-1 + 1/3*G(1,Jz,h)*Pi^2*h^-1 + 8/3*G(1,Jz,h)*Pi^2 + 1/3*G(1,
         Jz,h)*Pi^2*h - 1/3*G(1,Jz,h)*Pi^2*z + 16*G(1,Jz,0,0,h) - 2*G(1,Jz,0,0
         ,h)*z^-1 + 2*G(1,Jz,0,0,h)*h^-1 + 2*G(1,Jz,0,0,h)*h - 2*G(1,Jz,0,0,h)
         *z + 16*G(1,Jz,1,0,h) - 2*G(1,Jz,1,0,h)*z^-1 + 2*G(1,Jz,1,0,h)*h^-1
          + 2*G(1,Jz,1,0,h)*h - 2*G(1,Jz,1,0,h)*z + 2/3*G(1,-1,z)*Pi^2*z^-1 + 
         2/3*G(1,-1,z)*Pi^2*h^-1 + 8/3*G(1,-1,z)*Pi^2 + 2/3*G(1,-1,z)*Pi^2*h
          - 2/3*G(1,-1,z)*Pi^2*z + 4*G(1,-1,Lzm,0,z)*z^-1 + 4*G(1,-1,Lzm,0,z)*
         h^-1 + 4*G(1,-1,Lzp,0,z)*z^-1 + 4*G(1,-1,Lzp,0,z)*h^-1 + 4*G(1,-1,Kzm
         ,0,z)*z^-1 + 4*G(1,-1,Kzm,0,z)*h^-1 + 4*G(1,-1,Kzp,0,z)*z^-1 + 4*G(1,
         -1,Kzp,0,z)*h^-1 + 4*G(1,-1,0,Lzm,z)*z^-1 + 4*G(1,-1,0,Lzm,z)*h^-1 + 
         4*G(1,-1,0,Lzp,z)*z^-1 + 4*G(1,-1,0,Lzp,z)*h^-1 + 4*G(1,-1,0,Kzm,z)*
         z^-1 + 4*G(1,-1,0,Kzm,z)*h^-1 + 4*G(1,-1,0,Kzp,z)*z^-1 + 4*G(1,-1,0,
         Kzp,z)*h^-1 - 24*G(1,-1,0,0,z) - 6*G(1,-1,0,0,z)*z^-1 - 6*G(1,-1,0,0,
         z)*h^-1 - 6*G(1,-1,0,0,z)*h + 6*G(1,-1,0,0,z)*z - 16*G(1,-1,1,0,z) - 
         4*G(1,-1,1,0,z)*z^-1 - 4*G(1,-1,1,0,z)*h^-1 - 4*G(1,-1,1,0,z)*h + 4*
         G(1,-1,1,0,z)*z + 8*G(1,0,z^-1,Lzm,z) - 2*G(1,0,z^-1,Lzm,z)*z^-1 - 2*
         G(1,0,z^-1,Lzm,z)*h^-1 + 2*G(1,0,z^-1,Lzm,z)*h - 2*G(1,0,z^-1,Lzm,z)*
         z + 8*G(1,0,z^-1,Lzp,z) - 2*G(1,0,z^-1,Lzp,z)*z^-1 - 2*G(1,0,z^-1,Lzp
         ,z)*h^-1 + 2*G(1,0,z^-1,Lzp,z)*h - 2*G(1,0,z^-1,Lzp,z)*z + 8*G(1,0,
         z^-1,Kzm,z) - 2*G(1,0,z^-1,Kzm,z)*z^-1 - 2*G(1,0,z^-1,Kzm,z)*h^-1 + 2
         *G(1,0,z^-1,Kzm,z)*h - 2*G(1,0,z^-1,Kzm,z)*z + 8*G(1,0,z^-1,Kzp,z) - 
         2*G(1,0,z^-1,Kzp,z)*z^-1 - 2*G(1,0,z^-1,Kzp,z)*h^-1 + 2*G(1,0,z^-1,
         Kzp,z)*h - 2*G(1,0,z^-1,Kzp,z)*z - 32*G(1,0,z^-1,0,h) + 4*G(1,0,z^-1,
         0,h)*z^-1 - 4*G(1,0,z^-1,0,h)*h^-1 - 4*G(1,0,z^-1,0,h)*h + 4*G(1,0,
         z^-1,0,h)*z - G(1,0,z) + 19*G(1,0,z)*z^-1 - 19*G(1,0,z)*z - 2*G(1,0,z
         )*Pi^2*z^-1 - 4/3*G(1,0,z)*Pi^2*h^-1 + 4/3*G(1,0,z)*Pi^2 - 8*G(1,0,z)
         *G(z^-1,Lzm,h) + 2*G(1,0,z)*G(z^-1,Lzm,h)*z^-1 + 2*G(1,0,z)*G(z^-1,
         Lzm,h)*h^-1 - 2*G(1,0,z)*G(z^-1,Lzm,h)*h + 2*G(1,0,z)*G(z^-1,Lzm,h)*z
          - 8*G(1,0,z)*G(z^-1,Lzp,h) + 2*G(1,0,z)*G(z^-1,Lzp,h)*z^-1 + 2*G(1,0
         ,z)*G(z^-1,Lzp,h)*h^-1 - 2*G(1,0,z)*G(z^-1,Lzp,h)*h + 2*G(1,0,z)*G(
         z^-1,Lzp,h)*z - 8*G(1,0,z)*G(z^-1,Kzm,h) + 2*G(1,0,z)*G(z^-1,Kzm,h)*
         z^-1 + 2*G(1,0,z)*G(z^-1,Kzm,h)*h^-1 - 2*G(1,0,z)*G(z^-1,Kzm,h)*h + 2
         *G(1,0,z)*G(z^-1,Kzm,h)*z - 8*G(1,0,z)*G(z^-1,Kzp,h) + 2*G(1,0,z)*G(
         z^-1,Kzp,h)*z^-1 + 2*G(1,0,z)*G(z^-1,Kzp,h)*h^-1 - 2*G(1,0,z)*G(z^-1,
         Kzp,h)*h + 2*G(1,0,z)*G(z^-1,Kzp,h)*z + 16*G(1,0,z)*G(z^-1,0,h) - 4*
         G(1,0,z)*G(z^-1,0,h)*z^-1 - 4*G(1,0,z)*G(z^-1,0,h)*h^-1 + 4*G(1,0,z)*
         G(z^-1,0,h)*h - 4*G(1,0,z)*G(z^-1,0,h)*z + 8*G(1,0,z)*G(z,Lzm,h) - 2*
         G(1,0,z)*G(z,Lzm,h)*z^-1 - 2*G(1,0,z)*G(z,Lzm,h)*h^-1 + 2*G(1,0,z)*G(
         z,Lzm,h)*h - 2*G(1,0,z)*G(z,Lzm,h)*z + 8*G(1,0,z)*G(z,Lzp,h) - 2*G(1,
         0,z)*G(z,Lzp,h)*z^-1 - 2*G(1,0,z)*G(z,Lzp,h)*h^-1 + 2*G(1,0,z)*G(z,
         Lzp,h)*h - 2*G(1,0,z)*G(z,Lzp,h)*z + 8*G(1,0,z)*G(z,Kzm,h) - 2*G(1,0,
         z)*G(z,Kzm,h)*z^-1 - 2*G(1,0,z)*G(z,Kzm,h)*h^-1 + 2*G(1,0,z)*G(z,Kzm,
         h)*h - 2*G(1,0,z)*G(z,Kzm,h)*z + 8*G(1,0,z)*G(z,Kzp,h) - 2*G(1,0,z)*
         G(z,Kzp,h)*z^-1 - 2*G(1,0,z)*G(z,Kzp,h)*h^-1 + 2*G(1,0,z)*G(z,Kzp,h)*
         h - 2*G(1,0,z)*G(z,Kzp,h)*z - 16*G(1,0,z)*G(z,0,h) + 4*G(1,0,z)*G(z,0
         ,h)*z^-1 + 4*G(1,0,z)*G(z,0,h)*h^-1 - 4*G(1,0,z)*G(z,0,h)*h + 4*G(1,0
         ,z)*G(z,0,h)*z - 2*G(1,0,z)*G(Lzm,h) - 4*G(1,0,z)*G(Lzm,h)*z^-1 + 2*
         G(1,0,z)*G(Lzm,h)*h^-1 + 2*G(1,0,z)*G(Lzm,h)*h - 2*G(1,0,z)*G(Lzm,h)*
         z - 2*G(1,0,z)*G(Lzp,h) - 4*G(1,0,z)*G(Lzp,h)*z^-1 + 2*G(1,0,z)*G(Lzp
         ,h)*h^-1 + 2*G(1,0,z)*G(Lzp,h)*h - 2*G(1,0,z)*G(Lzp,h)*z - 6*G(1,0,z)
         *G(Kzm,h) + 2*G(1,0,z)*G(Kzm,h)*z^-1 - 6*G(1,0,z)*G(Kzm,h)*h^-1 - 6*
         G(1,0,z)*G(Kzm,h)*h + 4*G(1,0,z)*G(Kzm,h)*z - 6*G(1,0,z)*G(Kzp,h) + 2
         *G(1,0,z)*G(Kzp,h)*z^-1 - 6*G(1,0,z)*G(Kzp,h)*h^-1 - 6*G(1,0,z)*G(Kzp
         ,h)*h + 4*G(1,0,z)*G(Kzp,h)*z + 32*G(1,0,z)*G(1,Lzm,h) - 4*G(1,0,z)*
         G(1,Lzm,h)*z^-1 + 4*G(1,0,z)*G(1,Lzm,h)*h^-1 + 4*G(1,0,z)*G(1,Lzm,h)*
         h - 4*G(1,0,z)*G(1,Lzm,h)*z + 32*G(1,0,z)*G(1,Lzp,h) - 4*G(1,0,z)*G(1
         ,Lzp,h)*z^-1 + 4*G(1,0,z)*G(1,Lzp,h)*h^-1 + 4*G(1,0,z)*G(1,Lzp,h)*h
          - 4*G(1,0,z)*G(1,Lzp,h)*z - 32*G(1,0,z)*G(1,Kzm,h) + 4*G(1,0,z)*G(1,
         Kzm,h)*z^-1 - 4*G(1,0,z)*G(1,Kzm,h)*h^-1 - 4*G(1,0,z)*G(1,Kzm,h)*h + 
         4*G(1,0,z)*G(1,Kzm,h)*z - 32*G(1,0,z)*G(1,Kzp,h) + 4*G(1,0,z)*G(1,Kzp
         ,h)*z^-1 - 4*G(1,0,z)*G(1,Kzp,h)*h^-1 - 4*G(1,0,z)*G(1,Kzp,h)*h + 4*
         G(1,0,z)*G(1,Kzp,h)*z - 32*G(1,0,z,0,h) + 4*G(1,0,z,0,h)*z^-1 - 4*G(1
         ,0,z,0,h)*h^-1 - 4*G(1,0,z,0,h)*h + 4*G(1,0,z,0,h)*z - 28*G(1,0,h) + 
         14*G(1,0,h)*z^-1 + G(1,0,h)*h^-1 - G(1,0,h)*h + 14*G(1,0,h)*z - 2/3*
         G(1,0,h)*Pi^2*z^-1 + 2/3*G(1,0,h)*Pi^2*h^-1 + 16/3*G(1,0,h)*Pi^2 + 2/
         3*G(1,0,h)*Pi^2*h - 2/3*G(1,0,h)*Pi^2*z + 32*G(1,0,Lzm,z^-1,z) - 2*G(
         1,0,Lzm,z^-1,z)*z^-1 + 2*G(1,0,Lzm,z^-1,z)*h^-1 + 6*G(1,0,Lzm,z^-1,z)
         *h - 6*G(1,0,Lzm,z^-1,z)*z - 4*G(1,0,Lzm,z) + G(1,0,Lzm,z)*z + 8*G(1,
         0,Lzm,z)*G(z^-1,h) - 2*G(1,0,Lzm,z)*G(z^-1,h)*z^-1 - 2*G(1,0,Lzm,z)*
         G(z^-1,h)*h^-1 + 2*G(1,0,Lzm,z)*G(z^-1,h)*h - 2*G(1,0,Lzm,z)*G(z^-1,h
         )*z - 8*G(1,0,Lzm,z)*G(z,h) + 2*G(1,0,Lzm,z)*G(z,h)*z^-1 + 2*G(1,0,
         Lzm,z)*G(z,h)*h^-1 - 2*G(1,0,Lzm,z)*G(z,h)*h + 2*G(1,0,Lzm,z)*G(z,h)*
         z - 16*G(1,0,Lzm,z)*G(1,h) + 2*G(1,0,Lzm,z)*G(1,h)*z^-1 - 2*G(1,0,Lzm
         ,z)*G(1,h)*h^-1 - 2*G(1,0,Lzm,z)*G(1,h)*h + 2*G(1,0,Lzm,z)*G(1,h)*z
          + 40*G(1,0,Lzm,z,z) - 4*G(1,0,Lzm,z,z)*z^-1 + 8*G(1,0,Lzm,z,z)*h - 8
         *G(1,0,Lzm,z,z)*z - 4*G(1,0,Lzm,Kzm,z) - G(1,0,Lzm,Kzm,z)*z^-1 - G(1,
         0,Lzm,Kzm,z)*h^-1 - G(1,0,Lzm,Kzm,z)*h + G(1,0,Lzm,Kzm,z)*z - 4*G(1,0
         ,Lzm,Kzp,z) - G(1,0,Lzm,Kzp,z)*z^-1 - G(1,0,Lzm,Kzp,z)*h^-1 - G(1,0,
         Lzm,Kzp,z)*h + G(1,0,Lzm,Kzp,z)*z - 8*G(1,0,Lzm,-1,z) + 2*G(1,0,Lzm,
         -1,z)*z^-1 + 2*G(1,0,Lzm,-1,z)*h^-1 - 2*G(1,0,Lzm,-1,z)*h + 2*G(1,0,
         Lzm,-1,z)*z - 24*G(1,0,Lzm,0,z) - 4*G(1,0,Lzm,0,z)*h^-1 - 4*G(1,0,Lzm
         ,0,z)*h + 4*G(1,0,Lzm,0,z)*z + 8*G(1,0,Lzm,1,z) + 4*G(1,0,Lzm,1,z)*
         h^-1 + 32*G(1,0,Lzp,z^-1,z) - 2*G(1,0,Lzp,z^-1,z)*z^-1 + 2*G(1,0,Lzp,
         z^-1,z)*h^-1 + 6*G(1,0,Lzp,z^-1,z)*h - 6*G(1,0,Lzp,z^-1,z)*z - 4*G(1,
         0,Lzp,z) + G(1,0,Lzp,z)*z + 8*G(1,0,Lzp,z)*G(z^-1,h) - 2*G(1,0,Lzp,z)
         *G(z^-1,h)*z^-1 - 2*G(1,0,Lzp,z)*G(z^-1,h)*h^-1 + 2*G(1,0,Lzp,z)*G(
         z^-1,h)*h - 2*G(1,0,Lzp,z)*G(z^-1,h)*z - 8*G(1,0,Lzp,z)*G(z,h) + 2*G(
         1,0,Lzp,z)*G(z,h)*z^-1 + 2*G(1,0,Lzp,z)*G(z,h)*h^-1 - 2*G(1,0,Lzp,z)*
         G(z,h)*h + 2*G(1,0,Lzp,z)*G(z,h)*z - 16*G(1,0,Lzp,z)*G(1,h) + 2*G(1,0
         ,Lzp,z)*G(1,h)*z^-1 - 2*G(1,0,Lzp,z)*G(1,h)*h^-1 - 2*G(1,0,Lzp,z)*G(1
         ,h)*h + 2*G(1,0,Lzp,z)*G(1,h)*z + 40*G(1,0,Lzp,z,z) - 4*G(1,0,Lzp,z,z
         )*z^-1 + 8*G(1,0,Lzp,z,z)*h - 8*G(1,0,Lzp,z,z)*z - 4*G(1,0,Lzp,Kzm,z)
          - G(1,0,Lzp,Kzm,z)*z^-1 - G(1,0,Lzp,Kzm,z)*h^-1 - G(1,0,Lzp,Kzm,z)*h
          + G(1,0,Lzp,Kzm,z)*z - 4*G(1,0,Lzp,Kzp,z) - G(1,0,Lzp,Kzp,z)*z^-1 - 
         G(1,0,Lzp,Kzp,z)*h^-1 - G(1,0,Lzp,Kzp,z)*h + G(1,0,Lzp,Kzp,z)*z - 8*
         G(1,0,Lzp,-1,z) + 2*G(1,0,Lzp,-1,z)*z^-1 + 2*G(1,0,Lzp,-1,z)*h^-1 - 2
         *G(1,0,Lzp,-1,z)*h + 2*G(1,0,Lzp,-1,z)*z - 24*G(1,0,Lzp,0,z) - 4*G(1,
         0,Lzp,0,z)*h^-1 - 4*G(1,0,Lzp,0,z)*h + 4*G(1,0,Lzp,0,z)*z + 8*G(1,0,
         Lzp,1,z) + 4*G(1,0,Lzp,1,z)*h^-1 + 2*G(1,0,Kzm,z^-1,z)*z^-1 - 2*G(1,0
         ,Kzm,z^-1,z)*h^-1 + 2*G(1,0,Kzm,z^-1,z)*h - 2*G(1,0,Kzm,z^-1,z)*z + 8
         *G(1,0,Kzm,z) - G(1,0,Kzm,z)*z^-1 + 3*G(1,0,Kzm,z)*h^-1 + 3*G(1,0,Kzm
         ,z)*h + 8*G(1,0,Kzm,z)*G(z^-1,h) - 2*G(1,0,Kzm,z)*G(z^-1,h)*z^-1 - 2*
         G(1,0,Kzm,z)*G(z^-1,h)*h^-1 + 2*G(1,0,Kzm,z)*G(z^-1,h)*h - 2*G(1,0,
         Kzm,z)*G(z^-1,h)*z - 8*G(1,0,Kzm,z)*G(z,h) + 2*G(1,0,Kzm,z)*G(z,h)*
         z^-1 + 2*G(1,0,Kzm,z)*G(z,h)*h^-1 - 2*G(1,0,Kzm,z)*G(z,h)*h + 2*G(1,0
         ,Kzm,z)*G(z,h)*z + 16*G(1,0,Kzm,z)*G(1,h) - 2*G(1,0,Kzm,z)*G(1,h)*
         z^-1 + 2*G(1,0,Kzm,z)*G(1,h)*h^-1 + 2*G(1,0,Kzm,z)*G(1,h)*h - 2*G(1,0
         ,Kzm,z)*G(1,h)*z + 8*G(1,0,Kzm,z,z) - 4*G(1,0,Kzm,z,z)*h^-1 + 4*G(1,0
         ,Kzm,z,z)*h - 4*G(1,0,Kzm,z,z)*z - 4*G(1,0,Kzm,Lzm,z) - G(1,0,Kzm,Lzm
         ,z)*z^-1 - G(1,0,Kzm,Lzm,z)*h^-1 - G(1,0,Kzm,Lzm,z)*h + G(1,0,Kzm,Lzm
         ,z)*z - 4*G(1,0,Kzm,Lzp,z) - G(1,0,Kzm,Lzp,z)*z^-1 - G(1,0,Kzm,Lzp,z)
         *h^-1 - G(1,0,Kzm,Lzp,z)*h + G(1,0,Kzm,Lzp,z)*z - 8*G(1,0,Kzm,-1,z)
          + 2*G(1,0,Kzm,-1,z)*z^-1 + 2*G(1,0,Kzm,-1,z)*h^-1 - 2*G(1,0,Kzm,-1,z
         )*h + 2*G(1,0,Kzm,-1,z)*z - 4*G(1,0,Kzm,0,z) + 3*G(1,0,Kzm,0,z)*z^-1
          + 3*G(1,0,Kzm,0,z)*h^-1 - G(1,0,Kzm,0,z)*h + G(1,0,Kzm,0,z)*z - 24*
         G(1,0,Kzm,1,z) + 4*G(1,0,Kzm,1,z)*z^-1 - 4*G(1,0,Kzm,1,z)*h + 4*G(1,0
         ,Kzm,1,z)*z + 2*G(1,0,Kzp,z^-1,z)*z^-1 - 2*G(1,0,Kzp,z^-1,z)*h^-1 + 2
         *G(1,0,Kzp,z^-1,z)*h - 2*G(1,0,Kzp,z^-1,z)*z + 8*G(1,0,Kzp,z) - G(1,0
         ,Kzp,z)*z^-1 + 3*G(1,0,Kzp,z)*h^-1 + 3*G(1,0,Kzp,z)*h + 8*G(1,0,Kzp,z
         )*G(z^-1,h) - 2*G(1,0,Kzp,z)*G(z^-1,h)*z^-1 - 2*G(1,0,Kzp,z)*G(z^-1,h
         )*h^-1 + 2*G(1,0,Kzp,z)*G(z^-1,h)*h - 2*G(1,0,Kzp,z)*G(z^-1,h)*z - 8*
         G(1,0,Kzp,z)*G(z,h) + 2*G(1,0,Kzp,z)*G(z,h)*z^-1 + 2*G(1,0,Kzp,z)*G(z
         ,h)*h^-1 - 2*G(1,0,Kzp,z)*G(z,h)*h + 2*G(1,0,Kzp,z)*G(z,h)*z + 16*G(1
         ,0,Kzp,z)*G(1,h) - 2*G(1,0,Kzp,z)*G(1,h)*z^-1 + 2*G(1,0,Kzp,z)*G(1,h)
         *h^-1 + 2*G(1,0,Kzp,z)*G(1,h)*h - 2*G(1,0,Kzp,z)*G(1,h)*z + 8*G(1,0,
         Kzp,z,z) - 4*G(1,0,Kzp,z,z)*h^-1 + 4*G(1,0,Kzp,z,z)*h - 4*G(1,0,Kzp,z
         ,z)*z - 4*G(1,0,Kzp,Lzm,z) - G(1,0,Kzp,Lzm,z)*z^-1 - G(1,0,Kzp,Lzm,z)
         *h^-1 - G(1,0,Kzp,Lzm,z)*h + G(1,0,Kzp,Lzm,z)*z - 4*G(1,0,Kzp,Lzp,z)
          - G(1,0,Kzp,Lzp,z)*z^-1 - G(1,0,Kzp,Lzp,z)*h^-1 - G(1,0,Kzp,Lzp,z)*h
          + G(1,0,Kzp,Lzp,z)*z - 8*G(1,0,Kzp,-1,z) + 2*G(1,0,Kzp,-1,z)*z^-1 + 
         2*G(1,0,Kzp,-1,z)*h^-1 - 2*G(1,0,Kzp,-1,z)*h + 2*G(1,0,Kzp,-1,z)*z - 
         4*G(1,0,Kzp,0,z) + 3*G(1,0,Kzp,0,z)*z^-1 + 3*G(1,0,Kzp,0,z)*h^-1 - G(
         1,0,Kzp,0,z)*h + G(1,0,Kzp,0,z)*z - 24*G(1,0,Kzp,1,z) + 4*G(1,0,Kzp,1
         ,z)*z^-1 - 4*G(1,0,Kzp,1,z)*h + 4*G(1,0,Kzp,1,z)*z - 8*G(1,0,-1,Lzm,z
         ) + 2*G(1,0,-1,Lzm,z)*z^-1 + 2*G(1,0,-1,Lzm,z)*h^-1 - 2*G(1,0,-1,Lzm,
         z)*h + 2*G(1,0,-1,Lzm,z)*z - 8*G(1,0,-1,Lzp,z) + 2*G(1,0,-1,Lzp,z)*
         z^-1 + 2*G(1,0,-1,Lzp,z)*h^-1 - 2*G(1,0,-1,Lzp,z)*h + 2*G(1,0,-1,Lzp,
         z)*z - 8*G(1,0,-1,Kzm,z) + 2*G(1,0,-1,Kzm,z)*z^-1 + 2*G(1,0,-1,Kzm,z)
         *h^-1 - 2*G(1,0,-1,Kzm,z)*h + 2*G(1,0,-1,Kzm,z)*z - 8*G(1,0,-1,Kzp,z)
          + 2*G(1,0,-1,Kzp,z)*z^-1 + 2*G(1,0,-1,Kzp,z)*h^-1 - 2*G(1,0,-1,Kzp,z
         )*h + 2*G(1,0,-1,Kzp,z)*z - 40*G(1,0,-1,0,z) - 26*G(1,0,-1,0,z)*z^-1
          - 26*G(1,0,-1,0,z)*h^-1 - 10*G(1,0,-1,0,z)*h + 10*G(1,0,-1,0,z)*z + 
         26*G(1,0,0,z) - 19*G(1,0,0,z)*z^-1 + 5*G(1,0,0,z)*h^-1 + 5*G(1,0,0,z)
         *h - 20*G(1,0,0,z)*z - 32*G(1,0,0,z)*G(z^-1,h) + 8*G(1,0,0,z)*G(z^-1,
         h)*z^-1 + 8*G(1,0,0,z)*G(z^-1,h)*h^-1 - 8*G(1,0,0,z)*G(z^-1,h)*h + 8*
         G(1,0,0,z)*G(z^-1,h)*z + 32*G(1,0,0,z)*G(z,h) - 8*G(1,0,0,z)*G(z,h)*
         z^-1 - 8*G(1,0,0,z)*G(z,h)*h^-1 + 8*G(1,0,0,z)*G(z,h)*h - 8*G(1,0,0,z
         )*G(z,h)*z - 80*G(1,0,0,z)*G(1,h) + 10*G(1,0,0,z)*G(1,h)*z^-1 - 10*G(
         1,0,0,z)*G(1,h)*h^-1 - 10*G(1,0,0,z)*G(1,h)*h + 10*G(1,0,0,z)*G(1,h)*
         z - 88*G(1,0,0,h) + 17*G(1,0,0,h)*z^-1 - 7*G(1,0,0,h)*h^-1 - 7*G(1,0,
         0,h)*h + 17*G(1,0,0,h)*z + 40*G(1,0,0,Lzm,z) - 8*G(1,0,0,Lzm,z)*z^-1
          - 4*G(1,0,0,Lzm,z)*h^-1 + 8*G(1,0,0,Lzm,z)*h - 8*G(1,0,0,Lzm,z)*z + 
         40*G(1,0,0,Lzp,z) - 8*G(1,0,0,Lzp,z)*z^-1 - 4*G(1,0,0,Lzp,z)*h^-1 + 8
         *G(1,0,0,Lzp,z)*h - 8*G(1,0,0,Lzp,z)*z - 36*G(1,0,0,Kzm,z) + 11*G(1,0
         ,0,Kzm,z)*z^-1 + 3*G(1,0,0,Kzm,z)*h^-1 - 5*G(1,0,0,Kzm,z)*h + 5*G(1,0
         ,0,Kzm,z)*z - 36*G(1,0,0,Kzp,z) + 11*G(1,0,0,Kzp,z)*z^-1 + 3*G(1,0,0,
         Kzp,z)*h^-1 - 5*G(1,0,0,Kzp,z)*h + 5*G(1,0,0,Kzp,z)*z + 64*G(1,0,0,-1
         ,z) - 16*G(1,0,0,-1,z)*z^-1 - 16*G(1,0,0,-1,z)*h^-1 + 16*G(1,0,0,-1,z
         )*h - 16*G(1,0,0,-1,z)*z - 120*G(1,0,0,0,z) + 33*G(1,0,0,0,z)*z^-1 + 
         3*G(1,0,0,0,z)*h^-1 - 15*G(1,0,0,0,z)*h + 15*G(1,0,0,0,z)*z + 48*G(1,
         0,0,0,h) - 6*G(1,0,0,0,h)*z^-1 + 6*G(1,0,0,0,h)*h^-1 + 6*G(1,0,0,0,h)
         *h - 6*G(1,0,0,0,h)*z + 144*G(1,0,0,1,z) - 26*G(1,0,0,1,z)*z^-1 - 6*
         G(1,0,0,1,z)*h^-1 + 26*G(1,0,0,1,z)*h - 26*G(1,0,0,1,z)*z - 24*G(1,0,
         1,Lzm,z) + 4*G(1,0,1,Lzm,z)*z^-1 - 4*G(1,0,1,Lzm,z)*h + 4*G(1,0,1,Lzm
         ,z)*z - 24*G(1,0,1,Lzp,z) + 4*G(1,0,1,Lzp,z)*z^-1 - 4*G(1,0,1,Lzp,z)*
         h + 4*G(1,0,1,Lzp,z)*z + 8*G(1,0,1,Kzm,z) + 4*G(1,0,1,Kzm,z)*h^-1 + 8
         *G(1,0,1,Kzp,z) + 4*G(1,0,1,Kzp,z)*h^-1 + 12*G(1,0,1,0,z) - 25*G(1,0,
         1,0,z)*z^-1 - 17*G(1,0,1,0,z)*h^-1 - G(1,0,1,0,z)*h + G(1,0,1,0,z)*z
          + 32*G(1,0,1,0,h) - 4*G(1,0,1,0,h)*z^-1 + 4*G(1,0,1,0,h)*h^-1 + 4*G(
         1,0,1,0,h)*h - 4*G(1,0,1,0,h)*z - 2/3*G(1,1,z)*Pi^2*z^-1 - 2/3*G(1,1,
         z)*Pi^2*h^-1 - 8/3*G(1,1,z)*Pi^2 - 2/3*G(1,1,z)*Pi^2*h + 2/3*G(1,1,z)
         *Pi^2*z - 52*G(1,1,Lzm,0,z) + 7*G(1,1,Lzm,0,z)*z^-1 - G(1,1,Lzm,0,z)*
         h^-1 - 9*G(1,1,Lzm,0,z)*h + 9*G(1,1,Lzm,0,z)*z - 52*G(1,1,Lzp,0,z) + 
         7*G(1,1,Lzp,0,z)*z^-1 - G(1,1,Lzp,0,z)*h^-1 - 9*G(1,1,Lzp,0,z)*h + 9*
         G(1,1,Lzp,0,z)*z + 12*G(1,1,Kzm,0,z) - G(1,1,Kzm,0,z)*z^-1 + 7*G(1,1,
         Kzm,0,z)*h^-1 - G(1,1,Kzm,0,z)*h + G(1,1,Kzm,0,z)*z + 12*G(1,1,Kzp,0,
         z) - G(1,1,Kzp,0,z)*z^-1 + 7*G(1,1,Kzp,0,z)*h^-1 - G(1,1,Kzp,0,z)*h
          + G(1,1,Kzp,0,z)*z - 16*G(1,1,-1,0,z) - 4*G(1,1,-1,0,z)*z^-1 - 4*G(1
         ,1,-1,0,z)*h^-1 - 4*G(1,1,-1,0,z)*h + 4*G(1,1,-1,0,z)*z + 4*G(1,1,0,z
         ) + 3*G(1,1,0,z)*z^-1 + G(1,1,0,z)*h^-1 + G(1,1,0,z)*h - 3*G(1,1,0,z)
         *z + 8*G(1,1,0,h) - 4*G(1,1,0,h)*z^-1 - 4*G(1,1,0,h)*z - 52*G(1,1,0,
         Lzm,z) + 7*G(1,1,0,Lzm,z)*z^-1 - G(1,1,0,Lzm,z)*h^-1 - 9*G(1,1,0,Lzm,
         z)*h + 9*G(1,1,0,Lzm,z)*z - 52*G(1,1,0,Lzp,z) + 7*G(1,1,0,Lzp,z)*z^-1
          - G(1,1,0,Lzp,z)*h^-1 - 9*G(1,1,0,Lzp,z)*h + 9*G(1,1,0,Lzp,z)*z + 12
         *G(1,1,0,Kzm,z) - G(1,1,0,Kzm,z)*z^-1 + 7*G(1,1,0,Kzm,z)*h^-1 - G(1,1
         ,0,Kzm,z)*h + G(1,1,0,Kzm,z)*z + 12*G(1,1,0,Kzp,z) - G(1,1,0,Kzp,z)*
         z^-1 + 7*G(1,1,0,Kzp,z)*h^-1 - G(1,1,0,Kzp,z)*h + G(1,1,0,Kzp,z)*z - 
         76*G(1,1,0,0,z) + 17*G(1,1,0,0,z)*z^-1 - 7*G(1,1,0,0,z)*h^-1 - 7*G(1,
         1,0,0,z)*h + 7*G(1,1,0,0,z)*z + 48*G(1,1,0,0,h) - 6*G(1,1,0,0,h)*z^-1
          + 6*G(1,1,0,0,h)*h^-1 + 6*G(1,1,0,0,h)*h - 6*G(1,1,0,0,h)*z + 8*G(1,
         1,1,0,z) + 2*G(1,1,1,0,z)*z^-1 + 2*G(1,1,1,0,z)*h^-1 + 2*G(1,1,1,0,z)
         *h - 2*G(1,1,1,0,z)*z - 2/3*G(1,Cm,z)*Pi^2*z^-1 + 2/3*G(1,Cm,z)*Pi^2*
         h^-1 + 16/3*G(1,Cm,z)*Pi^2 + 2/3*G(1,Cm,z)*Pi^2*h - 2/3*G(1,Cm,z)*
         Pi^2*z + 96*G(1,Cm,0,0,z) - 12*G(1,Cm,0,0,z)*z^-1 + 12*G(1,Cm,0,0,z)*
         h^-1 + 12*G(1,Cm,0,0,z)*h - 12*G(1,Cm,0,0,z)*z - 2/3*G(1,Cp,z)*Pi^2*
         z^-1 + 2/3*G(1,Cp,z)*Pi^2*h^-1 + 16/3*G(1,Cp,z)*Pi^2 + 2/3*G(1,Cp,z)*
         Pi^2*h - 2/3*G(1,Cp,z)*Pi^2*z + 96*G(1,Cp,0,0,z) - 12*G(1,Cp,0,0,z)*
         z^-1 + 12*G(1,Cp,0,0,z)*h^-1 + 12*G(1,Cp,0,0,z)*h - 12*G(1,Cp,0,0,z)*
         z + 1/6*G(Cm,z)*Pi^2*z^-1 - 1/2*G(Cm,z)*Pi^2*h^-1 - 8/3*G(Cm,z)*Pi^2
          - 1/2*G(Cm,z)*Pi^2*h + 1/6*G(Cm,z)*Pi^2*z + 1/3*G(Cm,z)*G(z^-1,h)*
         Pi^2*z^-1 + 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*h^-1 + 4/3*G(Cm,z)*G(z^-1,h)*
         Pi^2 + 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*h - 1/3*G(Cm,z)*G(z^-1,h)*Pi^2*z - 
         1/3*G(Cm,z)*G(z,h)*Pi^2*z^-1 - 1/3*G(Cm,z)*G(z,h)*Pi^2*h^-1 - 4/3*G(
         Cm,z)*G(z,h)*Pi^2 - 1/3*G(Cm,z)*G(z,h)*Pi^2*h + 1/3*G(Cm,z)*G(z,h)*
         Pi^2*z + 1/3*G(Cm,z)*G(1,h)*Pi^2*z^-1 - 1/3*G(Cm,z)*G(1,h)*Pi^2*h^-1
          - 8/3*G(Cm,z)*G(1,h)*Pi^2 - 1/3*G(Cm,z)*G(1,h)*Pi^2*h + 1/3*G(Cm,z)*
         G(1,h)*Pi^2*z - 48*G(Cm,0,0,z) + 3*G(Cm,0,0,z)*z^-1 - 9*G(Cm,0,0,z)*
         h^-1 - 9*G(Cm,0,0,z)*h + 3*G(Cm,0,0,z)*z + 24*G(Cm,0,0,z)*G(z^-1,h)
          + 6*G(Cm,0,0,z)*G(z^-1,h)*z^-1 + 6*G(Cm,0,0,z)*G(z^-1,h)*h^-1 + 6*G(
         Cm,0,0,z)*G(z^-1,h)*h - 6*G(Cm,0,0,z)*G(z^-1,h)*z - 24*G(Cm,0,0,z)*G(
         z,h) - 6*G(Cm,0,0,z)*G(z,h)*z^-1 - 6*G(Cm,0,0,z)*G(z,h)*h^-1 - 6*G(Cm
         ,0,0,z)*G(z,h)*h + 6*G(Cm,0,0,z)*G(z,h)*z - 48*G(Cm,0,0,z)*G(1,h) + 6
         *G(Cm,0,0,z)*G(1,h)*z^-1 - 6*G(Cm,0,0,z)*G(1,h)*h^-1 - 6*G(Cm,0,0,z)*
         G(1,h)*h + 6*G(Cm,0,0,z)*G(1,h)*z + 1/6*G(Cp,z)*Pi^2*z^-1 - 1/2*G(Cp,
         z)*Pi^2*h^-1 - 8/3*G(Cp,z)*Pi^2 - 1/2*G(Cp,z)*Pi^2*h + 1/6*G(Cp,z)*
         Pi^2*z + 1/3*G(Cp,z)*G(z^-1,h)*Pi^2*z^-1 + 1/3*G(Cp,z)*G(z^-1,h)*Pi^2
         *h^-1 + 4/3*G(Cp,z)*G(z^-1,h)*Pi^2 + 1/3*G(Cp,z)*G(z^-1,h)*Pi^2*h - 1/
         3*G(Cp,z)*G(z^-1,h)*Pi^2*z - 1/3*G(Cp,z)*G(z,h)*Pi^2*z^-1 - 1/3*G(Cp,
         z)*G(z,h)*Pi^2*h^-1 - 4/3*G(Cp,z)*G(z,h)*Pi^2 - 1/3*G(Cp,z)*G(z,h)*
         Pi^2*h + 1/3*G(Cp,z)*G(z,h)*Pi^2*z + 1/3*G(Cp,z)*G(1,h)*Pi^2*z^-1 - 1/
         3*G(Cp,z)*G(1,h)*Pi^2*h^-1 - 8/3*G(Cp,z)*G(1,h)*Pi^2 - 1/3*G(Cp,z)*G(
         1,h)*Pi^2*h + 1/3*G(Cp,z)*G(1,h)*Pi^2*z - 48*G(Cp,0,0,z) + 3*G(Cp,0,0
         ,z)*z^-1 - 9*G(Cp,0,0,z)*h^-1 - 9*G(Cp,0,0,z)*h + 3*G(Cp,0,0,z)*z + 
         24*G(Cp,0,0,z)*G(z^-1,h) + 6*G(Cp,0,0,z)*G(z^-1,h)*z^-1 + 6*G(Cp,0,0,
         z)*G(z^-1,h)*h^-1 + 6*G(Cp,0,0,z)*G(z^-1,h)*h - 6*G(Cp,0,0,z)*G(z^-1,
         h)*z - 24*G(Cp,0,0,z)*G(z,h) - 6*G(Cp,0,0,z)*G(z,h)*z^-1 - 6*G(Cp,0,0
         ,z)*G(z,h)*h^-1 - 6*G(Cp,0,0,z)*G(z,h)*h + 6*G(Cp,0,0,z)*G(z,h)*z - 
         48*G(Cp,0,0,z)*G(1,h) + 6*G(Cp,0,0,z)*G(1,h)*z^-1 - 6*G(Cp,0,0,z)*G(1
         ,h)*h^-1 - 6*G(Cp,0,0,z)*G(1,h)*h + 6*G(Cp,0,0,z)*G(1,h)*z

         );


